End-to-End Probabilistic Inference for Nonstationary Audio Analysis

A typical audio signal processing pipeline includes multiple disjoint analysis stages, including calculation of a time-frequency representation followed by spectrogram-based feature analysis. We show how time-frequency analysis and nonnegative matrix factorisation can be jointly formulated as a spectral mixture Gaussian process model with nonstationary priors over the amplitude variance parameters. Further, we formulate this nonlinear model's state space representation, making it amenable to infinite-horizon Gaussian process regression with approximate inference via expectation propagation, which scales linearly in the number of time steps and quadratically in the state dimensionality. By doing so, we are able to process audio signals with hundreds of thousands of data points. We demonstrate, on various tasks with empirical data, how this inference scheme outperforms more standard techniques that rely on extended Kalman filtering.

==> figs/missing_data_synth_music.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.26667,0.44706,0.70980}%
\definecolor{mycolor2}{rgb}{0.16471,0.67059,0.38039}%
\definecolor{mycolor3}{rgb}{0.82745,0.26275,0.30588}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=42.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time [ms]},
ylabel={y},
ymin=-2.2,
ymax=2.6,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,fill=white},
width=\figurewidth,
height=\figureheight
]
\addplot[area legend,solid,draw=mylcolor4,fill=mylcolor4,forget plot]
table[row sep=crcr] {%
x	y\\
11.25	-2.2\\
31.25	-2.2\\
31.25	2.6\\
11.25	2.6\\
11.25	-2.2\\
}--cycle;
\addplot [color=white!60!black]
  table[row sep=crcr]{%
0	-0.539835759958747\\
0.0625	-0.438890422389415\\
0.125	-0.279289741546652\\
0.1875	-0.0788823365111402\\
0.25	0.165010100211917\\
0.3125	0.454995116319338\\
0.375	0.74471601427626\\
0.4375	1.04151123368105\\
0.5	1.32405267948266\\
0.5625	1.57448116182811\\
0.625	1.78681799327209\\
0.6875	1.94165684869895\\
0.75	2.00719415550108\\
0.8125	1.99751710534939\\
0.875	1.91392099829601\\
0.9375	1.77205606626152\\
1	1.58962568382634\\
1.0625	1.37483381665769\\
1.125	1.15686240815429\\
1.1875	0.946911776129946\\
1.25	0.737929173468435\\
1.3125	0.545272302168551\\
1.375	0.370430346568745\\
1.4375	0.237767786617374\\
1.5	0.138996894834412\\
1.5625	0.0459701900947096\\
1.625	-0.0432156976575439\\
1.6875	-0.152388569031645\\
1.75	-0.291109772806153\\
1.8125	-0.435627978167299\\
1.875	-0.594604652115811\\
1.9375	-0.768188720445719\\
2	-0.933509764838818\\
2.0625	-1.07123054335326\\
2.125	-1.1967753785508\\
2.1875	-1.30964751120101\\
2.25	-1.39690623526986\\
2.3125	-1.46274589144332\\
2.375	-1.50284434316647\\
2.4375	-1.5027614678846\\
2.5	-1.45582234517129\\
2.5625	-1.3729838613731\\
2.625	-1.25440900266328\\
2.6875	-1.11294965244401\\
2.75	-0.974879779968708\\
2.8125	-0.855349406189334\\
2.875	-0.757106881226123\\
2.9375	-0.658535634053737\\
3	-0.572087713835973\\
3.0625	-0.52338863818464\\
3.125	-0.493025433112812\\
3.1875	-0.490992515191141\\
3.25	-0.501731234409639\\
3.3125	-0.516506089141595\\
3.375	-0.50326160313591\\
3.4375	-0.463597856503023\\
3.5	-0.411452393276229\\
3.5625	-0.324225680074052\\
3.625	-0.186656140308652\\
3.6875	0.035909661013024\\
3.75	0.344757072750791\\
3.8125	0.665678886747941\\
3.875	0.969837794539418\\
3.9375	1.25227073732716\\
4	1.51732969270868\\
4.0625	1.76294346251227\\
4.125	1.93463301781164\\
4.1875	2.00715660813613\\
4.25	2.02677972376697\\
4.3125	1.97550397286204\\
4.375	1.84554230785443\\
4.4375	1.69362887716858\\
4.5	1.4960504508944\\
4.5625	1.25087309193786\\
4.625	1.02128932540045\\
4.6875	0.804507831537485\\
4.75	0.603049627279307\\
4.8125	0.422584348370852\\
4.875	0.271105171807575\\
4.9375	0.15407950032925\\
5	0.0341015639768325\\
5.0625	-0.069025537150375\\
5.125	-0.147405649690171\\
5.1875	-0.22352556067976\\
5.25	-0.339376207634142\\
5.3125	-0.476250026908858\\
5.375	-0.628681723007902\\
5.4375	-0.804515252827934\\
5.5	-0.980131516627276\\
5.5625	-1.14057763991809\\
5.625	-1.2587395522879\\
5.6875	-1.37268463803672\\
5.75	-1.45791944126593\\
5.8125	-1.50156092133753\\
5.875	-1.48524385892034\\
5.9375	-1.43735289318103\\
6	-1.36955842368007\\
6.0625	-1.27435017742318\\
6.125	-1.16703677524072\\
6.1875	-1.05683311007416\\
6.25	-0.937261811437994\\
6.3125	-0.814031829912344\\
6.375	-0.686136220157945\\
6.4375	-0.568477888975816\\
6.5	-0.469284392306311\\
6.5625	-0.41136548879651\\
6.625	-0.39823498614943\\
6.6875	-0.426283258151762\\
6.75	-0.478853889025074\\
6.8125	-0.497867959051263\\
6.875	-0.494116296757443\\
6.9375	-0.450125553710154\\
7	-0.350827790940771\\
7.0625	-0.178025586538275\\
7.125	0.0423667658074641\\
7.1875	0.283193705290134\\
7.25	0.538531787721237\\
7.3125	0.812797769596173\\
7.375	1.11418668518612\\
7.4375	1.40787705152699\\
7.5	1.64301163100389\\
7.5625	1.81720646261034\\
7.625	1.94090936962948\\
7.6875	2.02125734652518\\
7.75	2.02035629890654\\
7.8125	1.9405514776525\\
7.875	1.77580492835351\\
7.9375	1.56812567458915\\
8	1.35080727155574\\
8.0625	1.12663719235915\\
8.125	0.915556742899179\\
8.1875	0.732848656659855\\
8.25	0.549722814914933\\
8.3125	0.39438892998603\\
8.375	0.271960693230484\\
8.4375	0.131833990083077\\
8.5	0.00321611270983081\\
8.5625	-0.0947485578737992\\
8.625	-0.187738468386911\\
8.6875	-0.286630504210502\\
8.75	-0.423705150485798\\
8.8125	-0.580342697340448\\
8.875	-0.737206795051481\\
8.9375	-0.898657415924441\\
9	-1.06166738912019\\
9.0625	-1.20786256809192\\
9.125	-1.32821610769369\\
9.1875	-1.42886557131519\\
9.25	-1.49784546055175\\
9.3125	-1.5303152600756\\
9.375	-1.51946811841941\\
9.4375	-1.44848181881462\\
9.5	-1.35167971435349\\
9.5625	-1.23750034547069\\
9.625	-1.10489199729805\\
9.6875	-0.966535970096204\\
9.75	-0.816867016766341\\
9.8125	-0.682057156427541\\
9.875	-0.568150393730307\\
9.9375	-0.489751904263725\\
10	-0.444190403808551\\
10.0625	-0.426560442418139\\
10.125	-0.412225937027389\\
10.1875	-0.426536859791077\\
10.25	-0.43413672669521\\
10.3125	-0.424523188477564\\
10.375	-0.418851023753504\\
10.4375	-0.373985676324632\\
10.5	-0.276531003703136\\
10.5625	-0.11868482649432\\
10.625	0.105390208767533\\
10.6875	0.375951948583032\\
10.75	0.676488984449676\\
10.8125	0.985592231623425\\
10.875	1.28872942980256\\
10.9375	1.55084898682055\\
11	1.76243199933414\\
11.0625	1.92282435732502\\
11.125	2.01384722343562\\
11.1875	2.01249685920531\\
11.25	1.95699049716385\\
11.3125	1.8253906816686\\
11.375	1.64058526277184\\
11.4375	1.43295346299127\\
11.5	1.21112601899391\\
11.5625	1.00861294938143\\
11.625	0.805731898550582\\
11.6875	0.597328694260308\\
11.75	0.442443161386094\\
11.8125	0.329707977483482\\
11.875	0.219797279210843\\
11.9375	0.0864798677530016\\
12	-0.0261872340958497\\
12.0625	-0.148015723429951\\
12.125	-0.282511785229509\\
12.1875	-0.420437363633973\\
12.25	-0.560421079178198\\
12.3125	-0.712065179796083\\
12.375	-0.862975921451618\\
12.4375	-1.01022849001817\\
12.5	-1.16503682018141\\
12.5625	-1.29887871494992\\
12.625	-1.39123168681191\\
12.6875	-1.45780038686163\\
12.75	-1.48290419192304\\
12.8125	-1.47378998673907\\
12.875	-1.45467735645273\\
12.9375	-1.39719697177445\\
13	-1.30338035487945\\
13.0625	-1.16745114229033\\
13.125	-1.02416339377256\\
13.1875	-0.885097026327147\\
13.25	-0.767173329483293\\
13.3125	-0.6573875479502\\
13.375	-0.538201277830705\\
13.4375	-0.445790911209541\\
13.5	-0.396673413200277\\
13.5625	-0.369815686128801\\
13.625	-0.36862105272401\\
13.6875	-0.386820147348102\\
13.75	-0.408414984230138\\
13.8125	-0.417856216438616\\
13.875	-0.408615496408463\\
13.9375	-0.350924238163825\\
14	-0.229363780477043\\
14.0625	-0.0409087364731974\\
14.125	0.215732149937517\\
14.1875	0.505980335533\\
14.25	0.812377265436741\\
14.3125	1.12549228819208\\
14.375	1.41482211012528\\
14.4375	1.65998171702549\\
14.5	1.85537931726169\\
14.5625	1.98544742345094\\
14.625	2.03907252175693\\
14.6875	2.01673766929569\\
14.75	1.92677889039698\\
14.8125	1.75888424416745\\
14.875	1.52576961484965\\
14.9375	1.29073581452773\\
15	1.06766629166446\\
15.0625	0.856103661773018\\
15.125	0.662426688810167\\
15.1875	0.496738489198894\\
15.25	0.355986961968958\\
15.3125	0.240518386229847\\
15.375	0.138820845871499\\
15.4375	0.0348115941872617\\
15.5	-0.0667065950760276\\
15.5625	-0.181196171755463\\
15.625	-0.300813889186317\\
15.6875	-0.449710353361828\\
15.75	-0.633187649474906\\
15.8125	-0.826229588616788\\
15.875	-1.00169854344291\\
15.9375	-1.14526522964888\\
16	-1.25010693338435\\
16.0625	-1.32347609005403\\
16.125	-1.38787967827451\\
16.1875	-1.43937158191618\\
16.25	-1.45340551502969\\
16.3125	-1.4503333382719\\
16.375	-1.41593638256539\\
16.4375	-1.33474134331625\\
16.5	-1.22584182382623\\
16.5625	-1.08941536457719\\
16.625	-0.95971754253818\\
16.6875	-0.83909230784861\\
16.75	-0.722926239598484\\
16.8125	-0.604001760019218\\
16.875	-0.493638355707787\\
16.9375	-0.408516935700159\\
17	-0.367950726701535\\
17.0625	-0.362321471188628\\
17.125	-0.375807895996272\\
17.1875	-0.397832478336416\\
17.25	-0.408712507260756\\
17.3125	-0.405434857855666\\
17.375	-0.379868205827315\\
17.4375	-0.297687203737412\\
17.5	-0.161842412575452\\
17.5625	0.044854426083904\\
17.625	0.312291288778795\\
17.6875	0.624912792193626\\
17.75	0.956766175773777\\
17.8125	1.27691762455442\\
17.875	1.54647378151052\\
17.9375	1.7618436525399\\
18	1.93439334662918\\
18.0625	2.03313069802213\\
18.125	2.06697833649321\\
18.1875	1.99902874872881\\
18.25	1.83408712041935\\
18.3125	1.61197232883258\\
18.375	1.37155398012631\\
18.4375	1.14256586692189\\
18.5	0.924269381330706\\
18.5625	0.724028355765717\\
18.625	0.542166833255661\\
18.6875	0.384643048661385\\
18.75	0.262607182788776\\
18.8125	0.166682092170339\\
18.875	0.0788003266424535\\
18.9375	-0.00482125399085929\\
19	-0.10031155408788\\
19.0625	-0.218530884638218\\
19.125	-0.370715156552752\\
19.1875	-0.536321445603428\\
19.25	-0.693310696419149\\
19.3125	-0.847627176011617\\
19.375	-1.01195748523805\\
19.4375	-1.15456867130931\\
19.5	-1.26251133638409\\
19.5625	-1.36114088945751\\
19.625	-1.43385115745391\\
19.6875	-1.48157750998287\\
19.75	-1.49547646888043\\
19.8125	-1.46374609636072\\
19.875	-1.38719512874058\\
19.9375	-1.29282527827041\\
20	-1.17992670051003\\
20.0625	-1.04625718133889\\
20.125	-0.90297241370595\\
20.1875	-0.754158455111205\\
20.25	-0.616140294290338\\
20.3125	-0.504783134310854\\
20.375	-0.421125972525346\\
20.4375	-0.360586441524401\\
20.5	-0.34732929354158\\
20.5625	-0.362242540743673\\
20.625	-0.373767029791758\\
20.6875	-0.386095705816545\\
20.75	-0.408789575710654\\
20.8125	-0.404331379537741\\
20.875	-0.341779892460481\\
20.9375	-0.215468938932258\\
21	-0.02937178653739\\
21.0625	0.20588015440524\\
21.125	0.48390277612943\\
21.1875	0.775647010289075\\
21.25	1.09270474061873\\
21.3125	1.41303040356451\\
21.375	1.68035357154569\\
21.4375	1.88062836377742\\
21.5	2.03040969496452\\
21.5625	2.09553258038522\\
21.625	2.06573262846205\\
21.6875	1.93352224862895\\
21.75	1.73783000924924\\
21.8125	1.51758896376892\\
21.875	1.28939938014078\\
21.9375	1.06078639720422\\
22	0.842772522094985\\
22.0625	0.65474988401923\\
22.125	0.482386084436207\\
22.1875	0.332292824841542\\
22.25	0.211736541522171\\
22.3125	0.105130104807992\\
22.375	0.00757315964135499\\
22.4375	-0.0837947866751619\\
22.5	-0.179119531274476\\
22.5625	-0.280061123513435\\
22.625	-0.398700426782722\\
22.6875	-0.559256987453059\\
22.75	-0.729317109973249\\
22.8125	-0.899016499198862\\
22.875	-1.05182726296312\\
22.9375	-1.1903915511286\\
23	-1.31267637565659\\
23.0625	-1.38923258757455\\
23.125	-1.43541624693411\\
23.1875	-1.44822248833934\\
23.25	-1.44123738602318\\
23.3125	-1.4060088675915\\
23.375	-1.33470080755187\\
23.4375	-1.21827132470276\\
23.5	-1.06618802564428\\
23.5625	-0.90595195340513\\
23.625	-0.739178183078819\\
23.6875	-0.588415658448452\\
23.75	-0.456784482496549\\
23.8125	-0.366953377452652\\
23.875	-0.313116451508604\\
23.9375	-0.283040411900753\\
24	-0.303093291178185\\
24.0625	-0.346210271830259\\
24.125	-0.395462110932186\\
24.1875	-0.429604187345772\\
24.25	-0.429291769400308\\
24.3125	-0.386770422641452\\
24.375	-0.282474806968143\\
24.4375	-0.11512513736714\\
24.5	0.110179446716736\\
24.5625	0.377497045736733\\
24.625	0.68215347026222\\
24.6875	0.99085215304174\\
24.75	1.29347559725896\\
24.8125	1.57025801350902\\
24.875	1.80083120845727\\
24.9375	1.97663861676917\\
25	2.08278817822272\\
25.0625	2.07394217754519\\
25.125	1.97952564287707\\
25.1875	1.8453962003656\\
25.25	1.67319974172893\\
25.3125	1.46720377958646\\
25.375	1.23494096400934\\
25.4375	0.987543822338699\\
25.5	0.740815671931019\\
25.5625	0.532690037752793\\
25.625	0.373103821905982\\
25.6875	0.241408000811638\\
25.75	0.139505507229678\\
25.8125	0.0395128113900609\\
25.875	-0.0575364615255429\\
25.9375	-0.152392442179925\\
26	-0.245891912149875\\
26.0625	-0.330883764011954\\
26.125	-0.434818796215814\\
26.1875	-0.575450639592293\\
26.25	-0.734952362354242\\
26.3125	-0.910043616858333\\
26.375	-1.08265722947295\\
26.4375	-1.24201560200874\\
26.5	-1.37373285141872\\
26.5625	-1.45872663177723\\
26.625	-1.48919674026464\\
26.6875	-1.48115908946979\\
26.75	-1.44021726343749\\
26.8125	-1.3424998586005\\
26.875	-1.23316336718653\\
26.9375	-1.08666931645734\\
27	-0.918281102525843\\
27.0625	-0.761017241104219\\
27.125	-0.61027678431176\\
27.1875	-0.486829876527984\\
27.25	-0.377274512928987\\
27.3125	-0.301855270086912\\
27.375	-0.25704395149563\\
27.4375	-0.260854937145258\\
27.5	-0.291875834653458\\
27.5625	-0.324751372924341\\
27.625	-0.351045339006526\\
27.6875	-0.372189029188035\\
27.75	-0.361153018181855\\
27.8125	-0.299244744615809\\
27.875	-0.176302592039963\\
27.9375	0.00316343324018888\\
28	0.236806002109041\\
28.0625	0.529126570208739\\
28.125	0.857627086872572\\
28.1875	1.19441463161906\\
28.25	1.50221058450333\\
28.3125	1.74271745109643\\
28.375	1.92039465106971\\
28.4375	2.01489147188974\\
28.5	2.0240850656041\\
28.5625	1.97583549393218\\
28.625	1.86910359501857\\
28.6875	1.71676701433832\\
28.75	1.53337792521374\\
28.8125	1.30613279151038\\
28.875	1.06644296543199\\
28.9375	0.828712836363183\\
29	0.609884501597627\\
29.0625	0.426436309540266\\
29.125	0.296001411738707\\
29.1875	0.203156531889778\\
29.25	0.107287371983235\\
29.3125	0.00526114135833582\\
29.375	-0.0595029382648917\\
29.4375	-0.135403257988062\\
29.5	-0.259743346136759\\
29.5625	-0.391204975785537\\
29.625	-0.520872593590635\\
29.6875	-0.66165328528319\\
29.75	-0.817636166726633\\
29.8125	-0.978125398689745\\
29.875	-1.13783674059377\\
29.9375	-1.2734182797122\\
30	-1.37188253600349\\
30.0625	-1.4408362036738\\
30.125	-1.48915814232709\\
30.1875	-1.48147565784785\\
30.25	-1.41997519872259\\
30.3125	-1.3115281681561\\
30.375	-1.15821363615555\\
30.4375	-0.984661461221053\\
30.5	-0.809953419368195\\
30.5625	-0.640445770563489\\
30.625	-0.461958219756091\\
30.6875	-0.323539167087935\\
30.75	-0.240310278242011\\
30.8125	-0.174789721464219\\
30.875	-0.158774824509416\\
30.9375	-0.186121236113191\\
31	-0.236126507592796\\
31.0625	-0.286770278237201\\
31.125	-0.329039317562784\\
31.1875	-0.344580984780031\\
31.25	-0.303894204604248\\
31.3125	-0.216392606846864\\
31.375	-0.0924621688322211\\
31.4375	0.0786536172724736\\
31.5	0.311586366292306\\
31.5625	0.627754743774329\\
31.625	0.974326892599569\\
31.6875	1.27903677364165\\
31.75	1.53496829694235\\
31.8125	1.74922103826923\\
31.875	1.91229175132553\\
31.9375	1.99652969417495\\
32	2.00646575670045\\
32.0625	1.91942175817487\\
32.125	1.73371260825738\\
32.1875	1.51407723662687\\
32.25	1.27980023031251\\
32.3125	1.05566193463769\\
32.375	0.858235380724187\\
32.4375	0.702792832138794\\
32.5	0.544193103081305\\
32.5625	0.402512431906113\\
32.625	0.298104210678924\\
32.6875	0.197974247888162\\
32.75	0.109687104188028\\
32.8125	0.0320975168955202\\
32.875	-0.0372147224309746\\
32.9375	-0.123424213868235\\
33	-0.256048768335003\\
33.0625	-0.422907864374667\\
33.125	-0.619159838671854\\
33.1875	-0.785109167977681\\
33.25	-0.936043759453708\\
33.3125	-1.07722338131792\\
33.375	-1.20918813006871\\
33.4375	-1.32915954670869\\
33.5	-1.41653883229979\\
33.5625	-1.46931224965418\\
33.625	-1.46773205957393\\
33.6875	-1.41970008548602\\
33.75	-1.31537840632994\\
33.8125	-1.19216556832859\\
33.875	-1.04375092050005\\
33.9375	-0.8910383699691\\
34	-0.710666646516001\\
34.0625	-0.524666240574318\\
34.125	-0.369033299471411\\
34.1875	-0.246029768069318\\
34.25	-0.165376969431777\\
34.3125	-0.111674210305147\\
34.375	-0.0880997603924682\\
34.4375	-0.105347630198986\\
34.5	-0.160612454359967\\
34.5625	-0.231539105963621\\
34.625	-0.316727417647279\\
34.6875	-0.37366401303935\\
34.75	-0.364349867178152\\
34.8125	-0.262314580581869\\
34.875	-0.0941249084892657\\
34.9375	0.160375521369231\\
35	0.468179741916815\\
35.0625	0.793195732365313\\
35.125	1.12353502455053\\
35.1875	1.43252054095078\\
35.25	1.6841222758304\\
35.3125	1.87353437548258\\
35.375	1.99788345406413\\
35.4375	2.0292895509688\\
35.5	1.96281976055506\\
35.5625	1.81496680622267\\
35.625	1.62558019093918\\
35.6875	1.41944396786953\\
35.75	1.19171965019237\\
35.8125	0.972336536751111\\
35.875	0.749191114328941\\
35.9375	0.546841336986337\\
36	0.397131077082629\\
36.0625	0.282648932935\\
36.125	0.202837128035618\\
36.1875	0.150275143425771\\
36.25	0.0962768560616372\\
36.3125	0.0271118679047003\\
36.375	-0.049881648556082\\
36.4375	-0.166916170250069\\
36.5	-0.323381089831438\\
36.5625	-0.488640783626996\\
36.625	-0.649455265279373\\
36.6875	-0.829350508130143\\
36.75	-0.995574769602846\\
36.8125	-1.15244868092985\\
36.875	-1.28067313671952\\
36.9375	-1.36662136338938\\
37	-1.41230299830951\\
37.0625	-1.42947311632864\\
37.125	-1.42007266185747\\
37.1875	-1.36447010418914\\
37.25	-1.26616370167958\\
37.3125	-1.11241575302344\\
37.375	-0.925938414174987\\
37.4375	-0.742757377902632\\
37.5	-0.569541185634584\\
37.5625	-0.396747473200019\\
37.625	-0.256787874129968\\
37.6875	-0.154650930807481\\
37.75	-0.0815407707324325\\
37.8125	-0.0390288332289337\\
37.875	-0.059336403260308\\
37.9375	-0.122921206071595\\
38	-0.218357594676729\\
38.0625	-0.294208401053243\\
38.125	-0.315916698321915\\
38.1875	-0.303087219653914\\
38.25	-0.259703970963122\\
38.3125	-0.138929148747602\\
38.375	0.0645967926780066\\
38.4375	0.305671567116704\\
38.5	0.58516450132637\\
38.5625	0.886900015389954\\
38.625	1.21118570245421\\
38.6875	1.54279859223286\\
38.75	1.8044201205447\\
38.8125	1.97615850409611\\
38.875	2.05105374852582\\
38.9375	2.02089841358363\\
39	1.90911354423381\\
39.0625	1.71938942303862\\
39.125	1.49051512544205\\
39.1875	1.24811689818532\\
39.25	1.0102911928037\\
39.3125	0.796778455655516\\
39.375	0.600453645830092\\
39.4375	0.453715243152248\\
39.5	0.34617193278512\\
39.5625	0.251850310312633\\
39.625	0.161988372030757\\
39.6875	0.0989647687459794\\
39.75	0.0586390149082866\\
39.8125	0.0206223035236651\\
39.875	-0.0454432074481014\\
39.9375	-0.178888217158263\\
40	-0.333848272050127\\
40.0625	-0.50900957556329\\
40.125	-0.690396108266421\\
40.1875	-0.87538235992379\\
40.25	-1.04935730089586\\
40.3125	-1.19937626240543\\
40.375	-1.31945960268278\\
40.4375	-1.4059167681147\\
40.5	-1.45194715856273\\
40.5625	-1.44747825245586\\
40.625	-1.39916987915936\\
40.6875	-1.29484028100103\\
40.75	-1.14834779717544\\
40.8125	-0.982952477277368\\
40.875	-0.805943055594391\\
40.9375	-0.630223549235129\\
41	-0.445122899793167\\
41.0625	-0.285067628137082\\
41.125	-0.153966790125848\\
41.1875	-0.0666810509792456\\
41.25	-0.02503097057957\\
41.3125	-0.0146765689626695\\
41.375	-0.04190957118965\\
41.4375	-0.100818736025761\\
41.5	-0.184128497969794\\
41.5625	-0.272684772215518\\
41.625	-0.318367674814148\\
41.6875	-0.307185296455191\\
41.75	-0.237709817220694\\
41.8125	-0.114079781819774\\
41.875	0.0955184613530639\\
41.9375	0.413224183504251\\
42	0.76825396545311\\
42.0625	1.10138990504578\\
42.125	1.3969322565664\\
42.1875	1.63206060620061\\
42.25	1.82036029672134\\
42.3125	1.94044448558031\\
42.375	1.97390766091666\\
42.4375	1.91966675676349\\
42.5	1.78927841367668\\
};
\addlegendentry{Signal}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
11.25	1.94222259814349\\
11.3125	1.82067381577507\\
11.375	1.63555039696212\\
11.4375	1.43644648592485\\
11.5	1.22425446714868\\
11.5625	0.999029428512913\\
11.625	0.814994590948521\\
11.6875	0.614531768513563\\
11.75	0.460817052659186\\
11.8125	0.317813793104758\\
11.875	0.210991304978687\\
11.9375	0.0930931078093972\\
12	0.00547532103267941\\
12.0625	-0.102453087899264\\
12.125	-0.202493454503104\\
12.1875	-0.296949430755858\\
12.25	-0.410775324764911\\
12.3125	-0.554027104737491\\
12.375	-0.663239474077967\\
12.4375	-0.842392673475656\\
12.5	-0.991360584131284\\
12.5625	-1.10758860575157\\
12.625	-1.2287844982583\\
12.6875	-1.33454393106876\\
12.75	-1.39865167632311\\
12.8125	-1.40006254074487\\
12.875	-1.39636233287033\\
12.9375	-1.34693098088203\\
13	-1.27815191626547\\
13.0625	-1.17946092730353\\
13.125	-1.05904983280666\\
13.1875	-0.922633452107046\\
13.25	-0.80459395203517\\
13.3125	-0.684004354058578\\
13.375	-0.58860508380536\\
13.4375	-0.515926580043971\\
13.5	-0.488224653014602\\
13.5625	-0.470863128602871\\
13.625	-0.451850489051473\\
13.6875	-0.443040802399411\\
13.75	-0.432130863093743\\
13.8125	-0.407444724238221\\
13.875	-0.35515984031896\\
13.9375	-0.258979584474129\\
14	-0.113292975754229\\
14.0625	0.0349955035645651\\
14.125	0.260682154499091\\
14.1875	0.473032248465939\\
14.25	0.745971534228363\\
14.3125	0.989100287470421\\
14.375	1.28022094974489\\
14.4375	1.46769564744414\\
14.5	1.67155822120481\\
14.5625	1.74049929283191\\
14.625	1.80683814200048\\
14.6875	1.80152578490529\\
14.75	1.71681571978608\\
14.8125	1.61280347671819\\
14.875	1.45412247370478\\
14.9375	1.31555110747607\\
15	1.08646541669737\\
15.0625	0.935285059437215\\
15.125	0.768514511410872\\
15.1875	0.616431985746628\\
15.25	0.495265823010426\\
15.3125	0.39108596112859\\
15.375	0.26291703112298\\
15.4375	0.215969747217445\\
15.5	0.0751507059052246\\
15.5625	-0.0101274105499539\\
15.625	-0.13738129100882\\
15.6875	-0.272290534071792\\
15.75	-0.419732395015106\\
15.8125	-0.55203169847014\\
15.875	-0.708069786928393\\
15.9375	-0.878746272402086\\
16	-1.03793647608163\\
16.0625	-1.14915978718886\\
16.125	-1.24187262136077\\
16.1875	-1.33307579542279\\
16.25	-1.37292587610511\\
16.3125	-1.40889279769316\\
16.375	-1.3748915737302\\
16.4375	-1.3280812656469\\
16.5	-1.2255814829051\\
16.5625	-1.12436110008426\\
16.625	-0.979849527012842\\
16.6875	-0.875141742320528\\
16.75	-0.769020871739463\\
16.8125	-0.668524247620162\\
16.875	-0.610350634015658\\
16.9375	-0.550028792055802\\
17	-0.484927322939965\\
17.0625	-0.490400173003411\\
17.125	-0.474922858923487\\
17.1875	-0.468909548369117\\
17.25	-0.467925017623004\\
17.3125	-0.376487557955903\\
17.375	-0.314311575941777\\
17.4375	-0.187854650969703\\
17.5	-0.0359411217939584\\
17.5625	0.171109193765185\\
17.625	0.386594902169843\\
17.6875	0.619536905115188\\
17.75	0.887982176009649\\
17.8125	1.16654639979315\\
17.875	1.38159651542108\\
17.9375	1.55689570484569\\
18	1.70997470475863\\
18.0625	1.78234780696635\\
18.125	1.80036993452385\\
18.1875	1.75073918365295\\
18.25	1.68953042199804\\
18.3125	1.5356216793442\\
18.375	1.40104531871354\\
18.4375	1.2198529295461\\
18.5	1.03270425695104\\
18.5625	0.889534847650472\\
18.625	0.711289276705502\\
18.6875	0.567533817913967\\
18.75	0.467947147101145\\
18.8125	0.330791527500288\\
18.875	0.225737442234964\\
18.9375	0.121810157570818\\
19	0.0160020504864748\\
19.0625	-0.128344255832587\\
19.125	-0.215960916416021\\
19.1875	-0.377929968185938\\
19.25	-0.521959597010253\\
19.3125	-0.674979315446737\\
19.375	-0.844925458330222\\
19.4375	-0.975400395914992\\
19.5	-1.11891209750393\\
19.5625	-1.23472985002376\\
19.625	-1.34455950552502\\
19.6875	-1.35847617976835\\
19.75	-1.39288216555391\\
19.8125	-1.40889565930344\\
19.875	-1.33758366741597\\
19.9375	-1.2932018143015\\
20	-1.16282511773055\\
20.0625	-1.04764810424091\\
20.125	-0.931340935584811\\
20.1875	-0.822490510938536\\
20.25	-0.675137552760543\\
20.3125	-0.558793558199266\\
20.375	-0.497550507482776\\
20.4375	-0.46539713317354\\
20.5	-0.420479343090476\\
20.5625	-0.391112387061646\\
20.625	-0.371176016430147\\
20.6875	-0.402022046875087\\
20.75	-0.312044725868952\\
20.8125	-0.29734014877475\\
20.875	-0.157983108944638\\
20.9375	-0.0406201315617484\\
21	0.135717120828784\\
21.0625	0.320916629207391\\
21.125	0.592062690277113\\
21.1875	0.825464324354391\\
21.25	1.05620041265012\\
21.3125	1.31354709731403\\
21.375	1.50177656933238\\
21.4375	1.6119082833925\\
21.5	1.71348780050865\\
21.5625	1.76174970873847\\
21.625	1.73342793965805\\
21.6875	1.65758638673998\\
21.75	1.51827817266746\\
21.8125	1.37608074705643\\
21.875	1.20038095806428\\
21.9375	1.02553260126699\\
22	0.854085256963865\\
22.0625	0.654793610981678\\
22.125	0.501704271259084\\
22.1875	0.37786033446751\\
22.25	0.287228594362705\\
22.3125	0.178250036721801\\
22.375	0.0959325192476742\\
22.4375	0.000620936092550775\\
22.5	-0.113583869296733\\
22.5625	-0.177745497991704\\
22.625	-0.290937335702302\\
22.6875	-0.425194998946109\\
22.75	-0.591535071893597\\
22.8125	-0.726118368379962\\
22.875	-0.865438160325231\\
22.9375	-1.00638534172496\\
23	-1.11627568866666\\
23.0625	-1.2061015367055\\
23.125	-1.28720031638926\\
23.1875	-1.32724601177545\\
23.25	-1.32461188646304\\
23.3125	-1.28672082245018\\
23.375	-1.20190417940855\\
23.4375	-1.11461827399698\\
23.5	-1.01060121775827\\
23.5625	-0.911111277847045\\
23.625	-0.753731662756701\\
23.6875	-0.670917739415037\\
23.75	-0.542812751676083\\
23.8125	-0.44305140171512\\
23.875	-0.365490310709436\\
23.9375	-0.329263670386604\\
24	-0.292931763461306\\
24.0625	-0.293056015654756\\
24.125	-0.324539915414434\\
24.1875	-0.347456073774592\\
24.25	-0.326107970121424\\
24.3125	-0.288838690954185\\
24.375	-0.164632133988598\\
24.4375	-0.0537242188153343\\
24.5	0.126466970030277\\
24.5625	0.357393914149895\\
24.625	0.565485025494795\\
24.6875	0.81362028873908\\
24.75	1.06713167622993\\
24.8125	1.28663517141734\\
24.875	1.4369340566875\\
24.9375	1.55381520282227\\
25	1.65790792019791\\
25.0625	1.65996301145753\\
25.125	1.60364510398449\\
25.1875	1.51386503750651\\
25.25	1.3837027840123\\
25.3125	1.22552549855643\\
25.375	1.087004941845\\
25.4375	0.915858827755283\\
25.5	0.736456415888733\\
25.5625	0.578863679797212\\
25.625	0.473554872283601\\
25.6875	0.358398566859307\\
25.75	0.287179430250407\\
25.8125	0.201075775513467\\
25.875	0.104273323789342\\
25.9375	0.0405625505216403\\
26	-0.0562625901910871\\
26.0625	-0.12463727478333\\
26.125	-0.291836397354949\\
26.1875	-0.408231699603539\\
26.25	-0.537362376431166\\
26.3125	-0.682810507429854\\
26.375	-0.836703135273762\\
26.4375	-0.961146432073942\\
26.5	-1.06192830682956\\
26.5625	-1.1694993314862\\
26.625	-1.2252824556094\\
26.6875	-1.23213884931179\\
26.75	-1.23304203858665\\
26.8125	-1.20588860341471\\
26.875	-1.14382715290331\\
26.9375	-1.02676291172635\\
27	-0.913745062496466\\
27.0625	-0.829980713756349\\
27.125	-0.716408846127664\\
27.1875	-0.60766959938986\\
27.25	-0.5602469237216\\
27.3125	-0.476540515514218\\
27.375	-0.447992101640491\\
27.4375	-0.46159435205671\\
27.5	-0.399206608751658\\
27.5625	-0.418438251527655\\
27.625	-0.435903927017401\\
27.6875	-0.4415618491254\\
27.75	-0.39193638357523\\
27.8125	-0.328916383944029\\
27.875	-0.22057469004359\\
27.9375	-0.0512413205989414\\
28	0.14480645398996\\
28.0625	0.387603106037156\\
28.125	0.661892757764399\\
28.1875	0.949061388083229\\
28.25	1.21511526560348\\
28.3125	1.44480176658329\\
28.375	1.61494250764491\\
28.4375	1.71631993895276\\
28.5	1.78314241519771\\
28.5625	1.76556007115719\\
28.625	1.69939269374219\\
28.6875	1.53406711957294\\
28.75	1.40451184893311\\
28.8125	1.2388979180995\\
28.875	1.07043432361902\\
28.9375	0.895316744598119\\
29	0.772398963230347\\
29.0625	0.633779004791846\\
29.125	0.530439235566351\\
29.1875	0.414247365188255\\
29.25	0.312977402168327\\
29.3125	0.239146272947928\\
29.375	0.148530920974499\\
29.4375	0.0521348703493581\\
29.5	-0.076945565086262\\
29.5625	-0.21697816952577\\
29.625	-0.349035031270101\\
29.6875	-0.545509634789051\\
29.75	-0.694713283500389\\
29.8125	-0.852575256773201\\
29.875	-1.02850387589463\\
29.9375	-1.15093178484823\\
30	-1.27558452203012\\
30.0625	-1.33702279322778\\
30.125	-1.38932883097176\\
30.1875	-1.39493295999731\\
30.25	-1.35219193106849\\
30.3125	-1.28702760961168\\
30.375	-1.19217674373146\\
30.4375	-1.07847584573963\\
30.5	-0.934914626596153\\
30.5625	-0.804415985397347\\
30.625	-0.696080266185681\\
30.6875	-0.569971190155836\\
30.75	-0.485135572876077\\
30.8125	-0.420813116026275\\
30.875	-0.39206287192351\\
30.9375	-0.385438637832336\\
31	-0.39141600805994\\
31.0625	-0.392859952360906\\
31.125	-0.386790799447262\\
31.1875	-0.38444197049505\\
31.25	-0.322366432912083\\
};
\addlegendentry{EP}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
11.25	1.39787151827872\\
11.3125	1.28252344280108\\
11.375	1.18145719334135\\
11.4375	1.04630485276201\\
11.5	0.894718395547067\\
11.5625	0.718851480957817\\
11.625	0.575434882346868\\
11.6875	0.435323876461083\\
11.75	0.29144771612618\\
11.8125	0.184722066734485\\
11.875	0.0744606955060443\\
11.9375	-0.000670283710779487\\
12	-0.104781730458379\\
12.0625	-0.196855279560911\\
12.125	-0.277257393735511\\
12.1875	-0.371446913109394\\
12.25	-0.449073036988512\\
12.3125	-0.553760703475525\\
12.375	-0.645264815138244\\
12.4375	-0.737900768220966\\
12.5	-0.861021964243836\\
12.5625	-0.91785071665542\\
12.625	-0.998383625852466\\
12.6875	-1.04042886798911\\
12.75	-1.07496860271575\\
12.8125	-1.10174676210457\\
12.875	-1.06587229909612\\
12.9375	-1.02586131482504\\
13	-0.950717080168621\\
13.0625	-0.843299065190164\\
13.125	-0.785774183746776\\
13.1875	-0.656956360721773\\
13.25	-0.553246252764985\\
13.3125	-0.507578798148187\\
13.375	-0.387153025886569\\
13.4375	-0.348061931187766\\
13.5	-0.303172916893727\\
13.5625	-0.273656920940605\\
13.625	-0.245720360907424\\
13.6875	-0.213287863030179\\
13.75	-0.194033137397609\\
13.8125	-0.114170242538275\\
13.875	-0.057571709826694\\
13.9375	0.00687570856686244\\
14	0.0961615038439086\\
14.0625	0.195374977976464\\
14.125	0.340614298833415\\
14.1875	0.492240387210463\\
14.25	0.639971490137258\\
14.3125	0.789807378193148\\
14.375	0.948519757965721\\
14.4375	1.06276142798433\\
14.5	1.12086954816694\\
14.5625	1.19713913089883\\
14.625	1.23344152025447\\
14.6875	1.19217641818278\\
14.75	1.19292487639948\\
14.8125	1.10808760508301\\
14.875	1.02346888750469\\
14.9375	0.907217161757303\\
15	0.793693669140963\\
15.0625	0.656254701809277\\
15.125	0.534166015359458\\
15.1875	0.429132719966253\\
15.25	0.336199108275876\\
15.3125	0.227248217239289\\
15.375	0.159769069393331\\
15.4375	0.0681944760735623\\
15.5	-0.00804848939420889\\
15.5625	-0.0982605366521845\\
15.625	-0.195439220495515\\
15.6875	-0.267334188428026\\
15.75	-0.395164443959454\\
15.8125	-0.463789394560003\\
15.875	-0.576077397943723\\
15.9375	-0.677654378558039\\
16	-0.733659707430148\\
16.0625	-0.869765591477562\\
16.125	-0.886876835968908\\
16.1875	-0.928803225484872\\
16.25	-0.980903305613429\\
16.3125	-0.982591075292353\\
16.375	-0.952499130060714\\
16.4375	-0.927945282572833\\
16.5	-0.873353445362342\\
16.5625	-0.801275475284427\\
16.625	-0.741299691518875\\
16.6875	-0.671745637219565\\
16.75	-0.563627384869491\\
16.8125	-0.51502467378249\\
16.875	-0.441424300723854\\
16.9375	-0.408541342416451\\
17	-0.401135166423455\\
17.0625	-0.365511774773411\\
17.125	-0.320343341545547\\
17.1875	-0.329941123446503\\
17.25	-0.274717206869094\\
17.3125	-0.208584501098433\\
17.375	-0.137759625071668\\
17.4375	-0.0530483196324782\\
17.5	0.0682970090069087\\
17.5625	0.237086435753925\\
17.625	0.364424059919122\\
17.6875	0.514991673426895\\
17.75	0.682625866273023\\
17.8125	0.830049888965258\\
17.875	0.974191618689936\\
17.9375	1.06966466537277\\
18	1.15622202239741\\
18.0625	1.236342488603\\
18.125	1.2186360436251\\
18.1875	1.2131529018546\\
18.25	1.16210071754416\\
18.3125	1.1005967402225\\
18.375	0.999993107769606\\
18.4375	0.876437255936751\\
18.5	0.77558647476521\\
18.5625	0.659476765613088\\
18.625	0.532634911172649\\
18.6875	0.464575865883563\\
18.75	0.392663905985273\\
18.8125	0.281341549977355\\
18.875	0.203470830120369\\
18.9375	0.113200651339312\\
19	0.0132175598588968\\
19.0625	-0.0691352698949603\\
19.125	-0.186595533184187\\
19.1875	-0.281865460940597\\
19.25	-0.386518538667604\\
19.3125	-0.517398428986405\\
19.375	-0.631772893107738\\
19.4375	-0.735319013629267\\
19.5	-0.840915840709799\\
19.5625	-0.88803873616013\\
19.625	-0.958254349920834\\
19.6875	-1.01820749816681\\
19.75	-1.01724911673756\\
19.8125	-1.01985815839472\\
19.875	-1.01539382786482\\
19.9375	-0.962375334579303\\
20	-0.902819490062745\\
20.0625	-0.839016884447622\\
20.125	-0.75672600572683\\
20.1875	-0.636367909655559\\
20.25	-0.573283384280875\\
20.3125	-0.534743811891648\\
20.375	-0.449966797909968\\
20.4375	-0.391583887605951\\
20.5	-0.367108356163214\\
20.5625	-0.336615035198942\\
20.625	-0.27928523538157\\
20.6875	-0.260772104591482\\
20.75	-0.189395148569142\\
20.8125	-0.151452475434185\\
20.875	-0.0274283522464971\\
20.9375	0.0448674449658722\\
21	0.213300220983123\\
21.0625	0.342257557501345\\
21.125	0.491210335491349\\
21.1875	0.676651414543736\\
21.25	0.813219242302622\\
21.3125	0.928217844985601\\
21.375	1.0623322308557\\
21.4375	1.16166476567852\\
21.5	1.20437096539779\\
21.5625	1.24288243557173\\
21.625	1.21585982844822\\
21.6875	1.16873648621312\\
21.75	1.11658821310954\\
21.8125	1.02371836760708\\
21.875	0.91794471964651\\
21.9375	0.794752390377712\\
22	0.671219007822841\\
22.0625	0.547119127592239\\
22.125	0.436397644842908\\
22.1875	0.330656412164071\\
22.25	0.260437690865176\\
22.3125	0.160116275802966\\
22.375	0.0521738183867684\\
22.4375	0.000697418960827739\\
22.5	-0.117581419227529\\
22.5625	-0.174713303843569\\
22.625	-0.268121949326121\\
22.6875	-0.352633862861299\\
22.75	-0.467801415393065\\
22.8125	-0.577081403498963\\
22.875	-0.670284154739544\\
22.9375	-0.767900350820297\\
23	-0.877992406802144\\
23.0625	-0.912430333589264\\
23.125	-0.949818435272359\\
23.1875	-0.990265839300844\\
23.25	-0.983121903748375\\
23.3125	-0.97102625776886\\
23.375	-0.948259576450477\\
23.4375	-0.858940959428418\\
23.5	-0.76691988999407\\
23.5625	-0.71836948775813\\
23.625	-0.647428412836577\\
23.6875	-0.511964449122022\\
23.75	-0.465515887961848\\
23.8125	-0.389623393596711\\
23.875	-0.370176734840829\\
23.9375	-0.300220954277238\\
24	-0.246421373308913\\
24.0625	-0.241512674464992\\
24.125	-0.224517416700549\\
24.1875	-0.16910878207331\\
24.25	-0.10942702959228\\
24.3125	-0.0462329478467316\\
24.375	0.0208015876091846\\
24.4375	0.104511815853218\\
24.5	0.240011128959879\\
24.5625	0.387829862563139\\
24.625	0.507061908436069\\
24.6875	0.637266325869827\\
24.75	0.78525904790631\\
24.8125	0.922861691751659\\
24.875	1.00581758738568\\
24.9375	1.09582417630132\\
25	1.11318278568795\\
25.0625	1.1620465285434\\
25.125	1.11717779164265\\
25.1875	1.09254793761487\\
25.25	0.982157195125598\\
25.3125	0.887219012896686\\
25.375	0.777151227446993\\
25.4375	0.667416870202358\\
25.5	0.574593155789179\\
25.5625	0.475257563099504\\
25.625	0.349178876893767\\
25.6875	0.289383057944976\\
25.75	0.191099400935043\\
25.8125	0.122261924138621\\
25.875	0.0416943929452388\\
25.9375	-0.0440558670802943\\
26	-0.080930900513206\\
26.0625	-0.175891361145184\\
26.125	-0.25471542582256\\
26.1875	-0.345806238229499\\
26.25	-0.420244272072563\\
26.3125	-0.556898702051518\\
26.375	-0.586294292172718\\
26.4375	-0.688663795869063\\
26.5	-0.765933602332336\\
26.5625	-0.837192773636143\\
26.625	-0.868862689419081\\
26.6875	-0.897707646870922\\
26.75	-0.887902290168704\\
26.8125	-0.824740327709591\\
26.875	-0.825501098811994\\
26.9375	-0.722435431330716\\
27	-0.693040718269163\\
27.0625	-0.633757219992635\\
27.125	-0.552551551784377\\
27.1875	-0.498910286502559\\
27.25	-0.459177187475023\\
27.3125	-0.417724011394829\\
27.375	-0.366071321492186\\
27.4375	-0.338213245583272\\
27.5	-0.347655375217974\\
27.5625	-0.317666753028834\\
27.625	-0.29561208321485\\
27.6875	-0.285616415231186\\
27.75	-0.240884481091897\\
27.8125	-0.167469071924062\\
27.875	-0.0735795596405181\\
27.9375	0.056092761651627\\
28	0.198815053877844\\
28.0625	0.325089210499854\\
28.125	0.486449909778802\\
28.1875	0.665046434198254\\
28.25	0.80598094847426\\
28.3125	0.925865376951518\\
28.375	1.01457458299846\\
28.4375	1.08082399868737\\
28.5	1.12685378799499\\
28.5625	1.14695237977376\\
28.625	1.13423122094793\\
28.6875	1.0452761461307\\
28.75	0.955010042781351\\
28.8125	0.909644017985284\\
28.875	0.815759959452502\\
28.9375	0.706000774386326\\
29	0.606553174716235\\
29.0625	0.547064708044535\\
29.125	0.421502186534144\\
29.1875	0.362307162199557\\
29.25	0.348969878075679\\
29.3125	0.208999259759534\\
29.375	0.152361602208513\\
29.4375	0.080279226028287\\
29.5	-0.0105677111670657\\
29.5625	-0.108325468791987\\
29.625	-0.194562027689458\\
29.6875	-0.338990264667184\\
29.75	-0.439337707980787\\
29.8125	-0.5669992260956\\
29.875	-0.661220979512207\\
29.9375	-0.746816534343065\\
30	-0.829974909319405\\
30.0625	-0.914278149438801\\
30.125	-0.947730156759752\\
30.1875	-0.970646902871311\\
30.25	-0.956483472017196\\
30.3125	-0.910863083391117\\
30.375	-0.866473891897868\\
30.4375	-0.805219961799639\\
30.5	-0.714891845850731\\
30.5625	-0.657624422224586\\
30.625	-0.568795634361261\\
30.6875	-0.534981088057646\\
30.75	-0.467248284339575\\
30.8125	-0.429264096308475\\
30.875	-0.415482438014156\\
30.9375	-0.407233922345452\\
31	-0.398323278079571\\
31.0625	-0.406866219480536\\
31.125	-0.384544718840383\\
31.1875	-0.336483044499705\\
31.25	-0.253198120677102\\
};
\addlegendentry{IHGP}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
11.25	0.826518348093463\\
11.3125	0.756849785563935\\
11.375	0.582702755280432\\
11.4375	0.497222682794931\\
11.5	0.352277925755753\\
11.5625	0.253197216704761\\
11.625	0.152450694342214\\
11.6875	0.116436144859126\\
11.75	-0.000656604515784014\\
11.8125	0.00295307383872592\\
11.875	-0.0234324179096023\\
11.9375	-0.135704173083219\\
12	-0.0851712719996029\\
12.0625	-0.0580576642665703\\
12.125	-0.11986687712784\\
12.1875	-0.0905644607722689\\
12.25	-0.169120459733722\\
12.3125	-0.180419326734878\\
12.375	-0.31104387452182\\
12.4375	-0.250713281743602\\
12.5	-0.359475770647934\\
12.5625	-0.399725241183928\\
12.625	-0.467226547261622\\
12.6875	-0.46273224889202\\
12.75	-0.560513576348282\\
12.8125	-0.514048116219951\\
12.875	-0.55213061452625\\
12.9375	-0.410849861880228\\
13	-0.34430265134095\\
13.0625	-0.360580898782648\\
13.125	-0.260908395727101\\
13.1875	-0.153838429900696\\
13.25	-0.00933285289860319\\
13.3125	0.0430759999762509\\
13.375	0.0154465174474628\\
13.4375	0.00811767124731536\\
13.5	-0.00313736716716183\\
13.5625	-0.0470814811487171\\
13.625	-0.052849504834441\\
13.6875	-0.220194491370567\\
13.75	-0.264689007482969\\
13.8125	-0.32283941568353\\
13.875	-0.385761562357759\\
13.9375	-0.381959255048009\\
14	-0.33544010464386\\
14.0625	-0.331901079532561\\
14.125	-0.157425248399881\\
14.1875	-0.0069237108744638\\
14.25	0.127111714033775\\
14.3125	0.308967360908946\\
14.375	0.457975184684196\\
14.4375	0.596198694081757\\
14.5	0.70235857384543\\
14.5625	0.804804931260285\\
14.625	0.814673652654719\\
14.6875	0.799864611907093\\
14.75	0.749899027863774\\
14.8125	0.627638522974819\\
14.875	0.550769000556498\\
14.9375	0.388475958140184\\
15	0.275631777101468\\
15.0625	0.189542530666956\\
15.125	0.176550477192843\\
15.1875	0.0570701766368724\\
15.25	0.00866881700359287\\
15.3125	0.00929456001751531\\
15.375	-0.0519368053237737\\
15.4375	0.0304220973120157\\
15.5	-0.0363603703943886\\
15.5625	-0.115113213983527\\
15.625	-0.136811350161801\\
15.6875	-0.13862270642829\\
15.75	-0.155855570117458\\
15.8125	-0.257413948095827\\
15.875	-0.321056547418105\\
15.9375	-0.29203853592218\\
16	-0.38337851009675\\
16.0625	-0.466633096903994\\
16.125	-0.455245870991365\\
16.1875	-0.479790731876032\\
16.25	-0.46777539501808\\
16.3125	-0.502993139702271\\
16.375	-0.380059653695955\\
16.4375	-0.277669274712345\\
16.5	-0.286362537324457\\
16.5625	-0.151068271794697\\
16.625	-0.0326554354283157\\
16.6875	-0.121414234453536\\
16.75	-0.00665671622730866\\
16.8125	0.00787394638018974\\
16.875	0.0237029413518393\\
16.9375	0.080899698852894\\
17	-0.0331789204083787\\
17.0625	-0.0331949431261035\\
17.125	-0.123670344530542\\
17.1875	-0.208583409803679\\
17.25	-0.212734910149254\\
17.3125	-0.293339806893177\\
17.375	-0.313288265030417\\
17.4375	-0.244053142759909\\
17.5	-0.281865217863991\\
17.5625	-0.146575799206839\\
17.625	-0.0585023336824224\\
17.6875	0.0656908203063479\\
17.75	0.202084677339784\\
17.8125	0.400992383957745\\
17.875	0.556369140928878\\
17.9375	0.681199444210358\\
18	0.73481403926382\\
18.0625	0.721050323547286\\
18.125	0.719811905518967\\
18.1875	0.693274244640521\\
18.25	0.724340966933552\\
18.3125	0.586343549954114\\
18.375	0.46005360810984\\
18.4375	0.423464647778382\\
18.5	0.186234196950203\\
18.5625	0.222620085197827\\
18.625	0.133649564437457\\
18.6875	0.0503047737716464\\
18.75	0.0478767569999668\\
18.8125	0.024772263601768\\
18.875	-0.0539730781560649\\
18.9375	-0.0420616645996431\\
19	-0.0153896261440954\\
19.0625	-0.0503518268417599\\
19.125	-0.0348330837037378\\
19.1875	-0.174300459601146\\
19.25	-0.143764757478873\\
19.3125	-0.21829026251535\\
19.375	-0.267571212457508\\
19.4375	-0.401699243196983\\
19.5	-0.339479933134712\\
19.5625	-0.396847661629442\\
19.625	-0.449415151152636\\
19.6875	-0.408823789680424\\
19.75	-0.449519685787495\\
19.8125	-0.386747011505485\\
19.875	-0.312379663913591\\
19.9375	-0.291001665430086\\
20	-0.2075059505301\\
20.0625	-0.130456238829977\\
20.125	-0.118912098192799\\
20.1875	-0.0216700628703129\\
20.25	-0.0156665377843278\\
20.3125	0.0287002200529052\\
20.375	0.0394790901565512\\
20.4375	-0.0368153549498933\\
20.5	-0.0249237518728716\\
20.5625	-0.107685136513108\\
20.625	-0.193618041535234\\
20.6875	-0.211697533100488\\
20.75	-0.271349256433062\\
20.8125	-0.259226831614479\\
20.875	-0.355354988400168\\
20.9375	-0.252453692151677\\
21	-0.189111988285382\\
21.0625	-0.113860334813783\\
21.125	0.0405225331854774\\
21.1875	0.150196300836326\\
21.25	0.278598036931001\\
21.3125	0.45910802326946\\
21.375	0.542349954976476\\
21.4375	0.63946151783065\\
21.5	0.677804129041478\\
21.5625	0.709517993185496\\
21.625	0.653717268224154\\
21.6875	0.68098782412183\\
21.75	0.528163012650495\\
21.8125	0.473737080881047\\
21.875	0.357103608798891\\
21.9375	0.315696974235163\\
22	0.125435172490725\\
22.0625	0.105607462469995\\
22.125	0.0926892095826009\\
22.1875	0.0506700650621818\\
22.25	0.0611396308034021\\
22.3125	-0.0265508333525187\\
22.375	-0.0201815522413822\\
22.4375	0.0257484363529656\\
22.5	-0.0591322717765677\\
22.5625	-0.020068001369126\\
22.625	-0.0943393922627232\\
22.6875	-0.146075196160406\\
22.75	-0.175122417782986\\
22.8125	-0.257493792718219\\
22.875	-0.352686797560649\\
22.9375	-0.357078835796526\\
23	-0.478128183033086\\
23.0625	-0.454734417499614\\
23.125	-0.427262059846675\\
23.1875	-0.353970351940673\\
23.25	-0.39977181462391\\
23.3125	-0.411632396029897\\
23.375	-0.330589717018685\\
23.4375	-0.288584462230005\\
23.5	-0.173471415901297\\
23.5625	-0.100529348625228\\
23.625	-0.0518619230348185\\
23.6875	-0.00114075273039416\\
23.75	0.0736173135586637\\
23.8125	0.0233762811140337\\
23.875	0.0251083826944253\\
23.9375	0.00923895770533419\\
24	-0.000950735222314905\\
24.0625	-0.122666008366017\\
24.125	-0.107030690153859\\
24.1875	-0.260881277908639\\
24.25	-0.2580660586266\\
24.3125	-0.334990643201315\\
24.375	-0.291478580921437\\
24.4375	-0.351338067858838\\
24.5	-0.144656536533715\\
24.5625	0.00858421108886511\\
24.625	0.12693374220212\\
24.6875	0.260746604087581\\
24.75	0.369702334690562\\
24.8125	0.488865813981757\\
24.875	0.591621482521077\\
24.9375	0.684100183587086\\
25	0.754814322777832\\
25.0625	0.796874991341295\\
25.125	0.69257834860326\\
25.1875	0.594018047583669\\
25.25	0.534468096192619\\
25.3125	0.448168837733286\\
25.375	0.326382092054831\\
25.4375	0.218018398051995\\
25.5	0.135627643242506\\
25.5625	0.0698058987075164\\
25.625	0.0563675338994137\\
25.6875	0.0147092658129144\\
25.75	-0.0475683338478347\\
25.8125	0.0124718683281525\\
25.875	0.00236342793587884\\
25.9375	0.00623543894679657\\
26	-0.110598226601641\\
26.0625	-0.124719234081134\\
26.125	-0.166431512333744\\
26.1875	-0.166737119310845\\
26.25	-0.24378384223401\\
26.3125	-0.294239945860834\\
26.375	-0.34739794327681\\
26.4375	-0.319804609946797\\
26.5	-0.495374900261291\\
26.5625	-0.46732057035575\\
26.625	-0.485381291956783\\
26.6875	-0.411198586526753\\
26.75	-0.322362306255639\\
26.8125	-0.323028940155301\\
26.875	-0.309991425893269\\
26.9375	-0.207662290362273\\
27	-0.171207018583427\\
27.0625	-0.110226145511247\\
27.125	-0.0236728658183499\\
27.1875	0.0910038266266618\\
27.25	0.0772597962057505\\
27.3125	0.0451821443316322\\
27.375	0.0808734176902112\\
27.4375	-0.020843322984253\\
27.5	-0.013725922803733\\
27.5625	-0.0940815999885958\\
27.625	-0.147172388816954\\
27.6875	-0.271080465553796\\
27.75	-0.287261399420183\\
27.8125	-0.317323738380178\\
27.875	-0.316272505366627\\
27.9375	-0.236534713644914\\
28	-0.104928677412585\\
28.0625	0.0489079710757013\\
28.125	0.184919507869889\\
28.1875	0.271275988912467\\
28.25	0.447331046541432\\
28.3125	0.55493214225809\\
28.375	0.678133768830887\\
28.4375	0.70063902668355\\
28.5	0.758641175156166\\
28.5625	0.759004955809353\\
28.625	0.694078440649789\\
28.6875	0.573822841818929\\
28.75	0.436803551532129\\
28.8125	0.322466925498407\\
28.875	0.299997106012657\\
28.9375	0.180719026818404\\
29	0.137182552601062\\
29.0625	0.0868693132023906\\
29.125	0.022776057770024\\
29.1875	0.0379467858513612\\
29.25	-0.0364433524556689\\
29.3125	-0.0321719039883948\\
29.375	-0.0210083804785768\\
29.4375	0.00748322560043411\\
29.5	-0.0853175444421494\\
29.5625	-0.128177384374651\\
29.625	-0.165792156913534\\
29.6875	-0.202481165163651\\
29.75	-0.22024053893648\\
29.8125	-0.285066419970911\\
29.875	-0.368028429078111\\
29.9375	-0.414775806820594\\
30	-0.413150263986853\\
30.0625	-0.394240030307005\\
30.125	-0.477102041444952\\
30.1875	-0.42911950552459\\
30.25	-0.325830604176947\\
30.3125	-0.33841828372089\\
30.375	-0.256855080776479\\
30.4375	-0.178038957218456\\
30.5	-0.116041908213121\\
30.5625	-0.0474617528653221\\
30.625	0.0259594597519493\\
30.6875	0.113843726768906\\
30.75	0.117472542873147\\
30.8125	0.0913927411343768\\
30.875	0.0995629741658162\\
30.9375	0.0547393019627414\\
31	-0.118135229827335\\
31.0625	-0.138108439947907\\
31.125	-0.269651526957444\\
31.1875	-0.296022058083952\\
31.25	-0.385976672821972\\
};
\addlegendentry{EKF}


\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.64253583428028\\
0.0625	-0.540160810908137\\
0.125	-0.393268725317485\\
0.1875	-0.205735036743847\\
0.25	0.0535541454940828\\
0.3125	0.336558031697611\\
0.375	0.640373227029802\\
0.4375	0.940570411688477\\
0.5	1.21541724401112\\
0.5625	1.4836769678359\\
0.625	1.67720013907894\\
0.6875	1.8263052003802\\
0.75	1.89692346114312\\
0.8125	1.8813860308787\\
0.875	1.80720581927538\\
0.9375	1.6745924450359\\
1	1.49042400291963\\
1.0625	1.26745105203761\\
1.125	1.03621923391597\\
1.1875	0.835773123566859\\
1.25	0.619484095411197\\
1.3125	0.430073763692778\\
1.375	0.27316013097751\\
1.4375	0.137687143767942\\
1.5	0.0339187186530109\\
1.5625	-0.0608040584810216\\
1.625	-0.16198438701321\\
1.6875	-0.271601540682396\\
1.75	-0.390847367476353\\
1.8125	-0.538939571333502\\
1.875	-0.70712199788158\\
1.9375	-0.866481682946031\\
2	-1.02552770092458\\
2.0625	-1.1813648101976\\
2.125	-1.31091014901068\\
2.1875	-1.41041525842134\\
2.25	-1.51983446575621\\
2.3125	-1.57935742985485\\
2.375	-1.60572179511884\\
2.4375	-1.60356048382949\\
2.5	-1.56733731463934\\
2.5625	-1.48105097469003\\
2.625	-1.36217082445851\\
2.6875	-1.2390571071971\\
2.75	-1.09310082331332\\
2.8125	-0.973391491031866\\
2.875	-0.852671092847495\\
2.9375	-0.760538813436014\\
3	-0.698778881806655\\
3.0625	-0.643228088660702\\
3.125	-0.607763495631302\\
3.1875	-0.60309663112202\\
3.25	-0.60979857197238\\
3.3125	-0.605063628219578\\
3.375	-0.61174534077424\\
3.4375	-0.596196134881214\\
3.5	-0.533789253677947\\
3.5625	-0.447892673564558\\
3.625	-0.269948418891936\\
3.6875	-0.0642693537489759\\
3.75	0.221547064503962\\
3.8125	0.52830357000226\\
3.875	0.857141563916431\\
3.9375	1.1324204771913\\
4	1.42003859746433\\
4.0625	1.65220311978421\\
4.125	1.82223660571115\\
4.1875	1.8976717268679\\
4.25	1.91586588988921\\
4.3125	1.86768848937941\\
4.375	1.74696245157872\\
4.4375	1.58115430084806\\
4.5	1.38767051793876\\
4.5625	1.1486503512905\\
4.625	0.919620736299251\\
4.6875	0.70522983584029\\
4.75	0.490420729937919\\
4.8125	0.302501561574703\\
4.875	0.161651595156573\\
4.9375	0.0225822828163291\\
5	-0.0629698089821494\\
5.0625	-0.163872816155162\\
5.125	-0.245320494446339\\
5.1875	-0.347794306058979\\
5.25	-0.454631270348844\\
5.3125	-0.587565252066634\\
5.375	-0.735213409620822\\
5.4375	-0.912162997667792\\
5.5	-1.08611912291655\\
5.5625	-1.23789063480667\\
5.625	-1.38162921614078\\
5.6875	-1.49265603799553\\
5.75	-1.55894549276031\\
5.8125	-1.60277491490655\\
5.875	-1.59770817575064\\
5.9375	-1.55551097377266\\
6	-1.47145709391971\\
6.0625	-1.38533595138643\\
6.125	-1.28133784451909\\
6.1875	-1.17235513081327\\
6.25	-1.05208188942438\\
6.3125	-0.910515217543114\\
6.375	-0.787042534523194\\
6.4375	-0.672170237252336\\
6.5	-0.589388346860068\\
6.5625	-0.529398438519275\\
6.625	-0.517564564359898\\
6.6875	-0.537541310550926\\
6.75	-0.580484940719762\\
6.8125	-0.602928925074567\\
6.875	-0.599229619578234\\
6.9375	-0.562143190803008\\
7	-0.459560818226106\\
7.0625	-0.284397615300608\\
7.125	-0.0933134925731432\\
7.1875	0.165665911397168\\
7.25	0.433862743862574\\
7.3125	0.719357952166633\\
7.375	0.989818408543792\\
7.4375	1.2933657785548\\
7.5	1.51723413134139\\
7.5625	1.71477271278684\\
7.625	1.83327184827962\\
7.6875	1.8983991877652\\
7.75	1.89201106973487\\
7.8125	1.81947898186434\\
7.875	1.66744158404511\\
7.9375	1.46965088001443\\
8	1.24299707632373\\
8.0625	1.02840307135901\\
8.125	0.813913115795397\\
8.1875	0.604571578428096\\
8.25	0.427033558247154\\
8.3125	0.292601194351933\\
8.375	0.142350884997825\\
8.4375	0.021534836913212\\
8.5	-0.100892138955848\\
8.5625	-0.195066543320779\\
8.625	-0.298820696901593\\
8.6875	-0.405562075584459\\
8.75	-0.54504388020554\\
8.8125	-0.693622549242838\\
8.875	-0.857749079696426\\
8.9375	-1.00953332845217\\
9	-1.17548467187181\\
9.0625	-1.31684291017871\\
9.125	-1.43702110495781\\
9.1875	-1.55382221675121\\
9.25	-1.62247514263074\\
9.3125	-1.63491335772495\\
9.375	-1.63000152432847\\
9.4375	-1.5667401580976\\
9.5	-1.47810717346022\\
9.5625	-1.36776315403166\\
9.625	-1.22287980456546\\
9.6875	-1.06788184927834\\
9.75	-0.932047992816842\\
9.8125	-0.81245942725475\\
9.875	-0.673289926488736\\
9.9375	-0.612204603732886\\
10	-0.557707685147601\\
10.0625	-0.529198757463452\\
10.125	-0.531244596370483\\
10.1875	-0.557693989755577\\
10.25	-0.559022929108567\\
10.3125	-0.558993203705745\\
10.375	-0.558499361865653\\
10.4375	-0.501584313848565\\
10.5	-0.401266729261204\\
10.5625	-0.245330518737375\\
10.625	-0.0332379882304293\\
10.6875	0.233707835162608\\
10.75	0.526404977095307\\
10.8125	0.845739649726294\\
10.875	1.1296124110598\\
10.9375	1.40997721402436\\
11	1.64399900396994\\
11.0625	1.77774784703525\\
11.125	1.87463217013288\\
11.1875	1.85172884307776\\
11.25	1.75740244826106\\
11.3125	1.64280409115674\\
11.375	1.44781225958149\\
11.4375	1.23900162966523\\
11.5	1.03780446337201\\
11.5625	0.77686708460686\\
11.625	0.600956668291772\\
11.6875	0.393370891116201\\
11.75	0.249538736757477\\
11.8125	0.0744342837685364\\
11.875	0.012250039163407\\
11.9375	-0.151526607628862\\
12	-0.230269813720903\\
12.0625	-0.347000611196705\\
12.125	-0.439009626157106\\
12.1875	-0.513958501508293\\
12.25	-0.637863424080506\\
12.3125	-0.806590273577609\\
12.375	-0.925970026870385\\
12.4375	-1.09793473854214\\
12.5	-1.25372715537241\\
12.5625	-1.38369987631189\\
12.625	-1.50625088533972\\
12.6875	-1.60242713581402\\
12.75	-1.66555905033157\\
12.8125	-1.69520434862376\\
12.875	-1.65572562334473\\
12.9375	-1.62034743226375\\
13	-1.53542805153876\\
13.0625	-1.45290220796355\\
13.125	-1.30684372381713\\
13.1875	-1.20750155591142\\
13.25	-1.09585198829844\\
13.3125	-0.963339823176918\\
13.375	-0.905893160834342\\
13.4375	-0.832147369657458\\
13.5	-0.791518497370609\\
13.5625	-0.767047454535675\\
13.625	-0.734243497688052\\
13.6875	-0.743691456691809\\
13.75	-0.748126756904986\\
13.8125	-0.725610192788392\\
13.875	-0.663873480157705\\
13.9375	-0.554453550488873\\
14	-0.414874917646854\\
14.0625	-0.277292326104093\\
14.125	-0.0726545279114245\\
14.1875	0.154864963223721\\
14.25	0.443983431447907\\
14.3125	0.649765838448956\\
14.375	0.938544107794394\\
14.4375	1.18158819872646\\
14.5	1.34397387473777\\
14.5625	1.39935172911474\\
14.625	1.44730422219182\\
14.6875	1.47248214057258\\
14.75	1.35356081664427\\
14.8125	1.27502136182235\\
14.875	1.12885960634737\\
14.9375	0.979513304377848\\
15	0.772012514646727\\
15.0625	0.601582409186814\\
15.125	0.412124744595233\\
15.1875	0.27095290126031\\
15.25	0.139057786126305\\
15.3125	0.030524794838224\\
15.375	-0.115610870378591\\
15.4375	-0.12205649107671\\
15.5	-0.287323820424148\\
15.5625	-0.364406365747441\\
15.625	-0.499250022209655\\
15.6875	-0.642367694267521\\
15.75	-0.775369612021836\\
15.8125	-0.939642563609527\\
15.875	-1.10092680788905\\
15.9375	-1.22707305291008\\
16	-1.42961949645559\\
16.0625	-1.51969861305664\\
16.125	-1.59166742074018\\
16.1875	-1.70401816307096\\
16.25	-1.76276155388377\\
16.3125	-1.73109972555584\\
16.375	-1.70964606241731\\
16.4375	-1.73024273950174\\
16.5	-1.57521766480661\\
16.5625	-1.49571585047811\\
16.625	-1.36162196268345\\
16.6875	-1.2827365319568\\
16.75	-1.12648880511697\\
16.8125	-1.0677040921137\\
16.875	-0.989730712866744\\
16.9375	-0.939895278123564\\
17	-0.876506516951263\\
17.0625	-0.858588681112465\\
17.125	-0.852761406465975\\
17.1875	-0.868060397939171\\
17.25	-0.849999135473804\\
17.3125	-0.759307200398313\\
17.375	-0.691284884154491\\
17.4375	-0.577468756118769\\
17.5	-0.419337998654618\\
17.5625	-0.230109525069794\\
17.625	0.00549053495915325\\
17.6875	0.2095033532961\\
17.75	0.517525082550643\\
17.8125	0.778353334885838\\
17.875	1.00275787599902\\
17.9375	1.16674809684993\\
18	1.31265511472207\\
18.0625	1.38194111772871\\
18.125	1.39102264767156\\
18.1875	1.3438293976858\\
18.25	1.31503683256756\\
18.3125	1.10425297746611\\
18.375	1.01424207236111\\
18.4375	0.801732668283158\\
18.5	0.665035615055043\\
18.5625	0.484239943942937\\
18.625	0.287154814430121\\
18.6875	0.177171875195054\\
18.75	0.0666192617835743\\
18.8125	-0.0678150337175927\\
18.875	-0.190611743938059\\
18.9375	-0.274164924492289\\
19	-0.429123013035303\\
19.0625	-0.560737320847858\\
19.125	-0.667232050099898\\
19.1875	-0.750099865354369\\
19.25	-0.939514409158511\\
19.3125	-1.10430615722912\\
19.375	-1.2276444564957\\
19.4375	-1.39678717532995\\
19.5	-1.5088861086007\\
19.5625	-1.59456871765357\\
19.625	-1.74427135461206\\
19.6875	-1.75703648402976\\
19.75	-1.79452027116668\\
19.8125	-1.82281645284348\\
19.875	-1.74613451870219\\
19.9375	-1.71452262353378\\
20	-1.5822928398087\\
20.0625	-1.47415179184589\\
20.125	-1.33507134204869\\
20.1875	-1.2528937198388\\
20.25	-1.1023588427871\\
20.3125	-0.988550506037023\\
20.375	-0.900147181868689\\
20.4375	-0.88246223142907\\
20.5	-0.817541670524075\\
20.5625	-0.79990602164234\\
20.625	-0.789844149493736\\
20.6875	-0.845712753893375\\
20.75	-0.73279383701413\\
20.8125	-0.724275234161344\\
20.875	-0.580592532713709\\
20.9375	-0.504505870100143\\
21	-0.320277025920875\\
21.0625	-0.116696462899581\\
21.125	0.089141412243013\\
21.1875	0.421015188126105\\
21.25	0.670344932441229\\
21.3125	0.888859381659224\\
21.375	1.0753928048896\\
21.4375	1.1751384869363\\
21.5	1.2996138340225\\
21.5625	1.30149594302671\\
21.625	1.29364829791073\\
21.6875	1.16279640623936\\
21.75	1.10681660905752\\
21.8125	0.958150639034935\\
21.875	0.813679211066229\\
21.9375	0.594497697096171\\
22	0.453016714032972\\
22.0625	0.207154861900817\\
22.125	0.101449749288158\\
22.1875	-0.0624313475378173\\
22.25	-0.113452639138306\\
22.3125	-0.24241446284362\\
22.375	-0.308974307390145\\
22.4375	-0.416903774924903\\
22.5	-0.562887005812406\\
22.5625	-0.612471451900379\\
22.625	-0.699013644029358\\
22.6875	-0.873555955857769\\
22.75	-1.02079196921593\\
22.8125	-1.11130440519743\\
22.875	-1.30662944244084\\
22.9375	-1.42227263768815\\
23	-1.52338340435741\\
23.0625	-1.6847706051579\\
23.125	-1.75044188238108\\
23.1875	-1.7764372396959\\
23.25	-1.74180426554158\\
23.3125	-1.69798584614168\\
23.375	-1.62973289339411\\
23.4375	-1.52633628163316\\
23.5	-1.44301465903824\\
23.5625	-1.35284733773699\\
23.625	-1.22293394110068\\
23.6875	-1.09910460204645\\
23.75	-0.952234391012761\\
23.8125	-0.859002223595945\\
23.875	-0.754994580566198\\
23.9375	-0.765985667485674\\
24	-0.717482327156505\\
24.0625	-0.734958270602509\\
24.125	-0.735245482679892\\
24.1875	-0.758458653045467\\
24.25	-0.757680880710105\\
24.3125	-0.689182877840196\\
24.375	-0.554214151454718\\
24.4375	-0.437501374906441\\
24.5	-0.277300113556474\\
24.5625	-0.0742794840194639\\
24.625	0.172471046665999\\
24.6875	0.367347039091948\\
24.75	0.698184482834001\\
24.8125	0.864707315892377\\
24.875	1.03242968030311\\
24.9375	1.11839656486587\\
25	1.25262765249272\\
25.0625	1.23335456934103\\
25.125	1.20769161453554\\
25.1875	1.09162736396824\\
25.25	0.938825564692454\\
25.3125	0.863317517654581\\
25.375	0.664303667416663\\
25.4375	0.524177395323084\\
25.5	0.354125733764721\\
25.5625	0.178733355899321\\
25.625	0.0719242214618598\\
25.6875	-0.0298119808819028\\
25.75	-0.114090032929471\\
25.8125	-0.20501479776996\\
25.875	-0.296224094901942\\
25.9375	-0.347871737795595\\
26	-0.463400088533914\\
26.0625	-0.518934486015345\\
26.125	-0.671267810799941\\
26.1875	-0.778875957516041\\
26.25	-0.967091823909383\\
26.3125	-1.07457944576858\\
26.375	-1.22615960683957\\
26.4375	-1.3490396932831\\
26.5	-1.44273744815656\\
26.5625	-1.55137843292388\\
26.625	-1.60175803227799\\
26.6875	-1.61906097880334\\
26.75	-1.59354051158361\\
26.8125	-1.60214581378878\\
26.875	-1.52162850146067\\
26.9375	-1.41639453353678\\
27	-1.28010217306099\\
27.0625	-1.19875667349773\\
27.125	-1.1211520509088\\
27.1875	-1.00620261110664\\
27.25	-0.949909636269257\\
27.3125	-0.843972182836803\\
27.375	-0.835083368407721\\
27.4375	-0.837191259837114\\
27.5	-0.746097289296457\\
27.5625	-0.798739231529836\\
27.625	-0.829742392171356\\
27.6875	-0.807046119441531\\
27.75	-0.75604724260315\\
27.8125	-0.669684509998935\\
27.875	-0.567807214592792\\
27.9375	-0.409489269118319\\
28	-0.194041681711914\\
28.0625	0.0113762530693481\\
28.125	0.313996339079704\\
28.1875	0.628900464572302\\
28.25	0.88019998150432\\
28.3125	1.1134934777351\\
28.375	1.25880559082541\\
28.4375	1.34275053390488\\
28.5	1.45972312328906\\
28.5625	1.43057991079003\\
28.625	1.33029231426084\\
28.6875	1.18384003970932\\
28.75	1.04790715017779\\
28.8125	0.934106466867999\\
28.875	0.748837853489017\\
28.9375	0.533527044031424\\
29	0.454998184074769\\
29.0625	0.321836455450804\\
29.125	0.201421953823073\\
29.1875	0.105607683084785\\
29.25	-0.00901613443403165\\
29.3125	-0.0821221172635829\\
29.375	-0.181619688481425\\
29.4375	-0.23657559145025\\
29.5	-0.400777507176309\\
29.5625	-0.520599644667862\\
29.625	-0.642022280288326\\
29.6875	-0.823236790301597\\
29.75	-0.991382485470476\\
29.8125	-1.1317807678628\\
29.875	-1.30309834496087\\
29.9375	-1.43618787163173\\
30	-1.58161190044029\\
30.0625	-1.61685411543769\\
30.125	-1.66118584955942\\
30.1875	-1.65380488268189\\
30.25	-1.63262361190264\\
30.3125	-1.55212062368228\\
30.375	-1.44561654426934\\
30.4375	-1.32106634996882\\
30.5	-1.19397658587733\\
30.5625	-1.06035779136788\\
30.625	-0.960556035248454\\
30.6875	-0.814165334617638\\
30.75	-0.735500583081183\\
30.8125	-0.62756610632991\\
30.875	-0.601183310130254\\
30.9375	-0.618780016146952\\
31	-0.625875529767376\\
31.0625	-0.630702378426041\\
31.125	-0.606180675277982\\
31.1875	-0.585648495739661\\
31.25	-0.527336050189467\\
31.3125	-0.412484711659415\\
31.375	-0.267861957185117\\
31.4375	-0.0863320665749788\\
31.5	0.17641220440154\\
31.5625	0.478821025570744\\
31.625	0.80337883048687\\
31.6875	1.11557600379109\\
31.75	1.38666478216887\\
31.8125	1.62040049560108\\
31.875	1.77044525309508\\
31.9375	1.86988498157244\\
32	1.83716935771983\\
32.0625	1.74740725768968\\
32.125	1.59975337687553\\
32.1875	1.38373369702175\\
32.25	1.1531392514503\\
32.3125	0.922367172537192\\
32.375	0.706704753896078\\
32.4375	0.530411446368108\\
32.5	0.406220535877903\\
32.5625	0.280622697656424\\
32.625	0.148509134059715\\
32.6875	0.0676190109966485\\
32.75	0.000250852606892893\\
32.8125	-0.0793561306943154\\
32.875	-0.170379569038463\\
32.9375	-0.27876058386687\\
33	-0.403391246554406\\
33.0625	-0.556262188255728\\
33.125	-0.735096211902367\\
33.1875	-0.899358481335889\\
33.25	-1.05685408708505\\
33.3125	-1.21691581891994\\
33.375	-1.3525130948911\\
33.4375	-1.47947406211001\\
33.5	-1.53612236105373\\
33.5625	-1.59494751040684\\
33.625	-1.57748101217436\\
33.6875	-1.54502336797461\\
33.75	-1.43678951991637\\
33.8125	-1.31808086606904\\
33.875	-1.18125249729517\\
33.9375	-1.00573999171615\\
34	-0.839326030629567\\
34.0625	-0.675042522549732\\
34.125	-0.492922366186158\\
34.1875	-0.368412995597147\\
34.25	-0.279303817709383\\
34.3125	-0.227692232659205\\
34.375	-0.217897111316054\\
34.4375	-0.231035003169646\\
34.5	-0.286821587444297\\
34.5625	-0.373811065208803\\
34.625	-0.449346868640104\\
34.6875	-0.49074542897469\\
34.75	-0.476029041222704\\
34.8125	-0.379270396520435\\
34.875	-0.218322776702339\\
34.9375	0.0278781587745258\\
35	0.330219176200736\\
35.0625	0.664459338697769\\
35.125	0.999609454854781\\
35.1875	1.30827198588555\\
35.25	1.58208487302637\\
35.3125	1.75406323875048\\
35.375	1.86925059566944\\
35.4375	1.8976958570483\\
35.5	1.83926232043999\\
35.5625	1.69022918433426\\
35.625	1.50616387807414\\
35.6875	1.28770717360115\\
35.75	1.06684873063786\\
35.8125	0.836891279005706\\
35.875	0.600587292835508\\
35.9375	0.416128027243071\\
36	0.285704382568412\\
36.0625	0.169594559044947\\
36.125	0.0849872534666032\\
36.1875	0.0239341249709497\\
36.25	-0.0420832534890406\\
36.3125	-0.10063278618013\\
36.375	-0.194246068269076\\
36.4375	-0.290689634339823\\
36.5	-0.434608137955212\\
36.5625	-0.597862528934574\\
36.625	-0.772780641876254\\
36.6875	-0.945794473189624\\
36.75	-1.11928182991366\\
36.8125	-1.27842737167302\\
36.875	-1.4044174176437\\
36.9375	-1.4830015680677\\
37	-1.55662789607151\\
37.0625	-1.56394688730094\\
37.125	-1.55328408792486\\
37.1875	-1.47289338525508\\
37.25	-1.36759091843611\\
37.3125	-1.2302997503473\\
37.375	-1.0636608647659\\
37.4375	-0.877182051431471\\
37.5	-0.688430136157656\\
37.5625	-0.539103287346406\\
37.625	-0.379429369298085\\
37.6875	-0.25532936413546\\
37.75	-0.202117508792256\\
37.8125	-0.18445534991933\\
37.875	-0.19912547130319\\
37.9375	-0.253805242725321\\
38	-0.338890418142241\\
38.0625	-0.404899437513236\\
38.125	-0.442581817424185\\
38.1875	-0.435870083454315\\
38.25	-0.383337802265827\\
38.3125	-0.259928467295396\\
38.375	-0.0673144818128909\\
38.4375	0.171253809794438\\
38.5	0.469820921831344\\
38.5625	0.762888270574417\\
38.625	1.10215542420317\\
38.6875	1.41161375845391\\
38.75	1.68008435946188\\
38.8125	1.85584029091024\\
38.875	1.90932749471351\\
38.9375	1.88171101096945\\
39	1.79438704088503\\
39.0625	1.60681525472924\\
39.125	1.3798456484568\\
39.1875	1.13359494313711\\
39.25	0.874940794297522\\
39.3125	0.670663105042362\\
39.375	0.471290622114502\\
39.4375	0.332963277745913\\
39.5	0.204589868959623\\
39.5625	0.126089222334407\\
39.625	0.0539976424496016\\
39.6875	-0.0157335942594815\\
39.75	-0.0481260797708292\\
39.8125	-0.110407787467933\\
39.875	-0.199088557606256\\
39.9375	-0.305190139636644\\
40	-0.453483933997098\\
40.0625	-0.623225606322459\\
40.125	-0.812298024705506\\
40.1875	-0.988485465888144\\
40.25	-1.1744883831141\\
40.3125	-1.3253752082046\\
40.375	-1.43921159529613\\
40.4375	-1.53382968011126\\
40.5	-1.59293772011978\\
40.5625	-1.56770536386306\\
40.625	-1.51210855479185\\
40.6875	-1.40774314599055\\
40.75	-1.27475523588191\\
40.8125	-1.10750453288557\\
40.875	-0.934969680995123\\
40.9375	-0.744857513290346\\
41	-0.571710054128154\\
41.0625	-0.426414427984453\\
41.125	-0.285702360955989\\
41.1875	-0.189538174823098\\
41.25	-0.137611754387101\\
41.3125	-0.13355741323491\\
41.375	-0.179326316284529\\
41.4375	-0.231375986482292\\
41.5	-0.331256894637614\\
41.5625	-0.386063419112502\\
41.625	-0.440234466457329\\
41.6875	-0.447506001658535\\
41.75	-0.371215581908824\\
41.8125	-0.224207218807477\\
41.875	-0.00846986601343201\\
41.9375	0.288329703245089\\
42	0.622530353093432\\
42.0625	0.952148307567445\\
42.125	1.27350186072104\\
42.1875	1.52352920577107\\
42.25	1.70407651354226\\
42.3125	1.81820802722771\\
42.375	1.8422071414816\\
42.4375	1.78941885996221\\
42.5	1.66611447528545\\
42.5	1.91469423867772\\
42.4375	2.04547699864039\\
42.375	2.08622703727154\\
42.3125	2.05978219362064\\
42.25	1.96968261167502\\
42.1875	1.77005559318701\\
42.125	1.51053420175953\\
42.0625	1.21328552776936\\
42	0.870866087372163\\
41.9375	0.552937070376488\\
41.875	0.247708014435476\\
41.8125	0.0160311070563803\\
41.75	-0.133746823008817\\
41.6875	-0.181273739101946\\
41.625	-0.189829462769012\\
41.5625	-0.136354284571155\\
41.5	-0.0612464115406892\\
41.4375	0.00840700098663465\\
41.375	0.073899767477473\\
41.3125	0.0990149260931515\\
41.25	0.108269156573331\\
41.1875	0.062610005623361\\
41.125	-0.0408689868654779\\
41.0625	-0.15957185578926\\
41	-0.327331603646611\\
40.9375	-0.492748124874206\\
40.875	-0.675724957291111\\
40.8125	-0.86318305619797\\
40.75	-1.02933621345127\\
40.6875	-1.16827580055464\\
40.625	-1.25235470562745\\
40.5625	-1.31966237641544\\
40.5	-1.33126686947011\\
40.4375	-1.31178061343181\\
40.375	-1.20880666406437\\
40.3125	-1.07530152656184\\
40.25	-0.911763168834395\\
40.1875	-0.754701327157328\\
40.125	-0.569360960470119\\
40.0625	-0.380055805904148\\
40	-0.205015996116008\\
39.9375	-0.0583486356143975\\
39.875	0.0633115166736595\\
39.8125	0.138681139637581\\
39.75	0.188977644389597\\
39.6875	0.236048662939429\\
39.625	0.302237640073649\\
39.5625	0.367323503979027\\
39.5	0.464723584907148\\
39.4375	0.581130606802217\\
39.375	0.728676998185124\\
39.3125	0.922015199627785\\
39.25	1.14301805479621\\
39.1875	1.37749863253781\\
39.125	1.61741986739809\\
39.0625	1.84343510254121\\
39	2.02538724452985\\
38.9375	2.14536182382264\\
38.875	2.17141575997889\\
38.8125	2.08610114504977\\
38.75	1.91870745416765\\
38.6875	1.67416530617573\\
38.625	1.36005728454682\\
38.5625	1.03616800026287\\
38.5	0.715123217077534\\
38.4375	0.423640487499222\\
38.375	0.169676104485523\\
38.3125	-0.00714647434665683\\
38.25	-0.137254648549507\\
38.1875	-0.186156017352515\\
38.125	-0.177125492984729\\
38.0625	-0.158387857170576\\
38	-0.0873467101508556\\
37.9375	-0.0177554905716486\\
37.875	0.0647269320361128\\
37.8125	0.0900970018714272\\
37.75	0.0546629883256947\\
37.6875	-0.0352684748124541\\
37.625	-0.11486966219194\\
37.5625	-0.26789849962273\\
37.5	-0.444315621908314\\
37.4375	-0.628817063539014\\
37.375	-0.823885411111618\\
37.3125	-0.987164464278797\\
37.25	-1.13566895648314\\
37.1875	-1.23218990104664\\
37.125	-1.2860481161565\\
37.0625	-1.31170453130495\\
37	-1.28953477860001\\
36.9375	-1.24272624192398\\
36.875	-1.1550354742167\\
36.8125	-1.02741863068309\\
36.75	-0.866475892697565\\
36.6875	-0.700776063083697\\
36.625	-0.529476667015452\\
36.5625	-0.345601294980838\\
36.5	-0.205785413274301\\
36.4375	-0.0497509795256299\\
36.375	0.0630715759046506\\
36.3125	0.146016322252689\\
36.25	0.217696214443135\\
36.1875	0.267745361590791\\
36.125	0.32327213646708\\
36.0625	0.413910242628408\\
36	0.52878223011311\\
35.9375	0.682768966664081\\
35.875	0.869136552440323\\
35.8125	1.07568803389241\\
35.75	1.31410866281897\\
35.6875	1.53493855216267\\
35.625	1.77999791782661\\
35.5625	1.95088806878374\\
35.5	2.09368957452078\\
35.4375	2.14657335411377\\
35.375	2.13078170154478\\
35.3125	2.01704869419214\\
35.25	1.81079154300115\\
35.1875	1.56148200269479\\
35.125	1.24622959047181\\
35.0625	0.911441030222473\\
35	0.588708789526431\\
34.9375	0.281401707063075\\
34.875	0.0399312362813017\\
34.8125	-0.137179078174463\\
34.75	-0.228195229487782\\
34.6875	-0.230547126665375\\
34.625	-0.206118549116493\\
34.5625	-0.123691430378085\\
34.5	-0.0460104100639505\\
34.4375	0.016072497012759\\
34.375	0.0505159051699375\\
34.3125	0.0285093585622496\\
34.25	-0.0231286744665339\\
34.1875	-0.125415095974083\\
34.125	-0.246015013349905\\
34.0625	-0.397099975856008\\
34	-0.58774509380323\\
33.9375	-0.750050044296363\\
33.875	-0.91176218506257\\
33.8125	-1.07097140135746\\
33.75	-1.1989514573497\\
33.6875	-1.28655349109728\\
33.625	-1.33800262816289\\
33.5625	-1.33401417315832\\
33.5	-1.2886968601441\\
33.4375	-1.20056177809231\\
33.375	-1.08658675889176\\
33.3125	-0.959416847599671\\
33.25	-0.79907305329431\\
33.1875	-0.640525934934486\\
33.125	-0.463946409284127\\
33.0625	-0.293303836716967\\
33	-0.139783236742102\\
32.9375	-0.0118898821305702\\
32.875	0.0808330683269839\\
32.8125	0.160422298462953\\
32.75	0.250956963281085\\
32.6875	0.332661643360695\\
32.625	0.436951175054644\\
32.5625	0.522578653318825\\
32.5	0.65248350887552\\
32.4375	0.822072735667893\\
32.375	1.0077025118466\\
32.3125	1.20564303306945\\
32.25	1.41929293827994\\
32.1875	1.66257133724522\\
32.125	1.88857812259689\\
32.0625	2.02267348924314\\
32	2.13074792788603\\
31.9375	2.13474254523323\\
31.875	2.0592878410621\\
31.8125	1.92679202552647\\
31.75	1.70011390769945\\
31.6875	1.40797013128725\\
31.625	1.09642554439628\\
31.5625	0.783751240749263\\
31.5	0.502976610593021\\
31.4375	0.266838194090358\\
31.375	0.0615209059137993\\
31.3125	-0.0456616060649879\\
31.25	-0.1173968156347\\
31.1875	-0.183235445250439\\
31.125	-0.167400923616542\\
31.0625	-0.155017526295772\\
31	-0.156956486352503\\
30.9375	-0.15209725951772\\
30.875	-0.182942433716765\\
30.8125	-0.21406012572264\\
30.75	-0.234770562670972\\
30.6875	-0.325777045694034\\
30.625	-0.431604497122907\\
30.5625	-0.548474179426808\\
30.5	-0.67585266731498\\
30.4375	-0.835885341510445\\
30.375	-0.938736943193591\\
30.3125	-1.02193459554108\\
30.25	-1.07176025023433\\
30.1875	-1.13606103731273\\
30.125	-1.1174718123841\\
30.0625	-1.05719147101787\\
30	-0.969557143619938\\
29.9375	-0.865675698064728\\
29.875	-0.753909406828387\\
29.8125	-0.573369745683603\\
29.75	-0.398044081530303\\
29.6875	-0.267782479276505\\
29.625	-0.0560477822518768\\
29.5625	0.0866433056163224\\
29.5	0.246886377003785\\
29.4375	0.340845332148966\\
29.375	0.478681530430423\\
29.3125	0.560414663159439\\
29.25	0.634970938770686\\
29.1875	0.722887047291725\\
29.125	0.859456517309628\\
29.0625	0.945721554132889\\
29	1.08979974238593\\
28.9375	1.25710644516481\\
28.875	1.39203079374901\\
28.8125	1.543689369331\\
28.75	1.76111654768844\\
28.6875	1.88429419943656\\
28.625	2.06849307322354\\
28.5625	2.10054023152434\\
28.5	2.10656170710637\\
28.4375	2.08988934400063\\
28.375	1.9710794244644\\
28.3125	1.77611005543148\\
28.25	1.55003054970264\\
28.1875	1.26922231159416\\
28.125	1.00978917644909\\
28.0625	0.763829959004964\\
28	0.483654589691835\\
27.9375	0.307006627920436\\
27.875	0.126657834505612\\
27.8125	0.0118517421108773\\
27.75	-0.0278255245473105\\
27.6875	-0.0760775788092688\\
27.625	-0.0420654618634456\\
27.5625	-0.0381372715254731\\
27.5	-0.0523159282068595\\
27.4375	-0.085997444276305\\
27.375	-0.060900834873261\\
27.3125	-0.109108848191633\\
27.25	-0.170584211173942\\
27.1875	-0.209136587673085\\
27.125	-0.311665641346525\\
27.0625	-0.461204754014972\\
27	-0.547387951931938\\
26.9375	-0.637131289915931\\
26.875	-0.766025804345954\\
26.8125	-0.809631393040644\\
26.75	-0.872543565589701\\
26.6875	-0.845216719820252\\
26.625	-0.848806878940816\\
26.5625	-0.787620230048507\\
26.5	-0.681119165502554\\
26.4375	-0.573253170864783\\
26.375	-0.447246663707954\\
26.3125	-0.291041569091127\\
26.25	-0.107632928952949\\
26.1875	-0.0375874416910381\\
26.125	0.0875950160900423\\
26.0625	0.269659936448685\\
26	0.35087490815174\\
25.9375	0.428996838838875\\
25.875	0.504770742480626\\
25.8125	0.607166348796893\\
25.75	0.688448893430284\\
25.6875	0.746609114600517\\
25.625	0.875185523105341\\
25.5625	0.978994003695102\\
25.5	1.11878709801275\\
25.4375	1.30754026018748\\
25.375	1.50970621627334\\
25.3125	1.58773347945829\\
25.25	1.82858000333215\\
25.1875	1.93610271104477\\
25.125	1.99959859343344\\
25.0625	2.08657145357402\\
25	2.0631881879031\\
24.9375	1.98923384077866\\
24.875	1.84143843307189\\
24.8125	1.7085630269423\\
24.75	1.43607886962586\\
24.6875	1.25989353838621\\
24.625	0.958499004323591\\
24.5625	0.789067312319253\\
24.5	0.530234053617029\\
24.4375	0.330052937275773\\
24.375	0.224949883477522\\
24.3125	0.111505495931825\\
24.25	0.105464940467257\\
24.1875	0.063546505496284\\
24.125	0.0861656518510246\\
24.0625	0.148846239292998\\
24	0.131618800233894\\
23.9375	0.107458326712467\\
23.875	0.0240139591473262\\
23.8125	-0.0271005798342953\\
23.75	-0.133391112339405\\
23.6875	-0.242730876783618\\
23.625	-0.284529384412717\\
23.5625	-0.469375217957101\\
23.5	-0.578187776478299\\
23.4375	-0.702900266360788\\
23.375	-0.774075465422998\\
23.3125	-0.875455798758681\\
23.25	-0.907419507384492\\
23.1875	-0.878054783855003\\
23.125	-0.823958750397445\\
23.0625	-0.727432468253089\\
23	-0.709167972975905\\
22.9375	-0.590498045761759\\
22.875	-0.42424687820962\\
22.8125	-0.340932331562494\\
22.75	-0.162278174571267\\
22.6875	0.0231659579655511\\
22.625	0.117138972624754\\
22.5625	0.256980455916971\\
22.5	0.335719267218941\\
22.4375	0.418145647110004\\
22.375	0.500839345885493\\
22.3125	0.598914536287222\\
22.25	0.687909827863717\\
22.1875	0.818152016472837\\
22.125	0.90195879323001\\
22.0625	1.10243236006254\\
22	1.25515379989476\\
21.9375	1.45656750543782\\
21.875	1.58708270506233\\
21.8125	1.79401085507793\\
21.75	1.9297397362774\\
21.6875	2.15237636724059\\
21.625	2.17320758140537\\
21.5625	2.22200347445023\\
21.5	2.1273617669948\\
21.4375	2.0486780798487\\
21.375	1.92816033377516\\
21.3125	1.73823481296885\\
21.25	1.442055892859\\
21.1875	1.22991346058268\\
21.125	1.09498396831121\\
21.0625	0.758529721314363\\
21	0.591711267578442\\
20.9375	0.423265606976646\\
20.875	0.264626314824432\\
20.8125	0.129594936611843\\
20.75	0.108704385276227\\
20.6875	0.0416686601432007\\
20.625	0.0474921166334432\\
20.5625	0.0176812475190476\\
20.5	-0.0234170156568774\\
20.4375	-0.0483320349180102\\
20.375	-0.0949538330968631\\
20.3125	-0.129036610361509\\
20.25	-0.247916262733988\\
20.1875	-0.392087302038277\\
20.125	-0.527610529120928\\
20.0625	-0.621144416635941\\
20	-0.743357395652406\\
19.9375	-0.871881005069234\\
19.875	-0.929032816129759\\
19.8125	-0.994974865763406\\
19.75	-0.991244059941143\\
19.6875	-0.959915875506944\\
19.625	-0.944847656437987\\
19.5625	-0.874890982393957\\
19.5	-0.728938086407168\\
19.4375	-0.554013616500029\\
19.375	-0.462206460164744\\
19.3125	-0.24565247366435\\
19.25	-0.104404784861994\\
19.1875	-0.00576007101750647\\
19.125	0.235310217267856\\
19.0625	0.304048809182684\\
19	0.461127114008253\\
18.9375	0.517785239633925\\
18.875	0.642086628407986\\
18.8125	0.729398088718169\\
18.75	0.869275032418715\\
18.6875	0.95789576063288\\
18.625	1.13542373898088\\
18.5625	1.29482975135801\\
18.5	1.40037289884703\\
18.4375	1.63797319080903\\
18.375	1.78784856506597\\
18.3125	1.96699038122228\\
18.25	2.06402401142851\\
18.1875	2.15764896962011\\
18.125	2.20971722137615\\
18.0625	2.18275449620399\\
18	2.10729429479519\\
17.9375	1.94704331284145\\
17.875	1.76043515484315\\
17.8125	1.55473946470045\\
17.75	1.25843926946865\\
17.6875	1.02957045693428\\
17.625	0.767699269380533\\
17.5625	0.572327912600165\\
17.5	0.347455755066702\\
17.4375	0.201759454179363\\
17.375	0.0626617322709367\\
17.3125	0.00633208448650802\\
17.25	-0.0858508997722042\\
17.1875	-0.0697586987990633\\
17.125	-0.0970843113810002\\
17.0625	-0.122211664894357\\
17	-0.0933481289286659\\
16.9375	-0.160162305988039\\
16.875	-0.230970555164573\\
16.8125	-0.269344403126627\\
16.75	-0.411552938361954\\
16.6875	-0.467546952684252\\
16.625	-0.598077091342234\\
16.5625	-0.753006349690411\\
16.5	-0.87594530100359\\
16.4375	-0.925919791792061\\
16.375	-1.04013708504309\\
16.3125	-1.08668586983047\\
16.25	-0.983090198326453\\
16.1875	-0.962133427774613\\
16.125	-0.892077821981365\\
16.0625	-0.778620961321087\\
16	-0.646253455707658\\
15.9375	-0.53041949189409\\
15.875	-0.315212765967736\\
15.8125	-0.164420833330753\\
15.75	-0.0640951780083762\\
15.6875	0.0977866261239372\\
15.625	0.224487440192015\\
15.5625	0.344151544647533\\
15.5	0.437625232234597\\
15.4375	0.553995985511601\\
15.375	0.641444932624552\\
15.3125	0.751647127418956\\
15.25	0.851473859894547\\
15.1875	0.961911070232947\\
15.125	1.12490427822651\\
15.0625	1.26898770968762\\
15	1.400918318748\\
14.9375	1.65158891057429\\
14.875	1.77938534106219\\
14.8125	1.95058559161402\\
14.75	2.08007062292789\\
14.6875	2.13056942923799\\
14.625	2.16637206180914\\
14.5625	2.08164685654909\\
14.5	1.99914256767185\\
14.4375	1.75380309616182\\
14.375	1.62189779169538\\
14.3125	1.32843473649189\\
14.25	1.04795963700882\\
14.1875	0.791199533708157\\
14.125	0.594018836909606\\
14.0625	0.347283333233224\\
14	0.188288966138396\\
13.9375	0.0364943815406146\\
13.875	-0.0464462004802151\\
13.8125	-0.0892792556880494\\
13.75	-0.116134969282499\\
13.6875	-0.142390148107012\\
13.625	-0.169457480414895\\
13.5625	-0.174678802670068\\
13.5	-0.184930808658595\\
13.4375	-0.199705790430485\\
13.375	-0.271317006776377\\
13.3125	-0.404668884940239\\
13.25	-0.5133359157719\\
13.1875	-0.637765348302677\\
13.125	-0.811255941796182\\
13.0625	-0.906019646643507\\
13	-1.02087578099217\\
12.9375	-1.07351452950031\\
12.875	-1.13699904239594\\
12.8125	-1.10492073286598\\
12.75	-1.13174430231465\\
12.6875	-1.0666607263235\\
12.625	-0.951318111176885\\
12.5625	-0.831477335191249\\
12.5	-0.728994012890156\\
12.4375	-0.586850608409175\\
12.375	-0.400508921285548\\
12.3125	-0.301463935897374\\
12.25	-0.183687225449315\\
12.1875	-0.0799403600034232\\
12.125	0.0340227171508993\\
12.0625	0.142094435398176\\
12	0.241220455786262\\
11.9375	0.337712823247656\\
11.875	0.409732570793968\\
11.8125	0.561193302440979\\
11.75	0.672095368560896\\
11.6875	0.835692645910925\\
11.625	1.02903251360527\\
11.5625	1.22119177241897\\
11.5	1.41070447092536\\
11.4375	1.63389134218447\\
11.375	1.82328853434274\\
11.3125	1.9985435403934\\
11.25	2.12704274802592\\
11.1875	2.16807962899136\\
11.125	2.15442137120023\\
11.0625	2.07829940867858\\
11	1.91946627856813\\
10.9375	1.69285591231455\\
10.875	1.44683772070334\\
10.8125	1.10540191329953\\
10.75	0.793412391327814\\
10.6875	0.512742884288175\\
10.625	0.244083528237097\\
10.5625	0.033606311731905\\
10.5	-0.131214812158411\\
10.4375	-0.235836606605531\\
10.375	-0.292653501197999\\
10.3125	-0.308242538221013\\
10.25	-0.307283345295413\\
10.1875	-0.29667125307376\\
10.125	-0.288315910171174\\
10.0625	-0.303838645486047\\
10	-0.318243193326192\\
9.9375	-0.389536980200073\\
9.875	-0.458089909264897\\
9.8125	-0.561623408381356\\
9.75	-0.702351963787029\\
9.6875	-0.83970289512783\\
9.625	-0.988474076168689\\
9.5625	-1.12051439346542\\
9.5	-1.24416377318298\\
9.4375	-1.34138492180744\\
9.375	-1.39556029427357\\
9.3125	-1.41683520957563\\
9.25	-1.38453568031292\\
9.1875	-1.31071709249138\\
9.125	-1.22468656351563\\
9.0625	-1.09642522776345\\
9	-0.943641655491621\\
8.9375	-0.79183359523531\\
8.875	-0.626919033675186\\
8.8125	-0.45950261389037\\
8.75	-0.310614379137628\\
8.6875	-0.186673216522657\\
8.625	-0.0975279963612763\\
8.5625	0.0249957507294787\\
8.5	0.130325672804782\\
8.4375	0.249217439814695\\
8.375	0.359824086117994\\
8.3125	0.500529698211098\\
8.25	0.661820879826758\\
8.1875	0.834623637815609\\
8.125	1.03143753463391\\
8.0625	1.25538013711208\\
8	1.48626405306914\\
7.9375	1.68378621695402\\
7.875	1.87348066161397\\
7.8125	2.03496600905777\\
7.75	2.11775091289384\\
7.6875	2.13031945237407\\
7.625	2.06928077615959\\
7.5625	1.93393660347104\\
7.5	1.74735303507717\\
7.4375	1.5225383691595\\
7.375	1.2420330431974\\
7.3125	0.932067449335197\\
7.25	0.656935342319444\\
7.1875	0.378145571159953\\
7.125	0.135094456739657\\
7.0625	-0.0824769359507419\\
7	-0.226839036299409\\
6.9375	-0.325916216021178\\
6.875	-0.368447683785347\\
6.8125	-0.389921709568744\\
6.75	-0.345775576153935\\
6.6875	-0.309030047024196\\
6.625	-0.299261395254225\\
6.5625	-0.309447226590575\\
6.5	-0.360570042785241\\
6.4375	-0.440808940926484\\
6.375	-0.558750216837006\\
6.3125	-0.693886928910175\\
6.25	-0.826601058129057\\
6.1875	-0.953209052909496\\
6.125	-1.06837942042063\\
6.0625	-1.1820369543174\\
6	-1.2754083313714\\
5.9375	-1.32064736650475\\
5.875	-1.37132540194849\\
5.8125	-1.3680628787537\\
5.75	-1.35140989419617\\
5.6875	-1.27263296288137\\
5.625	-1.16330018798666\\
5.5625	-1.02520354220346\\
5.5	-0.871067948262038\\
5.4375	-0.700799065151348\\
5.375	-0.519221145925257\\
5.3125	-0.373945957740974\\
5.25	-0.238675990425032\\
5.1875	-0.121479798850289\\
5.125	-0.031245270507204\\
5.0625	0.049486562113256\\
5	0.144072109332463\\
4.9375	0.256544191514369\\
4.875	0.377527211536832\\
4.8125	0.52905221678853\\
4.75	0.716572888987907\\
4.6875	0.899483376749052\\
4.625	1.13726387127791\\
4.5625	1.37082567287076\\
4.5	1.60065147534975\\
4.4375	1.79282082465652\\
4.375	1.96549000499204\\
4.3125	2.08583897927844\\
4.25	2.14353096496344\\
4.1875	2.12979984964778\\
4.125	2.0291010361703\\
4.0625	1.87275139994577\\
4	1.63742927440054\\
3.9375	1.36650321812211\\
3.875	1.07068797037245\\
3.8125	0.74836066369934\\
3.75	0.448373963787608\\
3.6875	0.174113588797165\\
3.625	-0.0567494445638962\\
3.5625	-0.217633857999921\\
3.5	-0.311083960379981\\
3.4375	-0.367200812804511\\
3.375	-0.391368226536495\\
3.3125	-0.402121546206228\\
3.25	-0.38790633055124\\
3.1875	-0.381872688744391\\
3.125	-0.382127081264153\\
3.0625	-0.413549309994024\\
3	-0.460008866784613\\
2.9375	-0.541363551805932\\
2.875	-0.64067299574253\\
2.8125	-0.742055542074798\\
2.75	-0.87956553238695\\
2.6875	-1.0080937968973\\
2.625	-1.14072197735844\\
2.5625	-1.25814543438576\\
2.5	-1.32958419099838\\
2.4375	-1.38350021497185\\
2.375	-1.40021011387777\\
2.3125	-1.36288378137744\\
2.25	-1.29628148044347\\
2.1875	-1.21297608453365\\
2.125	-1.09320948515155\\
2.0625	-0.962437229376682\\
2	-0.819138719334084\\
1.9375	-0.651125975301621\\
1.875	-0.491151383630279\\
1.8125	-0.322856534762364\\
1.75	-0.18747041671465\\
1.6875	-0.051755301971105\\
1.625	0.0623009580101983\\
1.5625	0.160416185239838\\
1.5	0.241633668407651\\
1.4375	0.364635420672483\\
1.375	0.48705730328716\\
1.3125	0.649327546673478\\
1.25	0.838755480265355\\
1.1875	1.05016491387703\\
1.125	1.28038712316544\\
1.0625	1.49022305094107\\
1	1.7054280676184\\
0.9375	1.88354897330374\\
0.875	2.02301854686041\\
0.8125	2.10279859788004\\
0.75	2.11847154408098\\
0.6875	2.0414887509692\\
0.625	1.90109713707861\\
0.5625	1.69024674547673\\
0.5	1.44600611486185\\
0.4375	1.15546987486379\\
0.375	0.857444269300885\\
0.3125	0.562302979394334\\
0.25	0.265508469477847\\
0.1875	0.0398029543649981\\
0.125	-0.180954615605524\\
0.0625	-0.330390797236546\\
0	-0.414173123021723\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figs/noise_reduction_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.5,
xmax=1455.5,
xlabel style={font=\color{white!15!black}},
%xlabel={Time [ms]},
ymin=0.5,
ymax=16.5,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency channel \#},
ytick={4.5,8.5,12.5},
yticklabels={},
xticklabels={},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-0.5, xmax=1455.5, ymin=0.5, ymax=16.5] {./figs/noise_reduction_clean-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/noise_reduction_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.26667,0.44706,0.70980}%
\definecolor{mycolor2}{rgb}{0.16471,0.67059,0.38039}%
\definecolor{mycolor3}{rgb}{0.82745,0.26275,0.30588}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0.01,
xmax=0.5,
xtick={0.01,  0.1,  0.3,  0.5},
xlabel style={font=\color{white!15!black}},
xlabel={Corrupting noise variance},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={SNR [dB]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,fill=white},
width=\figurewidth,
height=\figureheight
]
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.01	4.44857381766576\\
0.05	3.54502316964845\\
0.1	2.87349524552674\\
0.3	1.67190882335775\\
0.5	1.18556833318509\\
};
\addlegendentry{EP 1}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.01	9.4990363444523\\
0.05	9.24973680511635\\
0.1	7.97652192318652\\
0.3	5.41127386147334\\
0.5	4.22531580303243\\
};
\addlegendentry{EP 20}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.01	5.27913108976448\\
0.05	3.9068407053838\\
0.1	2.96889320382806\\
0.3	1.72110889874384\\
0.5	1.17992857254459\\
};
\addlegendentry{IHGP 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.01	8.97170922494787\\
0.05	6.18157874439819\\
0.1	4.42618721933355\\
0.3	2.5217688678236\\
0.5	1.75895560929121\\
};
\addlegendentry{IHGP 20}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.01	5.4730488252878\\
0.05	5.50392577634777\\
0.1	5.3506259096377\\
0.3	4.90748046720286\\
0.5	4.60206638671285\\
};
\addlegendentry{EKF 1}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.01	5.4474733503891\\
0.05	5.46986423865696\\
0.1	5.37373138061364\\
0.3	4.92645469366407\\
0.5	4.62610688194024\\
};
\addlegendentry{EKF 20}

\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
0.01	13.02996553111\\
0.05	10.6289668226327\\
0.1	9.41036810831252\\
0.3	7.39149284594851\\
0.5	6.4164170945103\\
};
\addlegendentry{SpecSub}


\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0.01	3.2218091627859\\
0.05	2.29110960382811\\
0.1	1.67939693729972\\
0.3	0.829633039543561\\
0.5	0.535117253387528\\
0.5	1.83601941298265\\
0.3	2.51418460717193\\
0.1	4.06759355375375\\
0.05	4.7989367354688\\
0.01	5.67533847254563\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0.01	6.88739691040767\\
0.05	7.00023064109271\\
0.1	6.20445162469474\\
0.3	4.09337454075091\\
0.5	3.13661850024172\\
0.5	5.31401310582314\\
0.3	6.72917318219577\\
0.1	9.7485922216783\\
0.05	11.49924296914\\
0.01	12.1106757784969\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0.01	3.95459912873118\\
0.05	2.62246287792152\\
0.1	1.68803999340403\\
0.3	0.798521371456888\\
0.5	0.540625579851743\\
0.5	1.81923156523745\\
0.3	2.64369642603079\\
0.1	4.24974641425208\\
0.05	5.19121853284608\\
0.01	6.60366305079778\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0.01	7.2680014221785\\
0.05	5.08344019196155\\
0.1	3.22862507545993\\
0.3	1.56861277350774\\
0.5	0.93601561003253\\
0.5	2.58189560854989\\
0.3	3.47492496213945\\
0.1	5.62374936320716\\
0.05	7.27971729683482\\
0.01	10.6754170277172\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0.01	3.98986561379107\\
0.05	4.14801696596767\\
0.1	4.10968946064298\\
0.3	3.7819511382785\\
0.5	3.63575855906456\\
0.5	5.56837421436114\\
0.3	6.03300979612722\\
0.1	6.59156235863241\\
0.05	6.85983458672787\\
0.01	6.95623203678453\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0.01	3.98039145691138\\
0.05	4.14080314748681\\
0.1	4.12624637581717\\
0.3	3.8275872145701\\
0.5	3.65312303723622\\
0.5	5.59909072664426\\
0.3	6.02532217275805\\
0.1	6.6212163854101\\
0.05	6.79892532982711\\
0.01	6.91455524386682\\
}--cycle;

\addplot[area legend, draw=black, fill=gray, draw opacity=0, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0.01	12.3921481148768\\
0.05	9.74994582887927\\
0.1	8.4785259908335\\
0.3	6.43217442242704\\
0.5	5.44376181683426\\
0.5	7.38907237218633\\
0.3	8.35081126946998\\
0.1	10.3422102257915\\
0.05	11.5079878163861\\
0.01	13.6677829473431\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figs/noise_reduction_noisey.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.5,
xmax=1455.5,
xlabel style={font=\color{white!15!black}},
%xlabel={Time [ms]},
ymin=0.5,
ymax=16.5,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency channel \#},
ytick={4.5,8.5,12.5},
yticklabels={},
xticklabels={},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=0.5, xmax=1456.5, ymin=0.5, ymax=16.5] {./figs/noise_reduction_noisey-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/noise_reduction_recon.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.5,
xmax=1455.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time [ms]},
ymin=0.5,
ymax=16.5,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency channel \#},
ytick={4.5,8.5,12.5},
yticklabels={},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=0.5, xmax=1456.5, ymin=0.5, ymax=16.5] {./figs/noise_reduction_recon-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/source_sep.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=1,
xmax=6,
xlabel={Time [secs]},
y dir=reverse,
ymin=-23,
ymax=16.5,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=0.998301630434783,xmax=6.00169836956522,ymin=-23.0228060046189,ymax=16.5228060046189] {./figs/source_sep-1.png};
\node[left, align=right, text=black]
at (axis cs:6,-22) {\tiny\bf Input audio, $y$};
\node[left, align=right, text=black]
at (axis cs:6,-10) {\tiny\textcolor{mycolor0}{\bf Source one: piano note C}};
\node[left, align=right, text=black]
at (axis cs:6,-2) {\tiny\textcolor{mycolor1}{\bf Source two: piano note E}};
\node[left, align=right, text=black]
at (axis cs:6,6) {\tiny\textcolor{mycolor2}{\bf Source three: piano note G}};
\end{axis}
\end{tikzpicture}%

==> figs/synthetic_data_mod1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.95686,0.93725,0.86667}%
\definecolor{mycolor2}{rgb}{0.26667,0.44706,0.70980}%
\definecolor{mycolor3}{rgb}{0.16471,0.67059,0.38039}%
\definecolor{mycolor4}{rgb}{0.82745,0.26275,0.30588}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0.0625,
xmax=311.9375,
xlabel={Time [ms]},
ymin=0,
ymax=3.1,
ylabel={$g_1(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]

\addplot[area legend,solid,draw=mycolor1,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
125.0625	0\\
250	0\\
250	3.1\\
125.0625	3.1\\
125.0625	0\\
}--cycle;
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0625	0.00904706534984344\\
0.6875	0.0119413289788284\\
1.3125	0.0157377994310558\\
1.9375	0.0206513154469973\\
2.5625	0.0267970241096996\\
3.1875	0.034424358584596\\
3.8125	0.0436618774226339\\
4.4375	0.0544383926518956\\
5.0625	0.0665186670226045\\
5.6875	0.0796068074748248\\
6.3125	0.0939104149842736\\
6.9375	0.110614341667094\\
7.5625	0.130292909334448\\
8.1875	0.153251163746474\\
8.8125	0.179570378132507\\
9.4375	0.208268953957051\\
10.0625	0.23918264476258\\
10.6875	0.274308332620527\\
11.3125	0.314519574612356\\
11.9375	0.361839764527903\\
12.5625	0.416028982530835\\
13.1875	0.477336903803207\\
13.8125	0.545182813774628\\
14.4375	0.621051120388591\\
15.0625	0.702985593811088\\
15.6875	0.785085545765297\\
16.3125	0.860527675233895\\
16.9375	0.924315143302874\\
17.5625	0.973929950041349\\
18.1875	1.00360746111693\\
18.8125	1.01051420739791\\
19.4375	0.996282686901719\\
20.0625	0.968044761756736\\
20.6875	0.93237706828154\\
21.3125	0.898759363016187\\
21.9375	0.874480286109725\\
22.5625	0.859461047116422\\
23.1875	0.854087107111957\\
23.8125	0.858049796311896\\
24.4375	0.869327682156479\\
25.0625	0.883887461557536\\
25.6875	0.897875711462385\\
26.3125	0.907510249156905\\
26.9375	0.909786796115624\\
27.5625	0.906512380237122\\
28.1875	0.900529198496683\\
28.8125	0.890260773148678\\
29.4375	0.875775402972359\\
30.0625	0.857257919965087\\
30.6875	0.835555301645423\\
31.3125	0.808235548896004\\
31.9375	0.77703714755782\\
32.5625	0.746119433125489\\
33.1875	0.714428663681152\\
33.8125	0.680644138166605\\
34.4375	0.645203776243383\\
35.0625	0.612355887840575\\
35.6875	0.583692254509393\\
36.3125	0.560470298242277\\
36.9375	0.543689052646242\\
37.5625	0.531171650763738\\
38.1875	0.522086065526294\\
38.8125	0.516770020814488\\
39.4375	0.513238668371623\\
40.0625	0.509004907907021\\
40.6875	0.502848158180094\\
41.3125	0.495306176952632\\
41.9375	0.485612057829291\\
42.5625	0.472887729558882\\
43.1875	0.454379575790357\\
43.8125	0.431502631881458\\
44.4375	0.408125113864574\\
45.0625	0.387598380591706\\
45.6875	0.371207696245243\\
46.3125	0.361220508468247\\
46.9375	0.35958492657308\\
47.5625	0.363260677373639\\
48.1875	0.370275681800023\\
48.8125	0.379568519048987\\
49.4375	0.39049450502582\\
50.0625	0.402872908814886\\
50.6875	0.419723536191824\\
51.3125	0.441722497683027\\
51.9375	0.467724129981467\\
52.5625	0.493392133586322\\
53.1875	0.51756654706188\\
53.8125	0.538498690537037\\
54.4375	0.553103365392388\\
55.0625	0.559040701556998\\
55.6875	0.557591740973743\\
56.3125	0.550615975526761\\
56.9375	0.537788797361564\\
57.5625	0.521770485273104\\
58.1875	0.501690139417198\\
58.8125	0.479076400575346\\
59.4375	0.455573817856319\\
60.0625	0.430239379166183\\
60.6875	0.402810800046818\\
61.3125	0.374379923160256\\
61.9375	0.346451162794634\\
62.5625	0.318170801431333\\
63.1875	0.289659519349374\\
63.8125	0.263342710328809\\
64.4375	0.239440207949189\\
65.0625	0.21786874450516\\
65.6875	0.199045836753322\\
66.3125	0.182348792169343\\
66.9375	0.167299663852309\\
67.5625	0.15373232257172\\
68.1875	0.141493650337735\\
68.8125	0.130323441900492\\
69.4375	0.120496347136507\\
70.0625	0.111872122153164\\
70.6875	0.103757714124701\\
71.3125	0.0958923827489101\\
71.9375	0.0887174796481671\\
72.5625	0.0823768620120457\\
73.1875	0.0770817420015999\\
73.8125	0.0726718915779478\\
74.4375	0.0692019818399972\\
75.0625	0.0661635082357604\\
75.6875	0.0629941612240649\\
76.3125	0.0602729709539909\\
76.9375	0.0583624706203636\\
77.5625	0.0575889184120846\\
78.1875	0.0580131715947475\\
78.8125	0.0592351062771854\\
79.4375	0.0606008970083272\\
80.0625	0.0619947725349087\\
80.6875	0.0626896453245831\\
81.3125	0.0627261912241574\\
81.9375	0.0626609923713804\\
82.5625	0.0630496999094687\\
83.1875	0.0646006730885811\\
83.8125	0.067718378475584\\
84.4375	0.0723881607228916\\
85.0625	0.0783836976688849\\
85.6875	0.0853845228470406\\
86.3125	0.0936363189006296\\
86.9375	0.104026322601453\\
87.5625	0.116878035548338\\
88.1875	0.131171437314427\\
88.8125	0.146431224199507\\
89.4375	0.163392275224697\\
90.0625	0.182622092891081\\
90.6875	0.203124093305929\\
91.3125	0.225437002145685\\
91.9375	0.248474532756683\\
92.5625	0.273455094974641\\
93.1875	0.300908565998199\\
93.8125	0.329275182706247\\
94.4375	0.356928767242804\\
95.0625	0.381054292685161\\
95.6875	0.404357454727559\\
96.3125	0.430731620592744\\
96.9375	0.459411854246959\\
97.5625	0.490885265078016\\
98.1875	0.524929837445754\\
98.8125	0.560017852222231\\
99.4375	0.59922936911888\\
100.0625	0.643008652378759\\
100.6875	0.686749954116329\\
101.3125	0.73025910333252\\
101.9375	0.777175816886316\\
102.5625	0.827805524997712\\
103.1875	0.878067947414194\\
103.8125	0.926309694056035\\
104.4375	0.972028824193039\\
105.0625	1.01674036080592\\
105.6875	1.05668621488135\\
106.3125	1.08983457846079\\
106.9375	1.11757731357406\\
107.5625	1.14080261313561\\
108.1875	1.16688069177492\\
108.8125	1.19379506257528\\
109.4375	1.21909652050028\\
110.0625	1.242359642949\\
110.6875	1.25948517206526\\
111.3125	1.27004868083141\\
111.9375	1.28208353156304\\
112.5625	1.29804862094636\\
113.1875	1.31847184030137\\
113.8125	1.33921899374702\\
114.4375	1.36201085880971\\
115.0625	1.39216303654694\\
115.6875	1.42740068235703\\
116.3125	1.46145997186211\\
116.9375	1.49509223898438\\
117.5625	1.52707919829722\\
118.1875	1.55149138353985\\
118.8125	1.56857041902383\\
119.4375	1.58346744095959\\
120.0625	1.59219942942199\\
120.6875	1.5954669450747\\
121.3125	1.5951101729757\\
121.9375	1.58679119616322\\
122.5625	1.56889518668562\\
123.1875	1.5450291162213\\
123.8125	1.51725046386942\\
124.4375	1.48814338602909\\
125.0625	1.45701641764284\\
125.6875	1.42392749625185\\
126.3125	1.39559258717314\\
126.9375	1.37556819980435\\
127.5625	1.35885644165973\\
128.1875	1.34458189337227\\
128.8125	1.33997077290354\\
129.4375	1.34263347982194\\
130.0625	1.35455433831809\\
130.6875	1.37504266680968\\
131.3125	1.40300078703845\\
131.9375	1.44522335869161\\
132.5625	1.49705907778264\\
133.1875	1.55565877520091\\
133.8125	1.62017648030383\\
134.4375	1.69315326763173\\
135.0625	1.77707520248485\\
135.6875	1.87126147365402\\
136.3125	1.9713126642732\\
136.9375	2.07437277807971\\
137.5625	2.17087946702417\\
138.1875	2.25553283971546\\
138.8125	2.32671158202166\\
139.4375	2.38871430129528\\
140.0625	2.44549576228256\\
140.6875	2.48666337203305\\
141.3125	2.51194650466964\\
141.9375	2.52893382697805\\
142.5625	2.53872374755266\\
143.1875	2.540702815317\\
143.8125	2.5354156964649\\
144.4375	2.52416279585316\\
145.0625	2.50141963157094\\
145.6875	2.4609174606722\\
146.3125	2.395666138974\\
146.9375	2.31326008704251\\
147.5625	2.21521621294259\\
148.1875	2.10570208380418\\
148.8125	1.99204987017691\\
149.4375	1.88232267286644\\
150.0625	1.77430608213815\\
150.6875	1.6634620710749\\
151.3125	1.54560197082368\\
151.9375	1.4236751000339\\
152.5625	1.30120429658301\\
153.1875	1.18187992754607\\
153.8125	1.0665446679977\\
154.4375	0.957453867924344\\
155.0625	0.858730060133679\\
155.6875	0.769908863448565\\
156.3125	0.688369353056538\\
156.9375	0.618126496184896\\
157.5625	0.558852690337188\\
158.1875	0.507263780514571\\
158.8125	0.46405503449533\\
159.4375	0.428229653147314\\
160.0625	0.396647036526019\\
160.6875	0.366062875187997\\
161.3125	0.335743397265729\\
161.9375	0.307916220658122\\
162.5625	0.284031896790926\\
163.1875	0.260306972306098\\
163.8125	0.236108909324062\\
164.4375	0.21260676949066\\
165.0625	0.190048491390259\\
165.6875	0.167563418498712\\
166.3125	0.145642521675319\\
166.9375	0.125209189204378\\
167.5625	0.106832818331137\\
168.1875	0.0909203876289205\\
168.8125	0.0776497871241195\\
169.4375	0.0671763021093362\\
170.0625	0.0589273416139166\\
170.6875	0.0519457197941831\\
171.3125	0.0460472858256856\\
171.9375	0.0410446481894282\\
172.5625	0.0368036243471535\\
173.1875	0.0331920429663698\\
173.8125	0.0301200405445437\\
174.4375	0.0278242273329555\\
175.0625	0.0263219204557326\\
175.6875	0.0254138961394109\\
176.3125	0.0250722248445174\\
176.9375	0.0251515803082699\\
177.5625	0.0254494977657665\\
178.1875	0.0257871983289133\\
178.8125	0.0260458206443225\\
179.4375	0.0263166750513733\\
180.0625	0.0265021378047168\\
180.6875	0.0263700216478467\\
181.3125	0.0256789808536761\\
181.9375	0.0245342075424491\\
182.5625	0.0232035221233306\\
183.1875	0.0218303347458465\\
183.8125	0.0204939395725247\\
184.4375	0.0193348619723639\\
185.0625	0.0183684317250825\\
185.6875	0.0175420797029679\\
186.3125	0.0169552934415409\\
186.9375	0.0165960376061941\\
187.5625	0.0163904608630329\\
188.1875	0.0163443245765657\\
188.8125	0.0164964009832176\\
189.4375	0.0168575978595095\\
190.0625	0.0172406527319481\\
190.6875	0.01758658699919\\
191.3125	0.0178657069229678\\
191.9375	0.0180265320508565\\
192.5625	0.0180738788318593\\
193.1875	0.0179509075796672\\
193.8125	0.0176249753631619\\
194.4375	0.0170846440110248\\
195.0625	0.0163811749714079\\
195.6875	0.0155401134474466\\
196.3125	0.014691576578869\\
196.9375	0.0139237571509828\\
197.5625	0.0133102727740997\\
198.1875	0.0128043568164641\\
198.8125	0.0124341228630457\\
199.4375	0.0123440823296449\\
200.0625	0.0125823544476639\\
200.6875	0.0130879954327451\\
201.3125	0.0137416743020951\\
201.9375	0.0144606441251062\\
202.5625	0.0151771232690936\\
203.1875	0.015795309935739\\
203.8125	0.016322534453783\\
204.4375	0.0167187388346106\\
205.0625	0.0170390816532448\\
205.6875	0.0172739191822103\\
206.3125	0.0174100027327351\\
206.9375	0.0174565035653882\\
207.5625	0.0175085755554951\\
208.1875	0.0176262616819781\\
208.8125	0.0178184076554\\
209.4375	0.018062869876473\\
210.0625	0.0182637867545995\\
210.6875	0.0183739318833799\\
211.3125	0.01846066170121\\
211.9375	0.0186042735774061\\
212.5625	0.0188980152740056\\
213.1875	0.0193873979139202\\
213.8125	0.0202179506250951\\
214.4375	0.0214806930985149\\
215.0625	0.0230794428059948\\
215.6875	0.0250114183948096\\
216.3125	0.0274452755150215\\
216.9375	0.0305083469782846\\
217.5625	0.0340911961446113\\
218.1875	0.0381052686962982\\
218.8125	0.04240917930749\\
219.4375	0.0465745449941323\\
220.0625	0.0503560278815242\\
220.6875	0.0537703579985407\\
221.3125	0.0570548501827011\\
221.9375	0.0604297411128276\\
222.5625	0.0640118429825289\\
223.1875	0.0672661497144821\\
223.8125	0.070048885055648\\
224.4375	0.0723646939646356\\
225.0625	0.0742372953640133\\
225.6875	0.0755245263442381\\
226.3125	0.0757303187228403\\
226.9375	0.0749317097973613\\
227.5625	0.0736745442740586\\
228.1875	0.0718703330334815\\
228.8125	0.0699803687121903\\
229.4375	0.0681052121633798\\
230.0625	0.0664565267186441\\
230.6875	0.0652196854675546\\
231.3125	0.0647310294687763\\
231.9375	0.0647177288650154\\
232.5625	0.0653352133388476\\
233.1875	0.0661965109345437\\
233.8125	0.0672129956575306\\
234.4375	0.068766414442853\\
235.0625	0.0705295703263599\\
235.6875	0.0721292359813417\\
236.3125	0.0734883342311776\\
236.9375	0.0742922197660683\\
237.5625	0.074080765411114\\
238.1875	0.073444150247945\\
238.8125	0.072690669883339\\
239.4375	0.0716048374423108\\
240.0625	0.0707880590206005\\
240.6875	0.0703841433761733\\
241.3125	0.0702620160542172\\
241.9375	0.0702907493038507\\
242.5625	0.0703072119621799\\
243.1875	0.0700409983515286\\
243.8125	0.0691594559078565\\
244.4375	0.0677493604327997\\
245.0625	0.0659102492390138\\
245.6875	0.0639605729870004\\
246.3125	0.0623255465242332\\
246.9375	0.0615516459416676\\
247.5625	0.0621613462984104\\
248.1875	0.0639837543717899\\
248.8125	0.067499877999127\\
249.4375	0.0727818424196017\\
250.0625	0.0800219578876932\\
250.6875	0.0894874153072561\\
251.3125	0.101016598576481\\
251.9375	0.114362279538528\\
252.5625	0.13024111659872\\
253.1875	0.149904507966495\\
253.8125	0.173384725714488\\
254.4375	0.200516290502646\\
255.0625	0.231217041675786\\
255.6875	0.265702034848238\\
256.3125	0.303247974560907\\
256.9375	0.344004936114687\\
257.5625	0.387818121748344\\
258.1875	0.433535119340746\\
258.8125	0.479666136232753\\
259.4375	0.520014750977349\\
260.0625	0.552558201581695\\
260.6875	0.580162439164108\\
261.3125	0.600875057503741\\
261.9375	0.611540490023347\\
262.5625	0.618090756595877\\
263.1875	0.622754224413221\\
263.8125	0.622728663095552\\
264.4375	0.615254719824184\\
265.0625	0.602560689375065\\
265.6875	0.590341053101548\\
266.3125	0.58014977019895\\
266.9375	0.575130454825375\\
267.5625	0.575114890478585\\
268.1875	0.576985360440998\\
268.8125	0.580780684744394\\
269.4375	0.585862920823577\\
270.0625	0.596460282000615\\
270.6875	0.615274018103573\\
271.3125	0.64467399721378\\
271.9375	0.685595865428188\\
272.5625	0.739203147808471\\
273.1875	0.800762295910767\\
273.8125	0.869352835022706\\
274.4375	0.942298850487327\\
275.0625	1.01566021933632\\
275.6875	1.08891311366553\\
276.3125	1.16468678263893\\
276.9375	1.24691132109377\\
277.5625	1.33378675861762\\
278.1875	1.4206903905942\\
278.8125	1.50599980305152\\
279.4375	1.58917488585683\\
280.0625	1.66360587042668\\
280.6875	1.72637247521301\\
281.3125	1.77460220491098\\
281.9375	1.81444499840244\\
282.5625	1.84974285942652\\
283.1875	1.87756639424281\\
283.8125	1.89909534649587\\
284.4375	1.91348855641523\\
285.0625	1.92422409863599\\
285.6875	1.92998081887728\\
286.3125	1.93020158068384\\
286.9375	1.9252886288209\\
287.5625	1.92026739544735\\
288.1875	1.90868208177468\\
288.8125	1.88270136986536\\
289.4375	1.8442393490835\\
290.0625	1.79693802455248\\
290.6875	1.74332961330182\\
291.3125	1.68077533647117\\
291.9375	1.60959912474278\\
292.5625	1.53325019772868\\
293.1875	1.45668113186363\\
293.8125	1.38893962783308\\
294.4375	1.33003609722019\\
295.0625	1.27999293463336\\
295.6875	1.23939856304884\\
296.3125	1.20200145844416\\
296.9375	1.17014214701341\\
297.5625	1.14779686543245\\
298.1875	1.13544242538184\\
298.8125	1.13229385403909\\
299.4375	1.13529281346946\\
300.0625	1.13827461855733\\
300.6875	1.13382616334414\\
301.3125	1.1222248716092\\
301.9375	1.10469530892739\\
302.5625	1.08185788540659\\
303.1875	1.05697377468849\\
303.8125	1.03472992084785\\
304.4375	1.0244033182904\\
305.0625	1.0272608906369\\
305.6875	1.04521138477658\\
306.3125	1.08032181186205\\
306.9375	1.12727793331571\\
307.5625	1.18554338951195\\
308.1875	1.25460146927793\\
308.8125	1.3317485133628\\
309.4375	1.41161901934418\\
310.0625	1.48645475125672\\
310.6875	1.55420672040578\\
311.3125	1.60861613228723\\
311.9375	1.65462781730736\\
};
\addplot [color=mycolor2,dashed,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0.0625	0.0726507144381884\\
0.6875	0.0762178861568855\\
1.3125	0.0766340580915294\\
1.9375	0.0814366104121244\\
2.5625	0.0833085193060209\\
3.1875	0.0874557981239\\
3.8125	0.0923333012364271\\
4.4375	0.0968685241308406\\
5.0625	0.103207405800786\\
5.6875	0.110201200824735\\
6.3125	0.118764830906316\\
6.9375	0.126300726682155\\
7.5625	0.136639737116663\\
8.1875	0.147719315467743\\
8.8125	0.158064415179608\\
9.4375	0.171625039147254\\
10.0625	0.187357619364564\\
10.6875	0.201086381558654\\
11.3125	0.216537238712775\\
11.9375	0.232557960000596\\
12.5625	0.249308627906572\\
13.1875	0.26579656478348\\
13.8125	0.283021244818048\\
14.4375	0.297821044591044\\
15.0625	0.314533143958951\\
15.6875	0.327144744667723\\
16.3125	0.339721968138694\\
16.9375	0.352226173120402\\
17.5625	0.360783438028877\\
18.1875	0.369993731250362\\
18.8125	0.37288386931744\\
19.4375	0.379264168323201\\
20.0625	0.380135697268698\\
20.6875	0.381179765234671\\
21.3125	0.379902745815651\\
21.9375	0.375217856786173\\
22.5625	0.374918669452953\\
23.1875	0.371245587780697\\
23.8125	0.364328514986377\\
24.4375	0.359751431151071\\
25.0625	0.354186017125948\\
25.6875	0.346961323965645\\
26.3125	0.340257621393413\\
26.9375	0.332726764760374\\
27.5625	0.324677879032449\\
28.1875	0.317172511066148\\
28.8125	0.309174074728923\\
29.4375	0.300186971647725\\
30.0625	0.292061754239299\\
30.6875	0.284845495495209\\
31.3125	0.275749334403626\\
31.9375	0.266804457657952\\
32.5625	0.260210455956292\\
33.1875	0.252794402866473\\
33.8125	0.247296484136357\\
34.4375	0.240508299898868\\
35.0625	0.235506636295367\\
35.6875	0.229781214418767\\
36.3125	0.224897239495918\\
36.9375	0.221926882926672\\
37.5625	0.218047020666727\\
38.1875	0.214810496921594\\
38.8125	0.21222048326466\\
39.4375	0.210019178056357\\
40.0625	0.208104886573918\\
40.6875	0.206053075286588\\
41.3125	0.204785844106804\\
41.9375	0.205027390153657\\
42.5625	0.204199688490673\\
43.1875	0.204511854322717\\
43.8125	0.205592057724688\\
44.4375	0.206371950262446\\
45.0625	0.209233572009562\\
45.6875	0.211463423024578\\
46.3125	0.214665077293615\\
46.9375	0.218061246676552\\
47.5625	0.222554296994309\\
48.1875	0.227116245497586\\
48.8125	0.233043891879773\\
49.4375	0.238504675485893\\
50.0625	0.243704237919018\\
50.6875	0.250984094190598\\
51.3125	0.257956809730621\\
51.9375	0.262901397910316\\
52.5625	0.267579671924508\\
53.1875	0.273538278137537\\
53.8125	0.278198347794954\\
54.4375	0.281076839440522\\
55.0625	0.281826107953243\\
55.6875	0.28212823037316\\
56.3125	0.28103427040304\\
56.9375	0.278961630072093\\
57.5625	0.273781845896096\\
58.1875	0.266957537465433\\
58.8125	0.260952641736393\\
59.4375	0.251930257421399\\
60.0625	0.243335567355896\\
60.6875	0.232130020878392\\
61.3125	0.222333843536942\\
61.9375	0.211606554589594\\
62.5625	0.201557171569864\\
63.1875	0.190362782642313\\
63.8125	0.180998106603745\\
64.4375	0.172166902749163\\
65.0625	0.162761189374385\\
65.6875	0.155324817891163\\
66.3125	0.149370653823671\\
66.9375	0.142465381899093\\
67.5625	0.13705323775924\\
68.1875	0.132255201848339\\
68.8125	0.127827302428651\\
69.4375	0.12385759432877\\
70.0625	0.120241199529287\\
70.6875	0.117688206584164\\
71.3125	0.115231641727929\\
71.9375	0.113086622011203\\
72.5625	0.111727013619573\\
73.1875	0.110194202861608\\
73.8125	0.109192467433851\\
74.4375	0.110084875802713\\
75.0625	0.109317944162971\\
75.6875	0.109893141122995\\
76.3125	0.110476556599976\\
76.9375	0.111699344789622\\
77.5625	0.113321529200385\\
78.1875	0.115975226811384\\
78.8125	0.118423818079789\\
79.4375	0.122384024628247\\
80.0625	0.125259807109741\\
80.6875	0.13007349782788\\
81.3125	0.135740670794895\\
81.9375	0.140863643021899\\
82.5625	0.148285126590072\\
83.1875	0.15489459871482\\
83.8125	0.164691237524967\\
84.4375	0.172615190550807\\
85.0625	0.183165215665279\\
85.6875	0.194926288349063\\
86.3125	0.207601325458319\\
86.9375	0.220493567032571\\
87.5625	0.234018809217317\\
88.1875	0.249064760935273\\
88.8125	0.26510619082719\\
89.4375	0.281263887028159\\
90.0625	0.297467151821977\\
90.6875	0.314610030089264\\
91.3125	0.333076140876385\\
91.9375	0.348992702126903\\
92.5625	0.366698518222764\\
93.1875	0.380182281461935\\
93.8125	0.39821740586893\\
94.4375	0.41419891632696\\
95.0625	0.428248498519708\\
95.6875	0.440602641046122\\
96.3125	0.455442395603538\\
96.9375	0.467157023397565\\
97.5625	0.480541704199354\\
98.1875	0.492040668660629\\
98.8125	0.50249342108633\\
99.4375	0.516222785797456\\
100.0625	0.526673551804013\\
100.6875	0.539056709192756\\
101.3125	0.553017107657286\\
101.9375	0.565901594249894\\
102.5625	0.580312220397402\\
103.1875	0.592156449560771\\
103.8125	0.610301097639096\\
104.4375	0.622809538536539\\
105.0625	0.639775780503685\\
105.6875	0.654742371474763\\
106.3125	0.671088714175518\\
106.9375	0.685471275669069\\
107.5625	0.699648988296948\\
108.1875	0.712203771661129\\
108.8125	0.723173400969851\\
109.4375	0.732745028671748\\
110.0625	0.736297468783741\\
110.6875	0.740136169292225\\
111.3125	0.740874484532469\\
111.9375	0.745355792288753\\
112.5625	0.742599110458044\\
113.1875	0.739791584479451\\
113.8125	0.736756339928762\\
114.4375	0.728942711348953\\
115.0625	0.721812105026329\\
115.6875	0.715764405078434\\
116.3125	0.710833721527109\\
116.9375	0.710909629999542\\
117.5625	0.700839987142216\\
118.1875	0.700712209776227\\
118.8125	0.702620697410322\\
119.4375	0.700438996928241\\
120.0625	0.702607571413278\\
120.6875	0.711468673817343\\
121.3125	0.718971178397193\\
121.9375	0.728534465471906\\
122.5625	0.745094223745216\\
123.1875	0.754748812835953\\
123.8125	0.764970478021299\\
124.4375	0.783502915959041\\
125.0625	0.803858577191251\\
125.6875	0.825725206886021\\
126.3125	0.847844736172317\\
126.9375	0.861278735295735\\
127.5625	0.892790630978486\\
128.1875	0.916625839645737\\
128.8125	0.931007565758515\\
129.4375	0.963767993035677\\
130.0625	0.991646615880664\\
130.6875	1.01491437001179\\
131.3125	1.04012788073681\\
131.9375	1.06286555279661\\
132.5625	1.08940182442108\\
133.1875	1.10992735383609\\
133.8125	1.1304790965024\\
134.4375	1.15080171628764\\
135.0625	1.17371210057767\\
135.6875	1.19333669082947\\
136.3125	1.2086833792257\\
136.9375	1.22437028535643\\
137.5625	1.24335188223507\\
138.1875	1.25315097233133\\
138.8125	1.26836987991104\\
139.4375	1.26722708934292\\
140.0625	1.27278735638646\\
140.6875	1.27569836491381\\
141.3125	1.2801994461761\\
141.9375	1.27680361611624\\
142.5625	1.26593941480689\\
143.1875	1.25634982732569\\
143.8125	1.2496869075802\\
144.4375	1.2292427345606\\
145.0625	1.20819037437577\\
145.6875	1.18011799935706\\
146.3125	1.14811818571333\\
146.9375	1.11180174553249\\
147.5625	1.0674461375564\\
148.1875	1.01763941777602\\
148.8125	0.971034374368729\\
149.4375	0.916247690285467\\
150.0625	0.856416443522828\\
150.6875	0.800538191074057\\
151.3125	0.734172178120051\\
151.9375	0.673801541004222\\
152.5625	0.613079016760283\\
153.1875	0.547479117287029\\
153.8125	0.491088370809373\\
154.4375	0.433748591683307\\
155.0625	0.383600596811875\\
155.6875	0.330414380048961\\
156.3125	0.288109108620665\\
156.9375	0.245133326851642\\
157.5625	0.207803038372469\\
158.1875	0.177875392589978\\
158.8125	0.150936035324853\\
159.4375	0.126462536990917\\
160.0625	0.10684712458204\\
160.6875	0.0898519569391134\\
161.3125	0.0765441003903443\\
161.9375	0.0640045801885411\\
162.5625	0.0543584449012738\\
163.1875	0.0458580498459811\\
163.8125	0.0391740108776681\\
164.4375	0.0336412379818735\\
165.0625	0.0291366977926021\\
165.6875	0.0253608311995662\\
166.3125	0.0223326327044647\\
166.9375	0.0197063162301356\\
167.5625	0.017374080826238\\
168.1875	0.0154908203573968\\
168.8125	0.013836174873865\\
169.4375	0.0125424881111915\\
170.0625	0.0115464434982053\\
170.6875	0.0106120288030575\\
171.3125	0.00975522881056024\\
171.9375	0.00916609679365491\\
172.5625	0.00858542237003618\\
173.1875	0.0081642629600621\\
173.8125	0.00791687130152087\\
174.4375	0.00755209532632721\\
175.0625	0.00737228284547348\\
175.6875	0.00718059188020975\\
176.3125	0.00710591308015708\\
176.9375	0.00712860822456613\\
177.5625	0.0069643531901013\\
178.1875	0.00705299210745688\\
178.8125	0.00724565503356728\\
179.4375	0.00727326377944491\\
180.0625	0.00751218044233932\\
180.6875	0.0080732800128499\\
181.3125	0.00813590216477591\\
181.9375	0.00883415128282843\\
182.5625	0.00928543147720243\\
183.1875	0.00996651348318542\\
183.8125	0.0107217328767036\\
184.4375	0.011748102759915\\
185.0625	0.0128866337039439\\
185.6875	0.0140911391974387\\
186.3125	0.0154826481551078\\
186.9375	0.0173782263905515\\
187.5625	0.0193138443232447\\
188.1875	0.0213374935577686\\
188.8125	0.0245886980059143\\
189.4375	0.0278501989051648\\
190.0625	0.0311169735995196\\
190.6875	0.0355969609831552\\
191.3125	0.0398923338112462\\
191.9375	0.0462040258628293\\
192.5625	0.0521851017112297\\
193.1875	0.0582468075055178\\
193.8125	0.0671621574083999\\
194.4375	0.0749875032923927\\
195.0625	0.0854910095405162\\
195.6875	0.0958164518524563\\
196.3125	0.107467462272469\\
196.9375	0.120922886555959\\
197.5625	0.134358660216907\\
198.1875	0.149738001848494\\
198.8125	0.165245818163497\\
199.4375	0.183552094974983\\
200.0625	0.20138919608338\\
200.6875	0.222986628805591\\
201.3125	0.245078019703453\\
201.9375	0.267485913011616\\
202.5625	0.292517119038292\\
203.1875	0.317547682801946\\
203.8125	0.344568562723297\\
204.4375	0.374375211015617\\
205.0625	0.403582788016172\\
205.6875	0.434052894011607\\
206.3125	0.46932623113273\\
206.9375	0.503542834889675\\
207.5625	0.536082262159747\\
208.1875	0.573276073454423\\
208.8125	0.610145776268075\\
209.4375	0.645291857443919\\
210.0625	0.682288987470872\\
210.6875	0.719079600313574\\
211.3125	0.757450782344175\\
211.9375	0.792722656412042\\
212.5625	0.829911844782801\\
213.1875	0.866500000563601\\
213.8125	0.895011832439472\\
214.4375	0.9272270879032\\
215.0625	0.961188865879218\\
215.6875	0.985219729212743\\
216.3125	1.00589163122931\\
216.9375	1.03028240770815\\
217.5625	1.04777165750459\\
218.1875	1.06670362373632\\
218.8125	1.07313786384649\\
219.4375	1.07479733466943\\
220.0625	1.07972751012558\\
220.6875	1.0727014330397\\
221.3125	1.06026341130983\\
221.9375	1.05425291833867\\
222.5625	1.02896929743402\\
223.1875	1.00221137396888\\
223.8125	0.961538057818287\\
224.4375	0.92911567708332\\
225.0625	0.892760693016844\\
225.6875	0.842520669146305\\
226.3125	0.797980695689695\\
226.9375	0.741961183576456\\
227.5625	0.693115085249155\\
228.1875	0.635083277921726\\
228.8125	0.581208217974066\\
229.4375	0.523384776279065\\
230.0625	0.473640865286681\\
230.6875	0.421506870956941\\
231.3125	0.380470349747017\\
231.9375	0.332276418937475\\
232.5625	0.298762562430657\\
233.1875	0.259962676519379\\
233.8125	0.229534616929389\\
234.4375	0.204791268136417\\
235.0625	0.180211835178865\\
235.6875	0.1590212425213\\
236.3125	0.141890486290371\\
236.9375	0.127833141531901\\
237.5625	0.114106792543627\\
238.1875	0.103793853712412\\
238.8125	0.0946001362845067\\
239.4375	0.0865656046647804\\
240.0625	0.0804746088076298\\
240.6875	0.075600809610248\\
241.3125	0.0705667762909963\\
241.9375	0.0681069069494288\\
242.5625	0.065630000801259\\
243.1875	0.0635582267132848\\
243.8125	0.062728769025044\\
244.4375	0.0628880753820553\\
245.0625	0.0638446118580817\\
245.6875	0.0651680610699318\\
246.3125	0.0669286284797169\\
246.9375	0.070022426318546\\
247.5625	0.0734807472768805\\
248.1875	0.0784972888864225\\
248.8125	0.0847503271453384\\
249.4375	0.0922390420655786\\
250.0625	0.10058207713723\\
250.6875	0.110690781448939\\
251.3125	0.123708621241615\\
251.9375	0.139230164591596\\
252.5625	0.154875776185559\\
253.1875	0.174618993703569\\
253.8125	0.196687090791385\\
254.4375	0.221491264504806\\
255.0625	0.249536866008438\\
255.6875	0.279375011159035\\
256.3125	0.311837798268689\\
256.9375	0.346354585705145\\
257.5625	0.380396777983134\\
258.1875	0.41645352856728\\
258.8125	0.453061125519897\\
259.4375	0.488041415506006\\
260.0625	0.518411299520302\\
260.6875	0.550649292681241\\
261.3125	0.576992544118058\\
261.9375	0.603185177652789\\
262.5625	0.623771403865219\\
263.1875	0.641844742166999\\
263.8125	0.655213480145802\\
264.4375	0.666372786674093\\
265.0625	0.675768448473201\\
265.6875	0.682347874105915\\
266.3125	0.686982239715426\\
266.9375	0.690936310927114\\
267.5625	0.692245588210979\\
268.1875	0.696557912400991\\
268.8125	0.698953433718101\\
269.4375	0.706302509883945\\
270.0625	0.706599479299161\\
270.6875	0.711647346536441\\
271.3125	0.719059764141209\\
271.9375	0.722546865955491\\
272.5625	0.730019094549566\\
273.1875	0.741139366224371\\
273.8125	0.747446652611594\\
274.4375	0.752787021653796\\
275.0625	0.760400916439238\\
275.6875	0.766100695764319\\
276.3125	0.768962598317646\\
276.9375	0.773701770821227\\
277.5625	0.768054544751065\\
278.1875	0.768535762235697\\
278.8125	0.76085287731654\\
279.4375	0.751636076350224\\
280.0625	0.740853467862981\\
280.6875	0.723414650206284\\
281.3125	0.700090022676784\\
281.9375	0.67835123327524\\
282.5625	0.652943530932499\\
283.1875	0.625261412738846\\
283.8125	0.597081862101497\\
284.4375	0.567909762479915\\
285.0625	0.537992741881061\\
285.6875	0.507027956404128\\
286.3125	0.479590428249384\\
286.9375	0.453650749818031\\
287.5625	0.427487488888668\\
288.1875	0.402447261827212\\
288.8125	0.376949070612547\\
289.4375	0.357621772948616\\
290.0625	0.337931077684615\\
290.6875	0.31908934442123\\
291.3125	0.307092253859054\\
291.9375	0.289285311452531\\
292.5625	0.275710865315341\\
293.1875	0.265479321631484\\
293.8125	0.251112455803709\\
294.4375	0.242712914810968\\
295.0625	0.232255567626236\\
295.6875	0.22603295737284\\
296.3125	0.215262419477206\\
296.9375	0.207749271005832\\
297.5625	0.198107526057004\\
298.1875	0.190655124989004\\
298.8125	0.184000639727818\\
299.4375	0.177029192359296\\
300.0625	0.17112192207592\\
300.6875	0.164735578168282\\
301.3125	0.160378704103814\\
301.9375	0.154279340120234\\
302.5625	0.148945286263283\\
303.1875	0.142484508174429\\
303.8125	0.140128915517444\\
304.4375	0.135132776802986\\
305.0625	0.136345965619025\\
305.6875	0.130280366584914\\
306.3125	0.129583163479784\\
306.9375	0.127583398044815\\
307.5625	0.126761423935463\\
308.1875	0.125561571775923\\
308.8125	0.127066373263654\\
309.4375	0.123924337333962\\
310.0625	0.127557309367028\\
310.6875	0.12860241686651\\
311.3125	0.126649545201226\\
311.9375	0.131923339698001\\
};
\addplot [color=mycolor2,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0.0625	0.032088088442889\\
0.6875	0.0343981226584072\\
1.3125	0.0368082598569538\\
1.9375	0.0400594447176997\\
2.5625	0.0436053447148867\\
3.1875	0.0479144295142284\\
3.8125	0.0529182360325444\\
4.4375	0.0585917581597379\\
5.0625	0.0651060751203834\\
5.6875	0.0724072046217756\\
6.3125	0.0805703698845393\\
6.9375	0.08944676780672\\
7.5625	0.0993727550709181\\
8.1875	0.110355517612277\\
8.8125	0.122530476398725\\
9.4375	0.136501722521689\\
10.0625	0.152613307879006\\
10.6875	0.171044092218204\\
11.3125	0.192515308799458\\
11.9375	0.21728120436812\\
12.5625	0.245382817399709\\
13.1875	0.276273093660982\\
13.8125	0.3090099255865\\
14.4375	0.341770864434338\\
15.0625	0.373133113024989\\
15.6875	0.400813387647527\\
16.3125	0.423760024033226\\
16.9375	0.440928111625177\\
17.5625	0.451267944271045\\
18.1875	0.455171676740292\\
18.8125	0.452291816123525\\
19.4375	0.444561997250155\\
20.0625	0.432505931912207\\
20.6875	0.418463233198372\\
21.3125	0.403974889734727\\
21.9375	0.390431598690453\\
22.5625	0.3797320500928\\
23.1875	0.371601362114928\\
23.8125	0.366214451349246\\
24.4375	0.363907853076353\\
25.0625	0.36376750583711\\
25.6875	0.364914475491057\\
26.3125	0.366651344998573\\
26.9375	0.367856360670767\\
27.5625	0.367571380519792\\
28.1875	0.36501174671819\\
28.8125	0.359378898530244\\
29.4375	0.350306635200329\\
30.0625	0.338134303072187\\
30.6875	0.323483457643321\\
31.3125	0.30694351648706\\
31.9375	0.289745156920357\\
32.5625	0.273032677330478\\
33.1875	0.257092449817616\\
33.8125	0.242753763306448\\
34.4375	0.230029365519878\\
35.0625	0.219496166057387\\
35.6875	0.210973140956275\\
36.3125	0.204618839030928\\
36.9375	0.200490101965134\\
37.5625	0.198147545867711\\
38.1875	0.19759535468663\\
38.8125	0.198572739239155\\
39.4375	0.200695737633725\\
40.0625	0.203528081177031\\
40.6875	0.206597960609155\\
41.3125	0.209673147711192\\
41.9375	0.212591108505073\\
42.5625	0.214804962979497\\
43.1875	0.216523695855736\\
43.8125	0.217788702635886\\
44.4375	0.218761613737404\\
45.0625	0.220134759515808\\
45.6875	0.221897830121817\\
46.3125	0.22445662424073\\
46.9375	0.227784905897641\\
47.5625	0.232024595093324\\
48.1875	0.237020914108053\\
48.8125	0.242923957160935\\
49.4375	0.249480069752325\\
50.0625	0.256706327601884\\
50.6875	0.264915284566686\\
51.3125	0.273821998767449\\
51.9375	0.28317084823702\\
52.5625	0.293069612119696\\
53.1875	0.303349482699931\\
53.8125	0.313047696468706\\
54.4375	0.321345332530216\\
55.0625	0.327442820381432\\
55.6875	0.330966844443802\\
56.3125	0.331485294071755\\
56.9375	0.32898046297668\\
57.5625	0.323303255093352\\
58.1875	0.314905728819455\\
58.8125	0.304441266101135\\
59.4375	0.291862005692749\\
60.0625	0.277968326347543\\
60.6875	0.262774687545807\\
61.3125	0.247207379882442\\
61.9375	0.231456727352961\\
62.5625	0.21621338532196\\
63.1875	0.201669430611166\\
63.8125	0.188513087188907\\
64.4375	0.176756603421893\\
65.0625	0.166328474604063\\
65.6875	0.157583930567603\\
66.3125	0.150400625878657\\
66.9375	0.144287061729767\\
67.5625	0.139408158114281\\
68.1875	0.135416094475839\\
68.8125	0.132046955833186\\
69.4375	0.129097402891589\\
70.0625	0.126361983772625\\
70.6875	0.123804688295495\\
71.3125	0.121174916548685\\
71.9375	0.118467711265116\\
72.5625	0.11577743677632\\
73.1875	0.113011605754686\\
73.8125	0.110382408669258\\
74.4375	0.108236079268744\\
75.0625	0.106163207759896\\
75.6875	0.104791273498924\\
76.3125	0.104031959459487\\
76.9375	0.104056605314334\\
77.5625	0.104840036289909\\
78.1875	0.106439630216279\\
78.8125	0.108569270211599\\
79.4375	0.111368664365289\\
80.0625	0.11430573782891\\
80.6875	0.117701468151437\\
81.3125	0.121320278138826\\
81.9375	0.124992277819912\\
82.5625	0.129212601647301\\
83.1875	0.133747791129998\\
83.8125	0.139344397771206\\
84.4375	0.145655999704839\\
85.0625	0.153513798112129\\
85.6875	0.163039171166594\\
86.3125	0.17446465734899\\
86.9375	0.187903621635205\\
87.5625	0.203468352840131\\
88.1875	0.221158223670461\\
88.8125	0.24062017651597\\
89.4375	0.261297642017677\\
90.0625	0.282627714361682\\
90.6875	0.304146414992852\\
91.3125	0.325420052060239\\
91.9375	0.345656549721366\\
92.5625	0.365096536492179\\
93.1875	0.382937906451633\\
93.8125	0.400028387427188\\
94.4375	0.415582287266391\\
95.0625	0.42970329749288\\
95.6875	0.442694156926644\\
96.3125	0.455425968519781\\
96.9375	0.467636342399949\\
97.5625	0.480127265234522\\
98.1875	0.492695538491287\\
98.8125	0.505583704443187\\
99.4375	0.519290441293182\\
100.0625	0.533063886440002\\
100.6875	0.547307738182779\\
101.3125	0.561888726542493\\
101.9375	0.576440363530322\\
102.5625	0.591244816875028\\
103.1875	0.605910257996797\\
103.8125	0.621568176551495\\
104.4375	0.637274900753927\\
105.0625	0.654669731639837\\
105.6875	0.67372884973839\\
106.3125	0.695530517604768\\
106.9375	0.720232512260024\\
107.5625	0.748065194538952\\
108.1875	0.778072331611362\\
108.8125	0.808631895701215\\
109.4375	0.837700207422591\\
110.0625	0.862787403310093\\
110.6875	0.883026922877438\\
111.3125	0.897125257881803\\
111.9375	0.905382586724886\\
112.5625	0.906776469624803\\
113.1875	0.902525541707586\\
113.8125	0.893459264151964\\
114.4375	0.880182485741969\\
115.0625	0.864513077111007\\
115.6875	0.847668073638668\\
116.3125	0.830623042370425\\
116.9375	0.814607341474806\\
117.5625	0.798654283417006\\
118.1875	0.785326786783053\\
118.8125	0.774011086673099\\
119.4375	0.764315638270349\\
120.0625	0.757399011932582\\
120.6875	0.753769741633154\\
121.3125	0.75282686174499\\
121.9375	0.755000168577615\\
122.5625	0.760648839220827\\
123.1875	0.768148990645267\\
123.8125	0.777754092047296\\
124.4375	0.789489923787833\\
125.0625	0.801963796137145\\
125.6875	0.814237211163995\\
126.3125	0.825269762951505\\
126.9375	0.833645226837397\\
127.5625	0.841274101762796\\
128.1875	0.846581921474833\\
128.8125	0.850387137827886\\
129.4375	0.855903284167128\\
130.0625	0.862572422937072\\
130.6875	0.871515416170935\\
131.3125	0.88414315625774\\
131.9375	0.900786174935966\\
132.5625	0.922231515233\\
133.1875	0.947667719102592\\
133.8125	0.976865616383958\\
134.4375	1.00858568419314\\
135.0625	1.04136199654766\\
135.6875	1.07287299797156\\
136.3125	1.10116748490137\\
136.9375	1.12503645908494\\
137.5625	1.14393209538287\\
138.1875	1.15735824484672\\
138.8125	1.16791334973468\\
139.4375	1.17625858720526\\
140.0625	1.18631321170849\\
140.6875	1.19890136077897\\
141.3125	1.21484124807195\\
141.9375	1.23278438252339\\
142.5625	1.25131279758794\\
143.1875	1.26930595433692\\
143.8125	1.28521937931536\\
144.4375	1.29621195385996\\
145.0625	1.30196429062244\\
145.6875	1.30091378263713\\
146.3125	1.29267932634442\\
146.9375	1.27712480414307\\
147.5625	1.25412163387953\\
148.1875	1.22380505515348\\
148.8125	1.18651567657488\\
149.4375	1.14082438691206\\
150.0625	1.0868397830818\\
150.6875	1.02580980263186\\
151.3125	0.957711138027137\\
151.9375	0.885784547180769\\
152.5625	0.811594377848826\\
153.1875	0.736868988778477\\
153.8125	0.664895581299534\\
154.4375	0.596100467908817\\
155.0625	0.532033323708976\\
155.6875	0.471706754007484\\
156.3125	0.416324527279026\\
156.9375	0.364183706008814\\
157.5625	0.315689347934899\\
158.1875	0.271062391111951\\
158.8125	0.229862247945439\\
159.4375	0.192245965909367\\
160.0625	0.158932337518088\\
160.6875	0.129792403992111\\
161.3125	0.10513941270088\\
161.9375	0.0842964545662474\\
162.5625	0.0674449621964953\\
163.1875	0.0538214588241005\\
163.8125	0.0431378629195031\\
164.4375	0.0347865068172262\\
165.0625	0.0283215951608622\\
165.6875	0.023307246899403\\
166.3125	0.0194580343801128\\
166.9375	0.0164464236788225\\
167.5625	0.0140612312565802\\
168.1875	0.012215402259073\\
168.8125	0.0107428781962289\\
169.4375	0.00961457353054493\\
170.0625	0.00875996653644462\\
170.6875	0.00805973785414196\\
171.3125	0.00748807043382357\\
171.9375	0.00709458403743601\\
172.5625	0.00676731694790748\\
173.1875	0.00655299066868429\\
173.8125	0.00645167380865219\\
174.4375	0.0063361072110937\\
175.0625	0.006328287952861\\
175.6875	0.0063411761725862\\
176.3125	0.00642983229120598\\
176.9375	0.00658574498310675\\
177.5625	0.00667998211441816\\
178.1875	0.00691443094467785\\
178.8125	0.00722318749514878\\
179.4375	0.00748796683918921\\
180.0625	0.00788299329421991\\
180.6875	0.00845629202389539\\
181.3125	0.00886467443938265\\
181.9375	0.00959275742007242\\
182.5625	0.0102860495985473\\
183.1875	0.0111481781098659\\
183.8125	0.0121334933408661\\
184.4375	0.0133274976184551\\
185.0625	0.0146938012497962\\
185.6875	0.0162444538586153\\
186.3125	0.0180441334120962\\
186.9375	0.020204746969744\\
187.5625	0.0226250244605689\\
188.1875	0.0253514209150946\\
188.8125	0.0286727204216968\\
189.4375	0.0323132066009429\\
190.0625	0.0362978843641709\\
190.6875	0.0408788718127447\\
191.3125	0.0457849448724841\\
191.9375	0.0514277898155277\\
192.5625	0.0574038693746516\\
193.1875	0.0638403034124076\\
193.8125	0.0712397211858734\\
194.4375	0.0790844105359646\\
195.0625	0.0880542202528404\\
195.6875	0.0978528231044436\\
196.3125	0.108820813463814\\
196.9375	0.121143204273865\\
197.5625	0.134710905920282\\
198.1875	0.149870158562066\\
198.8125	0.166466542682881\\
199.4375	0.184884224796476\\
200.0625	0.204805637108253\\
200.6875	0.22681454942275\\
201.3125	0.250550280565359\\
201.9375	0.27592952828055\\
202.5625	0.303014360656646\\
203.1875	0.331193644818216\\
203.8125	0.360324123220736\\
204.4375	0.390186659919558\\
205.0625	0.420142808637377\\
205.6875	0.450192930066557\\
206.3125	0.480520072441895\\
206.9375	0.510202156232178\\
207.5625	0.538872495984053\\
208.1875	0.566822457282272\\
208.8125	0.593216991145717\\
209.4375	0.617831442223045\\
210.0625	0.641218273295471\\
210.6875	0.663532709818051\\
211.3125	0.685414627149395\\
211.9375	0.706879669777588\\
212.5625	0.728863745553273\\
213.1875	0.751443127547968\\
213.8125	0.774152273441651\\
214.4375	0.798148539751422\\
215.0625	0.823219055862732\\
215.6875	0.848241225931099\\
216.3125	0.873715032863548\\
216.9375	0.900089351294626\\
217.5625	0.926135672105059\\
218.1875	0.952125515143926\\
218.8125	0.976263817614401\\
219.4375	0.9986236949382\\
220.0625	1.01946182162868\\
220.6875	1.03691837261518\\
221.3125	1.051041848575\\
221.9375	1.0621482389262\\
222.5625	1.06729832250788\\
223.1875	1.06741537303517\\
223.8125	1.06094820169679\\
224.4375	1.04923113004814\\
225.0625	1.03049492532613\\
225.6875	1.00299707043197\\
226.3125	0.967628676794487\\
226.9375	0.922580308160542\\
227.5625	0.869694304556736\\
228.1875	0.80884307831044\\
228.8125	0.743114968536971\\
229.4375	0.674212956728336\\
230.0625	0.605714967954051\\
230.6875	0.538798244880154\\
231.3125	0.476534388363123\\
231.9375	0.418281420806179\\
232.5625	0.366933294899492\\
233.1875	0.320603243359433\\
233.8125	0.280598990611721\\
234.4375	0.246269491166611\\
235.0625	0.21644344458357\\
235.6875	0.190958097297127\\
236.3125	0.169386779377816\\
236.9375	0.151151017422213\\
237.5625	0.135494614574833\\
238.1875	0.122443118553058\\
238.8125	0.111359710486508\\
239.4375	0.10193884864173\\
240.0625	0.0940159172975916\\
240.6875	0.0872574203426255\\
241.3125	0.0812819132106815\\
241.9375	0.076316703359889\\
242.5625	0.0719016838662903\\
243.1875	0.0680382038596355\\
243.8125	0.0648270620432204\\
244.4375	0.0622517382174222\\
245.0625	0.0603260694314039\\
245.6875	0.0590545042281858\\
246.3125	0.0585257819095176\\
246.9375	0.0589413138905385\\
247.5625	0.0602962549124179\\
248.1875	0.0628497199503568\\
248.8125	0.0667020971579033\\
249.4375	0.0720167866589453\\
250.0625	0.0789461058449576\\
250.6875	0.0878087593361892\\
251.3125	0.0989647518359459\\
251.9375	0.112625889611878\\
252.5625	0.128804378246638\\
253.1875	0.148232767096201\\
253.8125	0.171015112191609\\
254.4375	0.197452871245684\\
255.0625	0.227768910098008\\
255.6875	0.261841323946508\\
256.3125	0.299616095318779\\
256.9375	0.340636074550271\\
257.5625	0.383954968603072\\
258.1875	0.428910078604946\\
258.8125	0.474169394501632\\
259.4375	0.518152696359482\\
260.0625	0.559209192939714\\
260.6875	0.596890296842949\\
261.3125	0.62943930567513\\
261.9375	0.656734210476307\\
262.5625	0.677655216468775\\
263.1875	0.692239274195821\\
263.8125	0.700231219501291\\
264.4375	0.702148993357305\\
265.0625	0.698640911434076\\
265.6875	0.690605368944194\\
266.3125	0.679360809988593\\
266.9375	0.666235853171755\\
267.5625	0.652147450926889\\
268.1875	0.638724618403524\\
268.8125	0.626609338264711\\
269.4375	0.617526398251543\\
270.0625	0.611376719211163\\
270.6875	0.610196368630169\\
271.3125	0.614482677364903\\
271.9375	0.62414721585897\\
272.5625	0.640031668349941\\
273.1875	0.661803346001108\\
273.8125	0.688124772753009\\
274.4375	0.71847444876196\\
275.0625	0.75215043935993\\
275.6875	0.787484149266422\\
276.3125	0.822862186200288\\
276.9375	0.85697838051311\\
277.5625	0.886857983081815\\
278.1875	0.912279729023136\\
278.8125	0.930465158347729\\
279.4375	0.941083012161668\\
280.0625	0.943745922679972\\
280.6875	0.938031855768836\\
281.3125	0.924603694688268\\
281.9375	0.905181866190425\\
282.5625	0.880495803171236\\
283.1875	0.851717006660895\\
283.8125	0.81977699446049\\
284.4375	0.785224831323562\\
285.0625	0.748682434289376\\
285.6875	0.710736969900292\\
286.3125	0.672464036991049\\
286.9375	0.634249502854868\\
287.5625	0.596571651638316\\
288.1875	0.560296645887482\\
288.8125	0.525928262886036\\
289.4375	0.494942518041653\\
290.0625	0.466951741684522\\
290.6875	0.442406006429066\\
291.3125	0.422287564614487\\
291.9375	0.404802274387598\\
292.5625	0.391218212720949\\
293.1875	0.381184962877568\\
293.8125	0.373374930060163\\
294.4375	0.368869990645042\\
295.0625	0.366189155548542\\
295.6875	0.365747594872092\\
296.3125	0.365794284553329\\
296.9375	0.366685966567039\\
297.5625	0.366821843320904\\
298.1875	0.365800363785933\\
298.8125	0.362439118611785\\
299.4375	0.355750900848045\\
300.0625	0.345405299080804\\
300.6875	0.331023016503139\\
301.3125	0.313220007406847\\
301.9375	0.291985813499649\\
302.5625	0.268583230048154\\
303.1875	0.243751696044917\\
303.8125	0.219553729859582\\
304.4375	0.195735569468283\\
305.0625	0.17467580114023\\
305.6875	0.15427346034804\\
306.3125	0.137104457051431\\
306.9375	0.121925468021983\\
307.5625	0.109075191502619\\
308.1875	0.098076316568089\\
308.8125	0.0892238211169172\\
309.4375	0.0810370849697509\\
310.0625	0.075219676226321\\
310.6875	0.0700111795414744\\
311.3125	0.0651776182248165\\
311.9375	0.0623080768179916\\
};
\addplot [color=mycolor3,dashed,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0.0625	0.231332789488177\\
0.6875	0.22893868692736\\
1.3125	0.219259176497671\\
1.9375	0.218051546847082\\
2.5625	0.210032318916006\\
3.1875	0.205944466368437\\
3.8125	0.202521764105097\\
4.4375	0.197611635381308\\
5.0625	0.195360808052959\\
5.6875	0.193433319490677\\
6.3125	0.193442880935311\\
6.9375	0.190625675489002\\
7.5625	0.191792846230936\\
8.1875	0.193181986258442\\
8.8125	0.19232992186041\\
9.4375	0.195894563872623\\
10.0625	0.202091596363775\\
10.6875	0.204184349918751\\
11.3125	0.208469623480802\\
11.9375	0.213281044486862\\
12.5625	0.219125212528503\\
13.1875	0.224689731882337\\
13.8125	0.232005488756152\\
14.4375	0.236153275448373\\
15.0625	0.244887745980003\\
15.6875	0.248179556222625\\
16.3125	0.253415866294381\\
16.9375	0.260846103648743\\
17.5625	0.263403408524209\\
18.1875	0.269553801528986\\
18.8125	0.266169985684001\\
19.4375	0.271805280206002\\
20.0625	0.269164021429013\\
20.6875	0.268988783162463\\
21.3125	0.266254554920644\\
21.9375	0.258465234547596\\
22.5625	0.260453804327954\\
23.1875	0.256901427146833\\
23.8125	0.247910971532586\\
24.4375	0.244300711466974\\
25.0625	0.239338298686288\\
25.6875	0.231584956554212\\
26.3125	0.225262557380316\\
26.9375	0.217699542349147\\
27.5625	0.209495468507626\\
28.1875	0.202691020733666\\
28.8125	0.195329000040255\\
29.4375	0.186494036507191\\
30.0625	0.179554487072163\\
30.6875	0.174478337216106\\
31.3125	0.166077376393466\\
31.9375	0.157853519875391\\
32.5625	0.153505694627535\\
33.1875	0.147355427101766\\
33.8125	0.144174636036594\\
34.4375	0.138273661827632\\
35.0625	0.134954330043658\\
35.6875	0.129879113017741\\
36.3125	0.125792201649022\\
36.9375	0.124537464264871\\
37.5625	0.121369055092851\\
38.1875	0.119037664496981\\
38.8125	0.117644106480918\\
39.4375	0.116840911025462\\
40.0625	0.116552829589776\\
40.6875	0.116088199118963\\
41.3125	0.116939660732262\\
41.9375	0.120388676161905\\
42.5625	0.121830471235614\\
43.1875	0.12529251341368\\
43.8125	0.130113466341477\\
44.4375	0.134081477329943\\
45.0625	0.141962967392966\\
45.6875	0.148019709193518\\
46.3125	0.155350948722015\\
46.9375	0.161993642223765\\
47.5625	0.169845322838166\\
48.1875	0.176329964625697\\
48.8125	0.184571523752504\\
49.4375	0.190077143761963\\
50.0625	0.193426084298152\\
50.6875	0.20088799572251\\
51.3125	0.207015228371483\\
51.9375	0.207951158876598\\
52.5625	0.208542540369966\\
53.1875	0.212863798763904\\
53.8125	0.215124328595649\\
54.4375	0.214706876585425\\
55.0625	0.211378226603794\\
55.6875	0.209446668181027\\
56.3125	0.207066569140422\\
56.9375	0.205344520090005\\
57.5625	0.199830427067497\\
58.1875	0.193558482642264\\
58.8125	0.191215284603855\\
59.4375	0.184624603568357\\
60.0625	0.180181037310407\\
60.6875	0.171440837199371\\
61.3125	0.165960732274934\\
61.9375	0.15883159062488\\
62.5625	0.152831132569191\\
63.1875	0.144215169725777\\
63.8125	0.138448747094069\\
64.4375	0.132867677762035\\
65.0625	0.125199531646859\\
65.6875	0.120140366203325\\
66.3125	0.116740799236118\\
66.9375	0.110456346218022\\
67.5625	0.105895352549468\\
68.1875	0.101461491547311\\
68.8125	0.096775345843429\\
69.4375	0.0920985053334124\\
70.0625	0.0873468087395208\\
70.6875	0.0838365734562451\\
71.3125	0.0799561439757162\\
71.9375	0.0761702775864271\\
72.5625	0.0733042850838961\\
73.1875	0.0698905445061963\\
73.8125	0.0671111573214828\\
74.4375	0.0669771093481494\\
75.0625	0.0643116142885402\\
75.6875	0.0635414231531914\\
76.3125	0.062765472813878\\
76.9375	0.0627815265485621\\
77.5625	0.0632102258374725\\
78.1875	0.0648521387188318\\
78.8125	0.0660671534459383\\
79.4375	0.0690958233333384\\
80.0625	0.0705831519365244\\
80.6875	0.0744274843183272\\
81.3125	0.079202409795964\\
81.9375	0.0828908254346185\\
82.5625	0.089208662577276\\
83.1875	0.0938439324609546\\
83.8125	0.10228746992717\\
84.4375	0.107319003195087\\
85.0625	0.115339735014239\\
85.6875	0.124326122620268\\
86.3125	0.133736328998675\\
86.9375	0.142320113718012\\
87.5625	0.150615218085335\\
88.1875	0.16002411049385\\
88.8125	0.16970685101724\\
89.4375	0.178266204681643\\
90.0625	0.185751075545785\\
90.6875	0.193927007050241\\
91.3125	0.203720993627593\\
91.9375	0.208660885197215\\
92.5625	0.216801772816119\\
93.1875	0.218000169094811\\
93.8125	0.228057684530315\\
94.4375	0.235812786983096\\
95.0625	0.241847686664132\\
95.6875	0.246688514698252\\
96.3125	0.257786903197599\\
96.9375	0.265372551788262\\
97.5625	0.278474698599515\\
98.1875	0.290939967055876\\
98.8125	0.30414260326041\\
99.4375	0.326592262478799\\
100.0625	0.345258279679428\\
100.6875	0.370111514281194\\
101.3125	0.400472793610287\\
101.9375	0.430456125240096\\
102.5625	0.46623508289098\\
103.1875	0.497855305284342\\
103.8125	0.548799205361872\\
104.4375	0.588183361771934\\
105.0625	0.644073706483191\\
105.6875	0.699146342279959\\
106.3125	0.764298907364954\\
106.9375	0.830021771941883\\
107.5625	0.902089862958172\\
108.1875	0.975842906056145\\
108.8125	1.0509870867237\\
109.4375	1.12721038092405\\
110.0625	1.18821496598572\\
110.6875	1.25571546076446\\
111.3125	1.31802160266581\\
111.9375	1.39764696538145\\
112.5625	1.45683259627289\\
113.1875	1.51909000878218\\
113.8125	1.58243111215252\\
114.4375	1.63103079350782\\
115.0625	1.68133450247799\\
115.6875	1.7331915849331\\
116.3125	1.78539812058091\\
116.9375	1.84840781360363\\
117.5625	1.87652581669108\\
118.1875	1.92859480951853\\
118.8125	1.98055737407352\\
119.4375	2.01467209561043\\
120.0625	2.0543971927733\\
120.6875	2.10539473345044\\
121.3125	2.14510116614964\\
121.9375	2.18271296757109\\
122.5625	2.23108393554565\\
123.1875	2.25371277282131\\
123.8125	2.27070602604269\\
124.4375	2.30294556367447\\
125.0625	2.33450817155657\\
125.6875	2.36560232173995\\
126.3125	2.39410051024101\\
126.9375	2.39852801680823\\
127.5625	2.44747938990479\\
128.1875	2.47670697555444\\
128.8125	2.48242552894517\\
129.4375	2.53479768495709\\
130.0625	2.57563220159762\\
130.6875	2.60597385590456\\
131.3125	2.64246649094975\\
131.9375	2.6742728365077\\
132.5625	2.71708636760189\\
133.1875	2.74664217621968\\
133.8125	2.77832137326855\\
134.4375	2.81187108103625\\
135.0625	2.85429359934147\\
135.6875	2.89124064168756\\
136.3125	2.92034761396269\\
136.9375	2.95263246203887\\
137.5625	2.99480719235167\\
138.1875	3.01686693076292\\
138.8125	3.05374127234233\\
139.4375	3.05340413389559\\
140.0625	3.07093770602669\\
140.6875	3.08406730527286\\
141.3125	3.10316692555669\\
141.9375	3.10563771616506\\
142.5625	3.09253604064587\\
143.1875	3.08581201063318\\
143.8125	3.0904789425738\\
144.4375	3.06555712621078\\
145.0625	3.04389800346301\\
145.6875	3.00940804214602\\
146.3125	2.97009799108846\\
146.9375	2.92503831246596\\
147.5625	2.863993479033\\
148.1875	2.79328399806289\\
148.8125	2.73645434817762\\
149.4375	2.66051426625736\\
150.0625	2.57213001634743\\
150.6875	2.4970771131628\\
151.3125	2.3881159044619\\
151.9375	2.29570501344855\\
152.5625	2.19757477198544\\
153.1875	2.07347286437886\\
153.8125	1.97423626481304\\
154.4375	1.85797860280603\\
155.0625	1.75772830151248\\
155.6875	1.62289994045531\\
156.3125	1.52161968636907\\
156.9375	1.39202093389878\\
157.5625	1.26878226127995\\
158.1875	1.16818993943123\\
158.8125	1.06355596839287\\
159.4375	0.951883088117663\\
160.0625	0.856730519080755\\
160.6875	0.763334591324233\\
161.3125	0.686637845610148\\
161.9375	0.600820555525939\\
162.5625	0.531921339518614\\
163.1875	0.464250492144629\\
163.8125	0.408494428864025\\
164.4375	0.359399500572429\\
165.0625	0.317438102543242\\
165.6875	0.280398579559425\\
166.3125	0.249609719032753\\
166.9375	0.221504260358872\\
167.5625	0.195352659189716\\
168.1875	0.173419195221992\\
168.8125	0.153395303730633\\
169.4375	0.13698208374392\\
170.0625	0.123496228962082\\
170.6875	0.110481015381718\\
171.3125	0.0982733957285866\\
171.9375	0.0887282536280872\\
172.5625	0.0793908123466699\\
173.1875	0.0716299290470973\\
173.8125	0.0654265243989783\\
174.4375	0.0585679567527106\\
175.0625	0.0532837793080686\\
175.6875	0.0481788734328842\\
176.3125	0.0440262959815972\\
176.9375	0.0406004465526278\\
177.5625	0.0364992136700019\\
178.1875	0.0338177469108505\\
178.8125	0.0317081888626867\\
179.4375	0.0291398154861304\\
180.0625	0.0274860735478962\\
180.6875	0.02690208676575\\
181.3125	0.0249443949851014\\
181.9375	0.0248012158538136\\
182.5625	0.024060417756081\\
183.1875	0.0239095671249569\\
183.8125	0.0239501204213074\\
184.4375	0.024563020602409\\
185.0625	0.0254010358662421\\
185.6875	0.0263866401037568\\
186.3125	0.0277519366060625\\
186.9375	0.0300575728543104\\
187.5625	0.032507738685174\\
188.1875	0.0352224804223369\\
188.8125	0.0402591040195766\\
189.4375	0.0455712464516081\\
190.0625	0.0511949971527545\\
190.6875	0.059549420293813\\
191.3125	0.0680580228581052\\
191.9375	0.0815600796334791\\
192.5625	0.095231720028904\\
193.1875	0.109816523322351\\
193.8125	0.132698997422245\\
194.4375	0.153415353887413\\
195.0625	0.182744471722688\\
195.6875	0.211936618669283\\
196.3125	0.245335052771913\\
196.9375	0.284341711789925\\
197.5625	0.321406969225253\\
198.1875	0.363489865078328\\
198.8125	0.403112380799983\\
199.4375	0.450785979801359\\
200.0625	0.492720285821908\\
200.6875	0.546133034695863\\
201.3125	0.596904668077626\\
201.9375	0.643889329858331\\
202.5625	0.696474525113103\\
203.1875	0.743674370661965\\
203.8125	0.793772739236872\\
204.4375	0.849925274814812\\
205.0625	0.898712848468863\\
205.6875	0.947931108060252\\
206.3125	1.01114994518091\\
206.9375	1.06633879735306\\
207.5625	1.11263646433959\\
208.1875	1.17448297778031\\
208.8125	1.23490499522773\\
209.4375	1.29039114428021\\
210.0625	1.35402653558003\\
210.6875	1.41963728526975\\
211.3125	1.49369229154491\\
211.9375	1.56230725531988\\
212.5625	1.64183958049561\\
213.1875	1.72511547405087\\
213.8125	1.79131752081431\\
214.4375	1.87471128165643\\
215.0625	1.96915181399931\\
215.6875	2.04321529200463\\
216.3125	2.11529772748714\\
216.9375	2.20356474038901\\
217.5625	2.28037624318958\\
218.1875	2.36627498662478\\
218.8125	2.42647093482148\\
219.4375	2.47984077392191\\
220.0625	2.54463056067832\\
220.6875	2.58379985422893\\
221.3125	2.61194095709345\\
221.9375	2.65520370308507\\
222.5625	2.65429230662413\\
223.1875	2.65028763027048\\
223.8125	2.61397195641878\\
224.4375	2.59627635413153\\
225.0625	2.56838181919045\\
225.6875	2.50576035529901\\
226.3125	2.45380440256451\\
226.9375	2.36908997871824\\
227.5625	2.29629095253022\\
228.1875	2.19204549401975\\
228.8125	2.08949210874582\\
229.4375	1.96475004999467\\
230.0625	1.8511145618273\\
230.6875	1.71633665610004\\
231.3125	1.60351219253266\\
231.9375	1.45115344890452\\
232.5625	1.33731055047511\\
233.1875	1.18956331809295\\
233.8125	1.06228897583137\\
234.4375	0.948963024499868\\
235.0625	0.828431189607228\\
235.6875	0.717291970205064\\
236.3125	0.621440263444954\\
236.9375	0.538388814211025\\
237.5625	0.457065184811851\\
238.1875	0.392448161065108\\
238.8125	0.334619410434589\\
239.4375	0.284243623750807\\
240.0625	0.244467614104049\\
240.6875	0.211979557732992\\
241.3125	0.181528701791734\\
241.9375	0.162011357878269\\
242.5625	0.144044983208497\\
243.1875	0.128700765647356\\
243.8125	0.117941426623695\\
244.4375	0.110569679929396\\
245.0625	0.105763727389374\\
245.6875	0.102228764974754\\
246.3125	0.0999348077695533\\
246.9375	0.100826536223327\\
247.5625	0.102342186574126\\
248.1875	0.107186092667483\\
248.8125	0.114393410017923\\
249.4375	0.123856580550063\\
250.0625	0.134385895088965\\
250.6875	0.148148578007893\\
251.3125	0.168238123819696\\
251.9375	0.193441551640661\\
252.5625	0.215401431843708\\
253.1875	0.246311494343114\\
253.8125	0.27956822285875\\
254.4375	0.315584341565683\\
255.0625	0.35543579256824\\
255.6875	0.393165089326148\\
256.3125	0.432303269492439\\
256.9375	0.471243505373912\\
257.5625	0.501236750338162\\
258.1875	0.5346335716218\\
258.8125	0.567525635366505\\
259.4375	0.593413920488662\\
260.0625	0.603405793573743\\
260.6875	0.624614535366699\\
261.3125	0.629971461179914\\
261.9375	0.642090630896699\\
262.5625	0.642877183728015\\
263.1875	0.644288550721201\\
263.8125	0.639514236558207\\
264.4375	0.63691415405077\\
265.0625	0.637289653015998\\
265.6875	0.636747321163592\\
266.3125	0.637681871495669\\
266.9375	0.643643848306112\\
267.5625	0.647825253363372\\
268.1875	0.66676494846645\\
268.8125	0.684700042658324\\
269.4375	0.721804292850942\\
270.0625	0.737882163112054\\
270.6875	0.769924041018828\\
271.3125	0.81013800725494\\
271.9375	0.837340999795464\\
272.5625	0.878424020410066\\
273.1875	0.933496810113815\\
273.8125	0.974635332764952\\
274.4375	1.01678144221591\\
275.0625	1.07310234643304\\
275.6875	1.1310756036002\\
276.3125	1.18940988930863\\
276.9375	1.26633826314863\\
277.5625	1.31905663323495\\
278.1875	1.40720750463372\\
278.8125	1.47977896347796\\
279.4375	1.56040514487941\\
280.0625	1.64853785692493\\
280.6875	1.72440921457914\\
281.3125	1.78893754980869\\
281.9375	1.86791589009102\\
282.5625	1.93979595985666\\
283.1875	2.00737354461968\\
283.8125	2.07513694360281\\
284.4375	2.13871057801642\\
285.0625	2.19656288846123\\
285.6875	2.24515893350261\\
286.3125	2.30068836283446\\
286.9375	2.35356635442275\\
287.5625	2.39537186047966\\
288.1875	2.4305152517743\\
288.8125	2.45165087406559\\
289.4375	2.48656145395943\\
290.0625	2.50752717968007\\
290.6875	2.51970417518357\\
291.3125	2.55006962662245\\
291.9375	2.54316764691026\\
292.5625	2.5440416301939\\
293.1875	2.54962382373601\\
293.8125	2.52591469592701\\
294.4375	2.52089000872123\\
295.0625	2.49766195354588\\
295.6875	2.48767163816505\\
296.3125	2.44886792592287\\
296.9375	2.42063353618498\\
297.5625	2.37644967967111\\
298.1875	2.33965566736632\\
298.8125	2.30416899321572\\
299.4375	2.26442773075773\\
300.0625	2.22841312339042\\
300.6875	2.18739481183058\\
301.3125	2.1563248037524\\
301.9375	2.11252756265007\\
302.5625	2.07097154172944\\
303.1875	2.01952175711473\\
303.8125	1.99195632117605\\
304.4375	1.94476858693749\\
305.0625	1.9354455717317\\
305.6875	1.87698446700015\\
306.3125	1.85097500370841\\
306.9375	1.81482169101858\\
307.5625	1.784342071395\\
308.1875	1.75026310251176\\
308.8125	1.73026727713796\\
309.4375	1.68364429908107\\
310.0625	1.67186064668222\\
310.6875	1.64486999155513\\
311.3125	1.60296656459156\\
311.9375	1.59222738405\\
};
\addplot [color=mycolor3,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0.0625	0.0816563945994454\\
0.6875	0.0736267203136147\\
1.3125	0.0665424082689643\\
1.9375	0.062318844897985\\
2.5625	0.0584746909953551\\
3.1875	0.0562571492071495\\
3.8125	0.0550867366466143\\
4.4375	0.0546233026745333\\
5.0625	0.0553795803477442\\
5.6875	0.0570373571713501\\
6.3125	0.0598652362134839\\
6.9375	0.0632354132931955\\
7.5625	0.068233703920785\\
8.1875	0.0743623093531128\\
8.8125	0.0812333754778035\\
9.4375	0.090268440153955\\
10.0625	0.101347199168999\\
10.6875	0.112893805284988\\
11.3125	0.126300683658866\\
11.9375	0.141023117725225\\
12.5625	0.156916967228758\\
13.1875	0.173065847615464\\
13.8125	0.18946809936816\\
14.4375	0.203448228211788\\
15.0625	0.217209993951083\\
15.6875	0.226174811291909\\
16.3125	0.232625928114195\\
16.9375	0.236417183819731\\
17.5625	0.234836496987753\\
18.1875	0.231626904093182\\
18.8125	0.222175871586816\\
19.4375	0.214284108714582\\
20.0625	0.20247923922795\\
20.6875	0.191469481713382\\
21.3125	0.180259186759735\\
21.9375	0.168522795188819\\
22.5625	0.160720975603537\\
23.1875	0.152419066077346\\
23.8125	0.144106691381683\\
24.4375	0.138817827600881\\
25.0625	0.134580771751766\\
25.6875	0.131017424283608\\
26.3125	0.129104694823635\\
26.9375	0.127506467890557\\
27.5625	0.125514340778999\\
28.1875	0.12310698588758\\
28.8125	0.119296442401913\\
29.4375	0.114119647244076\\
30.0625	0.109145032805854\\
30.6875	0.104681817923007\\
31.3125	0.0995511510464418\\
31.9375	0.0947691164820046\\
32.5625	0.0913360036706777\\
33.1875	0.0878335347817053\\
33.8125	0.0857009489899721\\
34.4375	0.0834114510605549\\
35.0625	0.0824144363771971\\
35.6875	0.0815921408414827\\
36.3125	0.0816071598300075\\
36.9375	0.0827503866374113\\
37.5625	0.0833665861253829\\
38.1875	0.0841309166847226\\
38.8125	0.0850685198370774\\
39.4375	0.0861371873697501\\
40.0625	0.0873811918540723\\
40.6875	0.0885913691434298\\
41.3125	0.0902327679852386\\
41.9375	0.0926717066860322\\
42.5625	0.094279603890821\\
43.1875	0.0964331201727105\\
43.8125	0.0988970909878295\\
44.4375	0.100935758683351\\
45.0625	0.10420190717158\\
45.6875	0.106832293023516\\
46.3125	0.109893672572887\\
46.9375	0.112826967306729\\
47.5625	0.116362566347242\\
48.1875	0.119847200508059\\
48.8125	0.124368651662391\\
49.4375	0.128715385123615\\
50.0625	0.133239621590228\\
50.6875	0.139882621218465\\
51.3125	0.146870854078956\\
51.9375	0.152955824198635\\
52.5625	0.159560944600371\\
53.1875	0.167771146856901\\
53.8125	0.175235641834983\\
54.4375	0.181306058499569\\
55.0625	0.185249325339319\\
55.6875	0.187988306960136\\
56.3125	0.188440249580705\\
56.9375	0.186900591339973\\
57.5625	0.181607665864316\\
58.1875	0.174089816081714\\
58.8125	0.166606572728601\\
59.4375	0.156401047401154\\
60.0625	0.146538418353164\\
60.6875	0.135114112773235\\
61.3125	0.125115761839251\\
61.9375	0.115021686473075\\
62.5625	0.10602279477526\\
63.1875	0.0970268234229008\\
63.8125	0.0897477705072588\\
64.4375	0.08329667885541\\
65.0625	0.0769298701929815\\
65.6875	0.0718713460010569\\
66.3125	0.0677575605142095\\
66.9375	0.0633242455149296\\
67.5625	0.0597215728951561\\
68.1875	0.0564582307803815\\
68.8125	0.053367884099399\\
69.4375	0.0504597319864808\\
70.0625	0.0476647463336375\\
70.6875	0.0452588904292429\\
71.3125	0.0428177281261243\\
71.9375	0.040444380021151\\
72.5625	0.0383412668724563\\
73.1875	0.0361631790426166\\
73.8125	0.0341985154947265\\
74.4375	0.0329139689896736\\
75.0625	0.031171557367778\\
75.6875	0.0299784397680527\\
76.3125	0.0289475042120954\\
76.9375	0.0282612524009571\\
77.5625	0.0278558027135619\\
78.1875	0.0279231524894722\\
78.8125	0.0281798993586635\\
79.4375	0.0290843013473665\\
80.0625	0.030039661896557\\
80.6875	0.0318637545508053\\
81.3125	0.0343520443979997\\
81.9375	0.0371466199588264\\
82.5625	0.0410527713296657\\
83.1875	0.0452519595747043\\
83.8125	0.0509743772926746\\
84.4375	0.0566276346994477\\
85.0625	0.063654141844848\\
85.6875	0.0715343439836813\\
86.3125	0.0800320855025459\\
86.9375	0.088649726069605\\
87.5625	0.0972517389502231\\
88.1875	0.105945724715766\\
88.8125	0.11422440422811\\
89.4375	0.121532559025076\\
90.0625	0.127811238566965\\
90.6875	0.133580499790939\\
91.3125	0.139261543839869\\
91.9375	0.143004612294893\\
92.5625	0.147558955553884\\
93.1875	0.150079101065492\\
93.8125	0.155864099840029\\
94.4375	0.16182150149913\\
95.0625	0.16862509922694\\
95.6875	0.176601454038993\\
96.3125	0.187965618527114\\
96.9375	0.199593465268515\\
97.5625	0.214865090321577\\
98.1875	0.231932255548068\\
98.8125	0.251355988717868\\
99.4375	0.276541102088638\\
100.0625	0.302694739781563\\
100.6875	0.333179345250449\\
101.3125	0.367011820825831\\
101.9375	0.401246287587641\\
102.5625	0.437872248283378\\
103.1875	0.472175285740475\\
103.8125	0.51359722556872\\
104.4375	0.548446752725925\\
105.0625	0.587243654890422\\
105.6875	0.621257452793238\\
106.3125	0.654119312799762\\
106.9375	0.681284055330766\\
107.5625	0.704455517621416\\
108.1875	0.721625114717029\\
108.8125	0.732843712125534\\
109.4375	0.739242280379941\\
110.0625	0.737333893803373\\
110.6875	0.736146708315761\\
111.3125	0.733302016965528\\
111.9375	0.736909501178867\\
112.5625	0.734658691733425\\
113.1875	0.733330876472168\\
113.8125	0.732814374243426\\
114.4375	0.729251284258869\\
115.0625	0.727911356538596\\
115.6875	0.72919306488149\\
116.3125	0.73314476100312\\
116.9375	0.742805046132814\\
117.5625	0.745783235710572\\
118.1875	0.758424126033543\\
118.8125	0.774324460913377\\
119.4375	0.788741089324421\\
120.0625	0.808117879437667\\
120.6875	0.833504182927529\\
121.3125	0.857285558880546\\
121.9375	0.880147413504779\\
122.5625	0.903977954496707\\
123.1875	0.916396693416733\\
123.8125	0.921680020855972\\
124.4375	0.9254871308384\\
125.0625	0.922835169089533\\
125.6875	0.913851341680124\\
126.3125	0.898361266100725\\
126.9375	0.871298542253858\\
127.5625	0.853697591215267\\
128.1875	0.829272399821868\\
128.8125	0.798520628531921\\
129.4375	0.780721910265581\\
130.0625	0.761071110937069\\
130.6875	0.740905972982417\\
131.3125	0.725239710176702\\
131.9375	0.711971242188372\\
132.5625	0.70539554596313\\
133.1875	0.699988925436622\\
133.8125	0.699032800262692\\
134.4375	0.702021334607273\\
135.0625	0.710651363885222\\
135.6875	0.721507179281448\\
136.3125	0.733723581013734\\
136.9375	0.749861418823923\\
137.5625	0.771643260943695\\
138.1875	0.791597239891372\\
138.8125	0.817727672396339\\
139.4375	0.835963257730193\\
140.0625	0.860216821296776\\
140.6875	0.88443194263262\\
141.3125	0.910624329943273\\
141.9375	0.931206138317093\\
142.5625	0.945449627762941\\
143.1875	0.958335678116921\\
143.8125	0.96994363823404\\
144.4375	0.967088802972392\\
145.0625	0.958463611836923\\
145.6875	0.939720901539764\\
146.3125	0.914047569868448\\
146.9375	0.881914623491928\\
147.5625	0.841294597484965\\
148.1875	0.794456630980854\\
148.8125	0.748105755843771\\
149.4375	0.694840161274253\\
150.0625	0.6379170990536\\
150.6875	0.584382083025842\\
151.3125	0.525351624760095\\
151.9375	0.4725438535561\\
152.5625	0.421865058278437\\
153.1875	0.370365712912326\\
153.8125	0.326594352563019\\
154.4375	0.284191935314474\\
155.0625	0.247326637580067\\
155.6875	0.209948574824862\\
156.3125	0.179760955542183\\
156.9375	0.150591222952376\\
157.5625	0.125811814066668\\
158.1875	0.106174387842124\\
158.8125	0.0893513268577367\\
159.4375	0.0749131377430092\\
160.0625	0.0636916417104167\\
160.6875	0.054492368585936\\
161.3125	0.0476482319937856\\
161.9375	0.0417010796546716\\
162.5625	0.03731890346136\\
163.1875	0.033626592499316\\
163.8125	0.0308496875872119\\
164.4375	0.0286444538227456\\
165.0625	0.0269703917340764\\
165.6875	0.0257018061750096\\
166.3125	0.0248850034625534\\
166.9375	0.0243391118514228\\
167.5625	0.0240014670741183\\
168.1875	0.0239990455451247\\
168.8125	0.0241927139304341\\
169.4375	0.024719219009027\\
170.0625	0.0255675849336405\\
170.6875	0.0265240710457978\\
171.3125	0.0275913812568051\\
171.9375	0.0290172442732478\\
172.5625	0.0304684240126155\\
173.1875	0.032136913533701\\
173.8125	0.0340389364595475\\
174.4375	0.0356069345598665\\
175.0625	0.0373313639815778\\
175.6875	0.0387798204769654\\
176.3125	0.0401840518852849\\
176.9375	0.0414939205549639\\
177.5625	0.0420076886360617\\
178.1875	0.0426930406646556\\
178.8125	0.0431645490835969\\
179.4375	0.042789655786984\\
180.0625	0.042441544931933\\
180.6875	0.0423353209192555\\
181.3125	0.0408436090714823\\
181.9375	0.0402752183193018\\
182.5625	0.0389899315293861\\
183.1875	0.0379040029978421\\
183.8125	0.0367993064285696\\
184.4375	0.0359727360953308\\
185.0625	0.0352231938095616\\
185.6875	0.0345347455693939\\
186.3125	0.0340569077819991\\
186.9375	0.0340761961422606\\
187.5625	0.0341677571879942\\
188.1875	0.03441759710721\\
188.8125	0.0356565364615033\\
189.4375	0.0369618863211547\\
190.0625	0.0383832711485956\\
190.6875	0.0406900175701405\\
191.3125	0.0430152702502386\\
191.9375	0.0466757164746324\\
192.5625	0.0502958306272969\\
193.1875	0.05412219441774\\
193.8125	0.0597178498819315\\
194.4375	0.0647779486447434\\
195.0625	0.0714035046354041\\
195.6875	0.0778526818123992\\
196.3125	0.0849039411799137\\
196.9375	0.0927245325613546\\
197.5625	0.100090036332626\\
198.1875	0.10804253041954\\
198.8125	0.115394812155236\\
199.4375	0.12360060079726\\
200.0625	0.130580850695634\\
200.6875	0.138629676301425\\
201.3125	0.14574148483257\\
201.9375	0.151781176737423\\
202.5625	0.158004049774258\\
203.1875	0.163028403021924\\
203.8125	0.168029011350834\\
204.4375	0.173529720454421\\
205.0625	0.178025046771642\\
205.6875	0.182675292907431\\
206.3125	0.189370183499037\\
206.9375	0.195719349211086\\
207.5625	0.201635744404032\\
208.1875	0.209959192586346\\
208.8125	0.218953550611062\\
209.4375	0.228525754422809\\
210.0625	0.240492840507466\\
210.6875	0.254324586173417\\
211.3125	0.271194059189279\\
211.9375	0.289366573590277\\
212.5625	0.311087445311692\\
213.1875	0.335500953873857\\
213.8125	0.35939438475143\\
214.4375	0.38775057767644\\
215.0625	0.419521536680801\\
215.6875	0.449159598188651\\
216.3125	0.479647643431185\\
216.9375	0.514491282454808\\
217.5625	0.548185275619776\\
218.1875	0.584688476110882\\
218.8125	0.616222469882408\\
219.4375	0.645945134164519\\
220.0625	0.677323992291027\\
220.6875	0.701004853223344\\
221.3125	0.719487663760647\\
221.9375	0.738546526565374\\
222.5625	0.74306898842971\\
223.1875	0.742741277572283\\
223.8125	0.730151444208909\\
224.4375	0.71808728584904\\
225.0625	0.69951003325777\\
225.6875	0.668777355692014\\
226.3125	0.637101967695239\\
226.9375	0.595435268190686\\
227.5625	0.555170241369439\\
228.1875	0.508286552267168\\
228.8125	0.462676185396876\\
229.4375	0.41465312575926\\
230.0625	0.371028638368287\\
230.6875	0.327096874893179\\
231.3125	0.289976454894064\\
231.9375	0.251178753232394\\
232.5625	0.221074252214857\\
233.1875	0.19046325333053\\
233.8125	0.165325421986861\\
234.4375	0.144216434529763\\
235.0625	0.12467790312347\\
235.6875	0.107988796042561\\
236.3125	0.0942675496009235\\
236.9375	0.0829092443160487\\
237.5625	0.0726997584160177\\
238.1875	0.0646736929786235\\
238.8125	0.0577665295672662\\
239.4375	0.0518690809223092\\
240.0625	0.0471707643663757\\
240.6875	0.043326314006799\\
241.3125	0.0397830111673076\\
241.9375	0.0374574715572483\\
242.5625	0.0354024526743002\\
243.1875	0.0337244923121063\\
243.8125	0.0326608503801166\\
244.4375	0.0320985988648813\\
245.0625	0.0319778753394263\\
245.6875	0.0321698791244556\\
246.3125	0.0327108696519891\\
246.9375	0.0339643198283\\
247.5625	0.0356346606600815\\
248.1875	0.0382203593362001\\
248.8125	0.0416569600319084\\
249.4375	0.0460636583720254\\
250.0625	0.0514207144244573\\
250.6875	0.0583126977669722\\
251.3125	0.0675651479923166\\
251.9375	0.0793356422739669\\
252.5625	0.0923636771068061\\
253.1875	0.109340405837827\\
253.8125	0.129329087966936\\
254.4375	0.152799534783797\\
255.0625	0.180271675133786\\
255.6875	0.210287983630658\\
256.3125	0.243394909386255\\
256.9375	0.278556000859347\\
257.5625	0.312181319841338\\
258.1875	0.346668751387108\\
258.8125	0.379716249005487\\
259.4375	0.407881701688945\\
260.0625	0.427040170423614\\
260.6875	0.445964553462323\\
261.3125	0.455348721933002\\
261.9375	0.463184043966823\\
262.5625	0.463790591531626\\
263.1875	0.462041571963434\\
263.8125	0.45649127534431\\
264.4375	0.450792664265055\\
265.0625	0.445495836304454\\
265.6875	0.43948547204316\\
266.3125	0.43418333727306\\
266.9375	0.431144839581748\\
267.5625	0.428116602409664\\
268.1875	0.430320209490395\\
268.8125	0.432930180931202\\
269.4375	0.442526557788957\\
270.0625	0.446762810989127\\
270.6875	0.457212334888098\\
271.3125	0.471743916708777\\
271.9375	0.484396426694715\\
272.5625	0.503513312306562\\
273.1875	0.529528920668699\\
273.8125	0.554422257252143\\
274.4375	0.582280885721674\\
275.0625	0.617021270300301\\
275.6875	0.654865923768772\\
276.3125	0.695209743142002\\
276.9375	0.742918625572807\\
277.5625	0.782307954767709\\
278.1875	0.831498291027754\\
278.8125	0.873616541271956\\
279.4375	0.91657041067177\\
280.0625	0.960554914767995\\
280.6875	0.999586596540295\\
281.3125	1.03456441231045\\
281.9375	1.073807100558\\
282.5625	1.10909433378525\\
283.1875	1.14072116082315\\
283.8125	1.168868435959\\
284.4375	1.19086971601201\\
285.0625	1.20487347100198\\
285.6875	1.2093188254414\\
286.3125	1.21016507210779\\
286.9375	1.20537824047534\\
287.5625	1.1930567292105\\
288.1875	1.17457455138837\\
288.8125	1.14786774926694\\
289.4375	1.12301714903062\\
290.0625	1.09212212849187\\
290.6875	1.05791358379241\\
291.3125	1.02929282392409\\
291.9375	0.989672285462707\\
292.5625	0.953921014062775\\
293.1875	0.921881304075361\\
293.8125	0.884670761011064\\
294.4375	0.856622650239906\\
295.0625	0.827851507873527\\
295.6875	0.807380038479788\\
296.3125	0.784226348667744\\
296.9375	0.769082459949807\\
297.5625	0.755490759288712\\
298.1875	0.749724822232599\\
298.8125	0.750519865208177\\
299.4375	0.756359566925475\\
300.0625	0.770067670709775\\
300.6875	0.790125854748746\\
301.3125	0.821345318518443\\
301.9375	0.857347998652042\\
302.5625	0.902354536720232\\
303.1875	0.951366640890635\\
303.8125	1.01384480000724\\
304.4375	1.07443423117375\\
305.0625	1.15140983828811\\
305.6875	1.21282978627542\\
306.3125	1.28599067422226\\
306.9375	1.35384592728806\\
307.5625	1.4207692415472\\
308.1875	1.48106543998455\\
308.8125	1.54051896791126\\
309.4375	1.58131535965028\\
310.0625	1.63019060534931\\
310.6875	1.66640034893602\\
311.3125	1.69030474646471\\
311.9375	1.72283379332609\\
};
\addplot [color=mycolor4,dashed,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0.0625	0.518448745520901\\
0.6875	0.524049988835939\\
1.3125	0.532848164880051\\
1.9375	0.549851635749609\\
2.5625	0.572220878794927\\
3.1875	0.604952427626605\\
3.8125	0.64873194677322\\
4.4375	0.703833092584967\\
5.0625	0.774711600663926\\
5.6875	0.861418832864455\\
6.3125	0.966815806634089\\
6.9375	1.08594692618902\\
7.5625	1.22760488931917\\
8.1875	1.38708710861118\\
8.8125	1.55880840329268\\
9.4375	1.75433901085256\\
10.0625	1.97026873368094\\
10.6875	2.18913366516802\\
11.3125	2.42312422970665\\
11.9375	2.66622343787497\\
12.5625	2.91780938741181\\
13.1875	3.1719440625521\\
13.8125	3.43261964670533\\
14.4375	3.68242548303244\\
15.0625	3.9443541097585\\
15.6875	4.18418795832477\\
16.3125	4.42501038070105\\
16.9375	4.66762629499966\\
17.5625	4.88632003979902\\
18.1875	5.11180612871722\\
18.8125	5.29271717387845\\
19.4375	5.50167906087693\\
20.0625	5.66799174251148\\
20.6875	5.83575756841063\\
21.3125	5.98250161766226\\
21.9375	6.09461667281899\\
22.5625	6.24671137058992\\
23.1875	6.36197556687286\\
23.8125	6.43680716253862\\
24.4375	6.53182826174354\\
25.0625	6.61023635359908\\
25.6875	6.66224808192228\\
26.3125	6.71494932612725\\
26.9375	6.75071907339801\\
27.5625	6.77288831502404\\
28.1875	6.79699089049397\\
28.8125	6.80733472236379\\
29.4375	6.79422423883203\\
30.0625	6.78745523731787\\
30.6875	6.78873625256025\\
31.3125	6.74511568825316\\
31.9375	6.69080922885721\\
32.5625	6.67039072258796\\
33.1875	6.61853048845145\\
33.8125	6.5936231881848\\
34.4375	6.52358192685904\\
35.0625	6.47903965761905\\
35.6875	6.40033183745833\\
36.3125	6.32578283026221\\
36.9375	6.28559300107135\\
37.5625	6.20638666108332\\
38.1875	6.12985025399174\\
38.8125	6.05753759682007\\
39.4375	5.98332109532877\\
40.0625	5.90489430582208\\
40.6875	5.80978143616412\\
41.3125	5.72514892253562\\
41.9375	5.67299917779373\\
42.5625	5.57471372143748\\
43.1875	5.4968768389744\\
43.8125	5.42786817428005\\
44.4375	5.33450345641784\\
45.0625	5.28903644872428\\
45.6875	5.20813595666343\\
46.3125	5.13996210611478\\
46.9375	5.06101629041917\\
47.5625	4.9979160379033\\
48.1875	4.92173992671215\\
48.8125	4.87053244015641\\
49.4375	4.79618252484449\\
50.0625	4.70919862478631\\
50.6875	4.67329358513514\\
51.3125	4.63011807928789\\
51.9375	4.54465171858693\\
52.5625	4.46530169706185\\
53.1875	4.43039259159684\\
53.8125	4.38558168601239\\
54.4375	4.3261528671475\\
55.0625	4.24989967996579\\
55.6875	4.19456454723928\\
56.3125	4.14228634171841\\
56.9375	4.10202610003764\\
57.5625	4.03110897084735\\
58.1875	3.95641350991582\\
58.8125	3.92441385507407\\
59.4375	3.85397935073161\\
60.0625	3.81067706736222\\
60.6875	3.72508706820089\\
61.3125	3.6781259182084\\
61.9375	3.61333473249515\\
62.5625	3.56259428754465\\
63.1875	3.47586729377121\\
63.8125	3.42423054387845\\
64.4375	3.37282333093612\\
65.0625	3.28609811652185\\
65.6875	3.23722183427095\\
66.3125	3.21530281876293\\
66.9375	3.14053056504068\\
67.5625	3.09403331472146\\
68.1875	3.04795652488063\\
68.8125	2.99433047187711\\
69.4375	2.93751952647649\\
70.0625	2.87464313666316\\
70.6875	2.83713588412467\\
71.3125	2.78633140495503\\
71.9375	2.73204639103444\\
72.5625	2.69628119433641\\
73.1875	2.63690525190362\\
73.8125	2.58580000863997\\
74.4375	2.60484136892449\\
75.0625	2.53343124616778\\
75.6875	2.5064159489029\\
76.3125	2.46355312698543\\
76.9375	2.43180001439118\\
77.5625	2.39953391187914\\
78.1875	2.39110673263854\\
78.8125	2.35541264383633\\
79.4375	2.3582540710507\\
80.0625	2.3019735483492\\
80.6875	2.29612483930756\\
81.3125	2.29815661911178\\
81.9375	2.26252654696715\\
82.5625	2.27719870946931\\
83.1875	2.24660060593345\\
83.8125	2.28278065054275\\
84.4375	2.24700193997321\\
85.0625	2.25733183260605\\
85.6875	2.27454027325125\\
86.3125	2.29126226056346\\
86.9375	2.29372068715397\\
87.5625	2.29318156638187\\
88.1875	2.30838849827991\\
88.8125	2.32991391805952\\
89.4375	2.34434508384021\\
90.0625	2.35422483111041\\
90.6875	2.37712992566207\\
91.3125	2.4201491965173\\
91.9375	2.42784952369056\\
92.5625	2.46693960867521\\
93.1875	2.45608016665235\\
93.8125	2.514693323037\\
94.4375	2.5548180969197\\
95.0625	2.58032301661239\\
95.6875	2.59529194464224\\
96.3125	2.64673966184497\\
96.9375	2.67004431724357\\
97.5625	2.71697643091832\\
98.1875	2.7481329710876\\
98.8125	2.77169450865263\\
99.4375	2.82885179951726\\
100.0625	2.8532804173771\\
100.6875	2.89430629966294\\
101.3125	2.94644527051712\\
101.9375	2.98442985196514\\
102.5625	3.03152563263203\\
103.1875	3.05195899232355\\
103.8125	3.1225363941121\\
104.4375	3.14244627347892\\
105.0625	3.19780774400849\\
105.6875	3.23705584145195\\
106.3125	3.28958462568684\\
106.9375	3.33152420596886\\
107.5625	3.37902395799937\\
108.1875	3.42372676049933\\
108.8125	3.46813301034593\\
109.4375	3.51520142094933\\
110.0625	3.53461481860312\\
110.6875	3.57043386677927\\
111.3125	3.59943955502167\\
111.9375	3.6642198121962\\
112.5625	3.69322065195011\\
113.1875	3.73001488192756\\
113.8125	3.77076771209129\\
114.4375	3.78663069631771\\
115.0625	3.80747254871156\\
115.6875	3.83294148762482\\
116.3125	3.86084666327779\\
116.9375	3.91013723962495\\
117.5625	3.89756837188745\\
118.1875	3.92983919384053\\
118.8125	3.96297193219875\\
119.4375	3.96447924023076\\
120.0625	3.97762807091636\\
120.6875	4.01340810031406\\
121.3125	4.03053282337487\\
121.9375	4.0463920437576\\
122.5625	4.08540489874225\\
123.1875	4.07956233761082\\
123.8125	4.06643343195849\\
124.4375	4.08434713934851\\
125.0625	4.10232753409373\\
125.6875	4.11977143708724\\
126.3125	4.13165297962828\\
126.9375	4.09657028088151\\
127.5625	4.14265176364931\\
128.1875	4.14851960954644\\
128.8125	4.10743880654233\\
129.4375	4.15050745820626\\
130.0625	4.16958215361407\\
130.6875	4.16746370332942\\
131.3125	4.1752060902161\\
131.9375	4.173774643646\\
132.5625	4.19193672352061\\
133.1875	4.18738945243764\\
133.8125	4.18758866535824\\
134.4375	4.19196717486879\\
135.0625	4.21243664120544\\
135.6875	4.22501092661404\\
136.3125	4.2266140053267\\
136.9375	4.23601637407743\\
137.5625	4.26429687861623\\
138.1875	4.2642314216183\\
138.8125	4.29120759510166\\
139.4375	4.26552314214122\\
140.0625	4.27239559322552\\
140.6875	4.278131635709\\
141.3125	4.29850886010586\\
141.9375	4.300685997611\\
142.5625	4.28718150088824\\
143.1875	4.28961628990668\\
143.8125	4.31475341170443\\
144.4375	4.30429503017069\\
145.0625	4.3055916468406\\
145.6875	4.29618656324014\\
146.3125	4.28744976572734\\
146.9375	4.27799703447588\\
147.5625	4.25278188333255\\
148.1875	4.21999450595936\\
148.8125	4.21438357704857\\
149.4375	4.18696323333066\\
150.0625	4.14692661347473\\
150.6875	4.1344597195277\\
151.3125	4.07397993914884\\
151.9375	4.04635993215542\\
152.5625	4.01512675822466\\
153.1875	3.94231676336726\\
153.8125	3.91758192655832\\
154.4375	3.86421751734719\\
155.0625	3.84426581573564\\
155.6875	3.75395453201055\\
156.3125	3.73305987995524\\
156.9375	3.64587158230433\\
157.5625	3.56524164753504\\
158.1875	3.53372397771151\\
158.8125	3.48332962939362\\
159.4375	3.39819827719842\\
160.0625	3.34552764134653\\
160.6875	3.27838446408374\\
161.3125	3.24989082261828\\
161.9375	3.15761523878862\\
162.5625	3.10584094349582\\
163.1875	3.02420594535377\\
163.8125	2.96775322029211\\
164.4375	2.91276625299748\\
165.0625	2.86648610625239\\
165.6875	2.81774017246045\\
166.3125	2.78305391727752\\
166.9375	2.73660085178372\\
167.5625	2.67170483241286\\
168.1875	2.61833256219208\\
168.8125	2.553481815404\\
169.4375	2.50753112240908\\
170.0625	2.48060868057879\\
170.6875	2.43450493705388\\
171.3125	2.37452536793683\\
171.9375	2.34680654600881\\
172.5625	2.29844014825716\\
173.1875	2.26741492715118\\
173.8125	2.26168362131062\\
174.4375	2.21016168427586\\
175.0625	2.19082530682934\\
175.6875	2.15435761697444\\
176.3125	2.13548582146608\\
176.9375	2.12953968122815\\
177.5625	2.06193420533437\\
178.1875	2.04867223740398\\
178.8125	2.04917903081902\\
179.4375	1.99516379299402\\
180.0625	1.9808461565161\\
180.6875	2.02649552937016\\
181.3125	1.94308855261153\\
181.9375	1.98329865239824\\
182.5625	1.95250574156888\\
183.1875	1.94842562685534\\
183.8125	1.93716532932597\\
184.4375	1.94915630535005\\
185.0625	1.95291882727607\\
185.6875	1.94070370894625\\
186.3125	1.92814830790894\\
186.9375	1.94871706433393\\
187.5625	1.94220882471489\\
188.1875	1.91633453021832\\
188.8125	1.97210539477984\\
189.4375	1.98864536805309\\
190.0625	1.9722297745769\\
190.6875	2.00654557453244\\
191.3125	1.99362993364355\\
191.9375	2.06038284164082\\
192.5625	2.07018415517823\\
193.1875	2.0531312318645\\
193.8125	2.12621287056688\\
194.4375	2.12048074117029\\
195.0625	2.1803787149367\\
195.6875	2.20119414532125\\
196.3125	2.23378898558217\\
196.9375	2.28744061753649\\
197.5625	2.31344659664504\\
198.1875	2.36104524788043\\
198.8125	2.38858955179985\\
199.4375	2.45050545917609\\
200.0625	2.48255992847885\\
200.6875	2.55891165761801\\
201.3125	2.62129467906284\\
201.9375	2.66970523364121\\
202.5625	2.73657960997879\\
203.1875	2.78632264699263\\
203.8125	2.84465281550604\\
204.4375	2.91868692522341\\
205.0625	2.97135265584214\\
205.6875	3.02427566476541\\
206.3125	3.11057611557278\\
206.9375	3.17486825598491\\
207.5625	3.2160779728133\\
208.1875	3.28914753118421\\
208.8125	3.35337504592327\\
209.4375	3.40109246506181\\
210.0625	3.46073739568937\\
210.6875	3.51832267384591\\
211.3125	3.58685692407653\\
211.9375	3.637261057271\\
212.5625	3.70288916180094\\
213.1875	3.76897774421812\\
213.8125	3.79519005263209\\
214.4375	3.85039788040805\\
215.0625	3.92296911280194\\
215.6875	3.95327549394377\\
216.3125	3.9785516735128\\
216.9375	4.03466773494735\\
217.5625	4.07044633689952\\
218.1875	4.12711222875954\\
218.8125	4.14120837770343\\
219.4375	4.15048397193002\\
220.0625	4.19185854927235\\
220.6875	4.19809935888719\\
221.3125	4.19947447447159\\
221.9375	4.24873803946169\\
222.5625	4.23307771469381\\
223.1875	4.23078609390582\\
223.8125	4.18537711403434\\
224.4375	4.19597820758777\\
225.0625	4.20677709509211\\
225.6875	4.16756711705051\\
226.3125	4.16926269363839\\
226.9375	4.12291758095447\\
227.5625	4.12054008548767\\
228.1875	4.06909952058323\\
228.8125	4.03719766600021\\
229.4375	3.96925657606752\\
230.0625	3.93872246499691\\
230.6875	3.86769996856438\\
231.3125	3.8584082328324\\
231.9375	3.75110952584503\\
232.5625	3.74634179799594\\
233.1875	3.64089744111975\\
233.8125	3.58317079200043\\
234.4375	3.55522821338181\\
235.0625	3.47871979011724\\
235.6875	3.40209760569055\\
236.3125	3.3478227930577\\
236.9375	3.30860485738031\\
237.5625	3.22424447832797\\
238.1875	3.17833856543841\\
238.8125	3.11727248468567\\
239.4375	3.0452035416914\\
240.0625	2.99688635587778\\
240.6875	2.95472355517762\\
241.3125	2.86418362699466\\
241.9375	2.84979876571229\\
242.5625	2.8001873820226\\
243.1875	2.73456339850491\\
243.8125	2.69780768902477\\
244.4375	2.67961541938238\\
245.0625	2.66991727411152\\
245.6875	2.64401506251159\\
246.3125	2.60358148323397\\
246.9375	2.59347697657464\\
247.5625	2.55833257625323\\
248.1875	2.55456379658112\\
248.8125	2.55781081047978\\
249.4375	2.56046455878588\\
250.0625	2.5395419092188\\
250.6875	2.52807396161219\\
251.3125	2.5596405683702\\
251.9375	2.60464887124641\\
252.5625	2.57868928780143\\
253.1875	2.60771429463792\\
253.8125	2.62888986612492\\
254.4375	2.6526957874381\\
255.0625	2.69105779849903\\
255.6875	2.71384737192565\\
256.3125	2.74657895621717\\
256.9375	2.78494584187022\\
257.5625	2.79555647397778\\
258.1875	2.83240206327536\\
258.8125	2.87935302761445\\
259.4375	2.91476922142367\\
260.0625	2.91171360268158\\
260.6875	2.958756826863\\
261.3125	2.96660204098918\\
261.9375	3.00440475151248\\
262.5625	3.01475908330412\\
263.1875	3.0307713698864\\
263.8125	3.02997019142309\\
264.4375	3.03387254603867\\
265.0625	3.04262936233454\\
265.6875	3.04322824470888\\
266.3125	3.04002735066769\\
266.9375	3.04061684686572\\
267.5625	3.02614570921963\\
268.1875	3.04038802282042\\
268.8125	3.04104566645573\\
269.4375	3.08034078353621\\
270.0625	3.06348485128114\\
270.6875	3.08105456348412\\
271.3125	3.11370365540569\\
271.9375	3.11638657772461\\
272.5625	3.14785203761656\\
273.1875	3.20562611133921\\
273.8125	3.23404226038213\\
274.4375	3.26247798397457\\
275.0625	3.31368736119435\\
275.6875	3.36306272422942\\
276.3125	3.40784727661117\\
276.9375	3.47806837846791\\
277.5625	3.50453494388299\\
278.1875	3.58354893167593\\
278.8125	3.63489217059404\\
279.4375	3.69639941504518\\
280.0625	3.76759191527592\\
280.6875	3.8200858959853\\
281.3125	3.8567488146854\\
281.9375	3.91637517221495\\
282.5625	3.96784857616846\\
283.1875	4.01589160691271\\
283.8125	4.06732514720932\\
284.4375	4.11615254469727\\
285.0625	4.16046883122811\\
285.6875	4.19511167126519\\
286.3125	4.24520087635767\\
286.9375	4.29666748443634\\
287.5625	4.33663186938987\\
288.1875	4.37196811033605\\
288.8125	4.39066356728018\\
289.4375	4.43795842351418\\
290.0625	4.4689016127415\\
290.6875	4.49172899631864\\
291.3125	4.55207324631733\\
291.9375	4.55569918989287\\
292.5625	4.57924589959071\\
293.1875	4.61829541012125\\
293.8125	4.6130996645228\\
294.4375	4.64782774528825\\
295.0625	4.65647538454811\\
295.6875	4.6945125739783\\
296.3125	4.6846077811939\\
296.9375	4.69725188909282\\
297.5625	4.68249681600282\\
298.1875	4.68193011968713\\
298.8125	4.68281178728619\\
299.4375	4.67340426655852\\
300.0625	4.66838163135544\\
300.6875	4.65025979374553\\
301.3125	4.64803575071121\\
301.9375	4.61615829866113\\
302.5625	4.5839161426433\\
303.1875	4.52596454783871\\
303.8125	4.51248986740052\\
304.4375	4.45186545769249\\
305.0625	4.46727931305316\\
305.6875	4.36902785030965\\
306.3125	4.33568853103041\\
306.9375	4.27270077457944\\
307.5625	4.21581365262644\\
308.1875	4.1434699458072\\
308.8125	4.09858219842036\\
309.4375	3.98210726878504\\
310.0625	3.94722874294003\\
310.6875	3.86996764299491\\
311.3125	3.74959725979986\\
311.9375	3.70945254768371\\
};
\addplot [color=mycolor4,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0.0625	11.1833669193757\\
0.6875	11.9249881727404\\
1.3125	12.5774534736682\\
1.9375	13.3451015887319\\
2.5625	13.9912432847104\\
3.1875	14.6600282997719\\
3.8125	15.2934839244026\\
4.4375	15.8495871848178\\
5.0625	16.3874118731307\\
5.6875	16.8659647685307\\
6.3125	17.3084702819298\\
6.9375	17.6355760596604\\
7.5625	17.9582719290444\\
8.1875	18.2152921584692\\
8.8125	18.367613966287\\
9.4375	18.5260725331959\\
10.0625	18.6623198520819\\
10.6875	18.6727486165945\\
11.3125	18.6605752092638\\
11.9375	18.6030315670811\\
12.5625	18.5120453539647\\
13.1875	18.3725776145561\\
13.8125	18.2186281348001\\
14.4375	17.98573423194\\
15.0625	17.7871411088229\\
15.6875	17.4916092998411\\
16.3125	17.2039182934535\\
16.9375	16.931060806774\\
17.5625	16.5885932299322\\
18.1875	16.2890541857668\\
18.8125	15.8711006962387\\
19.4375	15.5681661268287\\
20.0625	15.1665822256884\\
20.6875	14.8004529480602\\
21.3125	14.4075141374705\\
21.9375	13.9567848269015\\
22.5625	13.6390766303235\\
23.1875	13.2586039138773\\
23.8125	12.8136369033402\\
24.4375	12.4464908831056\\
25.0625	12.0707694194872\\
25.6875	11.667021292602\\
26.3125	11.2937385561142\\
26.9375	10.9135643612714\\
27.5625	10.533851508151\\
28.1875	10.1845150193139\\
28.8125	9.83431291596343\\
29.4375	9.46562704583856\\
30.0625	9.13291648799971\\
30.6875	8.83684190647389\\
31.3125	8.48390390132299\\
31.9375	8.13483154400914\\
32.5625	7.86306488219582\\
33.1875	7.55770389642175\\
33.8125	7.31378995981761\\
34.4375	7.01429918713686\\
35.0625	6.77124114991301\\
35.6875	6.4905274070904\\
36.3125	6.23127268816221\\
36.9375	6.03698389149171\\
37.5625	5.79739137047687\\
38.1875	5.57418839485279\\
38.8125	5.36861663175407\\
39.4375	5.17110806404905\\
40.0625	4.97789421700136\\
40.6875	4.77159594077995\\
41.3125	4.5889243049995\\
41.9375	4.45776115700506\\
42.5625	4.27327662841218\\
43.1875	4.12304777339214\\
43.8125	3.99074322805751\\
44.4375	3.83389977507387\\
45.0625	3.74255765540401\\
45.6875	3.61236606449985\\
46.3125	3.50264417113783\\
46.9375	3.38454077389267\\
47.5625	3.28949448929247\\
48.1875	3.18302076032063\\
48.8125	3.10902641428272\\
49.4375	3.01183323739338\\
50.0625	2.90398089666291\\
50.6875	2.85621481918429\\
51.3125	2.80274116062776\\
51.9375	2.70576517879107\\
52.5625	2.6185510898261\\
53.1875	2.58134470255081\\
53.8125	2.53566452572491\\
54.4375	2.4768180789764\\
55.0625	2.40290692172051\\
55.6875	2.35288475040509\\
56.3125	2.30800819081383\\
56.9375	2.27713565728649\\
57.5625	2.21736073896136\\
58.1875	2.15596838191276\\
58.8125	2.13846107538353\\
59.4375	2.08490676349531\\
60.0625	2.05935905250766\\
60.6875	1.99465165424183\\
61.3125	1.96845373142581\\
61.9375	1.92663759476064\\
62.5625	1.89926949538045\\
63.1875	1.83957478708132\\
63.8125	1.81354050546284\\
64.4375	1.78855520211615\\
65.0625	1.73237140579422\\
65.6875	1.71127029730859\\
66.3125	1.7148379380396\\
66.9375	1.67161253972774\\
67.5625	1.65405176591208\\
68.1875	1.63716132384737\\
68.8125	1.61387570091025\\
69.4375	1.5880177489172\\
70.0625	1.55706701519865\\
70.6875	1.54808579649849\\
71.3125	1.52755743739648\\
71.9375	1.5039569696089\\
72.5625	1.49599605968253\\
73.1875	1.46772008578529\\
73.8125	1.44627041111075\\
74.4375	1.48386223645485\\
75.0625	1.44449538380498\\
75.6875	1.44237591965207\\
76.3125	1.42654929220175\\
76.9375	1.41973277254573\\
77.5625	1.41214065661555\\
78.1875	1.42423448659734\\
78.8125	1.41308819276223\\
79.4375	1.43405079069661\\
80.0625	1.40499489276255\\
80.6875	1.41806967545665\\
81.3125	1.43758657940521\\
81.9375	1.42515425420629\\
82.5625	1.454978218914\\
83.1875	1.44639906702201\\
83.8125	1.49429393362393\\
84.4375	1.4809725286092\\
85.0625	1.50677172383127\\
85.6875	1.53843996956689\\
86.3125	1.56971059761937\\
86.9375	1.5886891981342\\
87.5625	1.60500414968245\\
88.1875	1.63483741684513\\
88.8125	1.67009166110512\\
89.4375	1.69908860344362\\
90.0625	1.72395124202299\\
90.6875	1.75999521347942\\
91.3125	1.8135159928237\\
91.9375	1.83573688332251\\
92.5625	1.88535492353812\\
93.1875	1.89047844748777\\
93.8125	1.95682160795263\\
94.4375	2.00654911808413\\
95.0625	2.04295540089728\\
95.6875	2.06961397563789\\
96.3125	2.12871102924142\\
96.9375	2.16230984376502\\
97.5625	2.21701930837442\\
98.1875	2.25732893691123\\
98.8125	2.29058252881897\\
99.4375	2.35430149844482\\
100.0625	2.38811745528756\\
100.6875	2.43703366525853\\
101.3125	2.49615289415172\\
101.9375	2.54226755909628\\
102.5625	2.59679628404074\\
103.1875	2.62663454174825\\
103.8125	2.70298905444731\\
104.4375	2.73224250824563\\
105.0625	2.79450512797111\\
105.6875	2.841712885405\\
106.3125	2.90135696844399\\
106.9375	2.95105266398513\\
107.5625	3.00596215869968\\
108.1875	3.05820323897829\\
108.8125	3.11010904717184\\
109.4375	3.16446915768625\\
110.0625	3.19241303570293\\
110.6875	3.23581032491958\\
111.3125	3.27255655229739\\
111.9375	3.34341648079258\\
112.5625	3.3799139496217\\
113.1875	3.42376676412737\\
113.8125	3.47133486294406\\
114.4375	3.49478866343297\\
115.0625	3.52290197995223\\
115.6875	3.55536859686364\\
116.3125	3.59009074781985\\
116.9375	3.64552182292658\\
117.5625	3.64063199715496\\
118.1875	3.67928374298314\\
118.8125	3.71868823852794\\
119.4375	3.72703441799081\\
120.0625	3.7466118440209\\
120.6875	3.78825331152848\\
121.3125	3.81146009705975\\
121.9375	3.83327569354806\\
122.5625	3.87774735811969\\
123.1875	3.87788972006785\\
123.8125	3.8706563510499\\
124.4375	3.89388099237658\\
125.0625	3.91702801372321\\
125.6875	3.93950193114656\\
126.3125	3.95633018559917\\
126.9375	3.92651831503026\\
127.5625	3.97690974204471\\
128.1875	3.98734765431705\\
128.8125	3.95110547979483\\
129.4375	3.99815182885746\\
130.0625	4.02129842538619\\
130.6875	4.02330287899219\\
131.3125	4.03498056818777\\
131.9375	4.03744446760653\\
132.5625	4.05926320548239\\
133.1875	4.05843237760643\\
133.8125	4.06222016026715\\
134.4375	4.07006735221392\\
135.0625	4.09381065336154\\
135.6875	4.10962154416484\\
136.3125	4.11444352229951\\
136.9375	4.12692579355862\\
137.5625	4.15807379533456\\
138.1875	4.16097618845176\\
138.8125	4.19065505772571\\
139.4375	4.16795533562735\\
140.0625	4.1775171307581\\
140.6875	4.18588059530245\\
141.3125	4.20870872842792\\
141.9375	4.2134009913635\\
142.5625	4.2024628697016\\
143.1875	4.20727225474069\\
143.8125	4.23453046693451\\
144.4375	4.22639907005595\\
145.0625	4.22985402417817\\
145.6875	4.22261830078834\\
146.3125	4.21597028346078\\
146.9375	4.20853713492637\\
147.5625	4.18539265184934\\
148.1875	4.15465778769956\\
148.8125	4.15080870044508\\
149.4375	4.1252423294102\\
150.0625	4.08707396071579\\
150.6875	4.07619828589654\\
151.3125	4.01757633934264\\
151.9375	3.99151519033462\\
152.5625	3.96180564150405\\
153.1875	3.89072036976472\\
153.8125	3.86735927770397\\
154.4375	3.81549120140883\\
155.0625	3.79680955794734\\
155.6875	3.70810045157996\\
156.3125	3.68841224477175\\
156.9375	3.60271721758845\\
157.5625	3.5235038999255\\
158.1875	3.49314908080358\\
158.8125	3.44397369083186\\
159.4375	3.36017147928131\\
160.0625	3.30866929457544\\
160.6875	3.24272230720738\\
161.3125	3.21525897387901\\
161.9375	3.12421410646629\\
162.5625	3.07350329362135\\
163.1875	2.99300583126295\\
163.8125	2.93758283411238\\
164.4375	2.88359796457875\\
165.0625	2.83827112911689\\
165.6875	2.79046441121501\\
166.3125	2.75665611018098\\
166.9375	2.71109329429541\\
167.5625	2.64711458987507\\
168.1875	2.59460542090106\\
168.8125	2.53062444499406\\
169.4375	2.48547187024291\\
170.0625	2.45927895253701\\
170.6875	2.41393068167748\\
171.3125	2.35471712655789\\
171.9375	2.32766692386643\\
172.5625	2.27999555612113\\
173.1875	2.24960546080715\\
173.8125	2.24443616892134\\
174.4375	2.19355305954875\\
175.0625	2.17476955444435\\
175.6875	2.13887011396038\\
176.3125	2.12051362968002\\
176.9375	2.11504194314975\\
177.5625	2.04800569818507\\
178.1875	2.03519583429773\\
178.8125	2.03611540854585\\
179.4375	1.98259030851503\\
180.0625	1.96867863917956\\
180.6875	2.01462484228644\\
181.3125	1.93170321871451\\
181.9375	1.97219254914764\\
182.5625	1.94177354172198\\
183.1875	1.93801472822036\\
183.8125	1.92707320404422\\
184.4375	1.93933906396357\\
185.0625	1.94337665302109\\
185.6875	1.93144564366098\\
186.3125	1.91916332608746\\
186.9375	1.93995391979601\\
187.5625	1.93369039323601\\
188.1875	1.90807366829487\\
188.8125	1.96399875473375\\
189.4375	1.9807305204147\\
190.0625	1.9645334982588\\
190.6875	1.99900657409665\\
191.3125	1.98628975058776\\
191.9375	2.05315507466782\\
192.5625	2.06311893426071\\
193.1875	2.04624788479771\\
193.8125	2.11942141084443\\
194.4375	2.11384887645419\\
195.0625	2.17384328195131\\
195.6875	2.19478579737362\\
196.3125	2.2274939943778\\
196.9375	2.28123850857763\\
197.5625	2.30735753742592\\
198.1875	2.35504943240131\\
198.8125	2.38270102751556\\
199.4375	2.44469564800528\\
200.0625	2.47685077519564\\
200.6875	2.5532686943454\\
201.3125	2.615728260127\\
201.9375	2.66422513092134\\
202.5625	2.73117256558857\\
203.1875	2.78100044001092\\
203.8125	2.83940939537905\\
204.4375	2.91351218403993\\
205.0625	2.96626021248725\\
205.6875	3.01926496569408\\
206.3125	3.10562797005679\\
206.9375	3.16999585179008\\
207.5625	3.21129330206308\\
208.1875	3.28443443265613\\
208.8125	3.34873844240747\\
209.4375	3.39653976038711\\
210.0625	3.45626352532164\\
210.6875	3.51392870197971\\
211.3125	3.58253943717143\\
211.9375	3.63302646534048\\
212.5625	3.69873309460005\\
213.1875	3.76490077404603\\
213.8125	3.79120225858526\\
214.4375	3.84649202114185\\
215.0625	3.91914199763156\\
215.6875	3.94953560070377\\
216.3125	3.97489931064199\\
216.9375	4.03109751470886\\
217.5625	4.0669613453442\\
218.1875	4.12370939237974\\
218.8125	4.13789291738675\\
219.4375	4.14725563667785\\
220.0625	4.18871299005823\\
220.6875	4.1950395331443\\
221.3125	4.19649973162982\\
221.9375	4.24584290382523\\
222.5625	4.23026674995866\\
223.1875	4.22805670177985\\
223.8125	4.18273112773089\\
224.4375	4.19340967755816\\
225.0625	4.20428453449314\\
225.6875	4.16515241031429\\
226.3125	4.16692136626754\\
226.9375	4.12065113698049\\
227.5625	4.1183440266195\\
228.1875	4.06697528359832\\
228.8125	4.03514240218834\\
229.4375	3.96727084546292\\
230.0625	3.93680242613152\\
230.6875	3.86584646410649\\
231.3125	3.85661610313163\\
231.9375	3.74938297627974\\
232.5625	3.74467335590819\\
233.1875	3.63929149666159\\
233.8125	3.58162311490692\\
234.4375	3.55373560192957\\
235.0625	3.47728367315232\\
235.6875	3.40071659556784\\
236.3125	3.3464941264835\\
236.9375	3.30732619809938\\
237.5625	3.22301722099155\\
238.1875	3.1771589327137\\
238.8125	3.11614006908374\\
239.4375	3.04411772747511\\
240.0625	2.99584425880393\\
240.6875	2.95372344410734\\
241.3125	2.86322751956707\\
241.9375	2.84888016116308\\
242.5625	2.79930748041125\\
243.1875	2.73372214616456\\
243.8125	2.69700190260947\\
244.4375	2.67884267997475\\
245.0625	2.66917596323705\\
245.6875	2.64330533643556\\
246.3125	2.60290342342311\\
246.9375	2.59282765096792\\
247.5625	2.557712900986\\
248.1875	2.55397093901868\\
248.8125	2.55724369100534\\
249.4375	2.55992265935499\\
250.0625	2.53902615172144\\
250.6875	2.52758323877307\\
251.3125	2.55917190447434\\
251.9375	2.60420126545472\\
252.5625	2.57826622404253\\
253.1875	2.60731249090338\\
253.8125	2.62850940898412\\
254.4375	2.65233621106056\\
255.0625	2.69071812649741\\
255.6875	2.71352790628935\\
256.3125	2.74627889716137\\
256.9375	2.78466457613546\\
257.5625	2.79529440949953\\
258.1875	2.83215779535393\\
258.8125	2.8791257301486\\
259.4375	2.91455857004383\\
260.0625	2.91151959890347\\
260.6875	2.95857781547134\\
261.3125	2.96643784732072\\
261.9375	3.00425433056545\\
262.5625	3.01462191073628\\
263.1875	3.03064666246725\\
263.8125	3.02985712138469\\
264.4375	3.03377030380173\\
265.0625	3.04253720988347\\
265.6875	3.04314528993661\\
266.3125	3.03995271920944\\
266.9375	3.04054981727356\\
267.5625	3.02608513583599\\
268.1875	3.04033385042491\\
268.8125	3.04099680954626\\
269.4375	3.08029763065103\\
270.0625	3.06344506654745\\
270.6875	3.08101846559611\\
271.3125	3.11367103199503\\
271.9375	3.11635589332895\\
272.5625	3.14782355087886\\
273.1875	3.20560001341948\\
273.8125	3.23401717870919\\
274.4375	3.26245346332559\\
275.0625	3.31366359318902\\
275.6875	3.36303927118786\\
276.3125	3.4078236947857\\
276.9375	3.47804496949302\\
277.5625	3.50451050537967\\
278.1875	3.58352439236403\\
278.8125	3.63486681704805\\
279.4375	3.69637333145006\\
280.0625	3.76756516922721\\
280.6875	3.82005813341407\\
281.3125	3.85671981232118\\
281.9375	3.91634524204289\\
282.5625	3.96781762359822\\
283.1875	4.015859620213\\
283.8125	4.06729219256844\\
284.4375	4.11611863951871\\
285.0625	4.16043399353789\\
285.6875	4.19507590368964\\
286.3125	4.24516434259276\\
286.9375	4.29663025357242\\
287.5625	4.33659395820568\\
288.1875	4.37192958284985\\
288.8125	4.39062445567074\\
289.4375	4.43791891108367\\
290.0625	4.46886173583874\\
290.6875	4.4916888258261\\
291.3125	4.55203294742399\\
291.9375	4.55565873606059\\
292.5625	4.57920541586775\\
293.1875	4.61825499898475\\
293.8125	4.61305934990481\\
294.4375	4.64778764911616\\
295.0625	4.65643555251945\\
295.6875	4.69447309563886\\
296.3125	4.68456868700343\\
296.9375	4.69721325296562\\
297.5625	4.68245868180467\\
298.1875	4.68189254456374\\
298.8125	4.68277481684832\\
299.4375	4.67336793961385\\
300.0625	4.66834598419192\\
300.6875	4.65022485746531\\
301.3125	4.64800155141969\\
301.9375	4.61612486230004\\
302.5625	4.58388348998902\\
303.1875	4.52593270219285\\
303.8125	4.51245883126268\\
304.4375	4.4518352550933\\
305.0625	4.4672499262717\\
305.6875	4.36899932376199\\
306.3125	4.3356608438389\\
306.9375	4.27267393872729\\
307.5625	4.21578766365625\\
308.1875	4.14344480669037\\
308.8125	4.09855789011102\\
309.4375	3.98208381881889\\
310.0625	3.94720610058215\\
310.6875	3.86994581910309\\
311.3125	3.74957626685436\\
311.9375	3.70943232694363\\
};
\end{axis}
\end{tikzpicture}%

==> figs/synthetic_data_mod2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.95686,0.93725,0.86667}%
\definecolor{mycolor2}{rgb}{0.26667,0.44706,0.70980}%
\definecolor{mycolor3}{rgb}{0.16471,0.67059,0.38039}%
\definecolor{mycolor4}{rgb}{0.82745,0.26275,0.30588}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0.0625,
xmax=311.9375,
xlabel={Time [ms]},
ymin=0,
ymax=1.5,
ylabel={$g_2(t)$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,fill=white},
width=\figurewidth,
height=\figureheight
]

\addplot[area legend,solid,draw=mycolor1,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
125.0625	0\\
250	0\\
250	3.1\\
125.0625	3.1\\
125.0625	0\\
}--cycle;
\addplot [color=white!20!black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.0625	0.411423061930525\\
0.6875	0.399155146126664\\
1.3125	0.38543217065335\\
1.9375	0.370281716114185\\
2.5625	0.353720309348686\\
3.1875	0.33615531330612\\
3.8125	0.317652846529486\\
4.4375	0.298521958573446\\
5.0625	0.279071759441763\\
5.6875	0.259564776982558\\
6.3125	0.240503924597639\\
6.9375	0.222218904020645\\
7.5625	0.204966585259398\\
8.1875	0.188922535162485\\
8.8125	0.174356978154467\\
9.4375	0.161009052436101\\
10.0625	0.148821510553604\\
10.6875	0.137709688770885\\
11.3125	0.127167322792634\\
11.9375	0.117024854258379\\
12.5625	0.107352649591596\\
13.1875	0.0982676663449008\\
13.8125	0.0896919580026847\\
14.4375	0.0816489688516792\\
15.0625	0.0741894872993424\\
15.6875	0.067395460224645\\
16.3125	0.0612871858475817\\
16.9375	0.0558637384702781\\
17.5625	0.0511193003807335\\
18.1875	0.0468932788157345\\
18.8125	0.0430666175740776\\
19.4375	0.0395858656248269\\
20.0625	0.0363783859910846\\
20.6875	0.0333913280428996\\
21.3125	0.0306726132969527\\
21.9375	0.0281856548432422\\
22.5625	0.0259098966570092\\
23.1875	0.023857600611494\\
23.8125	0.0220669823237609\\
24.4375	0.0205569451055731\\
25.0625	0.0193368931738334\\
25.6875	0.0183783129284685\\
26.3125	0.0176415380689957\\
26.9375	0.0170716931456026\\
27.5625	0.0166115924139973\\
28.1875	0.016193256576651\\
28.8125	0.0157624548331831\\
29.4375	0.0153036067054957\\
30.0625	0.0148544594260946\\
30.6875	0.0144055884345008\\
31.3125	0.0139443390956084\\
31.9375	0.0134534307042095\\
32.5625	0.0129128057847656\\
33.1875	0.0123256105888556\\
33.8125	0.011727909404111\\
34.4375	0.0111336075007936\\
35.0625	0.010535251900373\\
35.6875	0.00994168429071605\\
36.3125	0.00937667468107527\\
36.9375	0.00886025771825307\\
37.5625	0.00840509568380112\\
38.1875	0.0080125957509119\\
38.8125	0.00768808764782769\\
39.4375	0.0074203641730203\\
40.0625	0.00718969272929198\\
40.6875	0.00698657875656983\\
41.3125	0.0068008560643183\\
41.9375	0.00662190469278717\\
42.5625	0.00644684321502934\\
43.1875	0.00628443848337848\\
43.8125	0.00615016139990456\\
44.4375	0.00603909263112122\\
45.0625	0.00595992585584133\\
45.6875	0.00589898297420934\\
46.3125	0.00583775289169512\\
46.9375	0.00577533129489762\\
47.5625	0.00571194429988366\\
48.1875	0.00564177932190725\\
48.8125	0.00556849781691454\\
49.4375	0.00548976588221951\\
50.0625	0.00541372731923463\\
50.6875	0.00534819087449342\\
51.3125	0.00529367270228883\\
51.9375	0.00526297897291958\\
52.5625	0.00526891016095638\\
53.1875	0.0053104743737716\\
53.8125	0.00539218171205232\\
54.4375	0.00552700991981944\\
55.0625	0.00570937437509762\\
55.6875	0.00592246801493918\\
56.3125	0.00616227873674659\\
56.9375	0.00642752571162752\\
57.5625	0.00673718163608417\\
58.1875	0.00709432826886375\\
58.8125	0.00749398009175517\\
59.4375	0.00792971719370238\\
60.0625	0.00840404299796956\\
60.6875	0.00891277319120553\\
61.3125	0.00944084488719026\\
61.9375	0.00997864021736258\\
62.5625	0.0105238265765682\\
63.1875	0.0110997065264895\\
63.8125	0.011733996426938\\
64.4375	0.012432058711262\\
65.0625	0.0132279889951352\\
65.6875	0.014183711694704\\
66.3125	0.0153311869548701\\
66.9375	0.0166964508185956\\
67.5625	0.0182830480351589\\
68.1875	0.0200793638352479\\
68.8125	0.0220632473157776\\
69.4375	0.0242391261278041\\
70.0625	0.0266597225455648\\
70.6875	0.0293763660636679\\
71.3125	0.0323909300078969\\
71.9375	0.0356875214611241\\
72.5625	0.0392569507641353\\
73.1875	0.0430636949154027\\
73.8125	0.0470548774289048\\
74.4375	0.0510849419592684\\
75.0625	0.0551150905568717\\
75.6875	0.0590272205916338\\
76.3125	0.0628149782080991\\
76.9375	0.0665095078427512\\
77.5625	0.0699426761380577\\
78.1875	0.0730563949147195\\
78.8125	0.0757350303233056\\
79.4375	0.0779476512899168\\
80.0625	0.079774698095947\\
80.6875	0.0811747721380627\\
81.3125	0.0819916851672178\\
81.9375	0.0823946956121991\\
82.5625	0.0824576550074941\\
83.1875	0.0821876284547446\\
83.8125	0.0815422386972942\\
84.4375	0.0807777483246703\\
85.0625	0.0801803444235358\\
85.6875	0.0797801662675168\\
86.3125	0.0795398458724066\\
86.9375	0.0794973606811726\\
87.5625	0.079698246704848\\
88.1875	0.0801318213111966\\
88.8125	0.0808922004052813\\
89.4375	0.0821423051759055\\
90.0625	0.0838559479263137\\
90.6875	0.0858043828098869\\
91.3125	0.0878626169824894\\
91.9375	0.0900449205441755\\
92.5625	0.0923863010637757\\
93.1875	0.0947936751150812\\
93.8125	0.0974406532583359\\
94.4375	0.100188743463068\\
95.0625	0.102920660407322\\
95.6875	0.105520472146941\\
96.3125	0.107932736752837\\
96.9375	0.109966424748533\\
97.5625	0.111552926706137\\
98.1875	0.112417527557486\\
98.8125	0.112393833699616\\
99.4375	0.111644277364103\\
100.0625	0.110249887138734\\
100.6875	0.108309127289255\\
101.3125	0.106033538368294\\
101.9375	0.103835928616902\\
102.5625	0.101903195921573\\
103.1875	0.100191850945559\\
103.8125	0.0984734019706738\\
104.4375	0.0964444048109277\\
105.0625	0.0940368199584223\\
105.6875	0.0911429701284755\\
106.3125	0.0878643086194528\\
106.9375	0.0845136791055527\\
107.5625	0.0812797739957185\\
108.1875	0.0780563828395902\\
108.8125	0.0746502854692005\\
109.4375	0.0710499265206381\\
110.0625	0.0672646370787457\\
110.6875	0.0633949381548091\\
111.3125	0.0594083796693219\\
111.9375	0.055343247843976\\
112.5625	0.0513250668101888\\
113.1875	0.047497390848798\\
113.8125	0.04397040941098\\
114.4375	0.0406740620238384\\
115.0625	0.0375049202728271\\
115.6875	0.0345315609291791\\
116.3125	0.0318558917517905\\
116.9375	0.0294051918837235\\
117.5625	0.0271695480986548\\
118.1875	0.0250824626772145\\
118.8125	0.0231112097425836\\
119.4375	0.0212267160702269\\
120.0625	0.019430248833777\\
120.6875	0.017757941014249\\
121.3125	0.0162294298031013\\
121.9375	0.0148664594321998\\
122.5625	0.0136540450730304\\
123.1875	0.01255891734951\\
123.8125	0.0115820928944589\\
124.4375	0.010736681943804\\
125.0625	0.0100177631371451\\
125.6875	0.00943280884758161\\
126.3125	0.00896856710420782\\
126.9375	0.00859154018553579\\
127.5625	0.00828762894840025\\
128.1875	0.00804594050388401\\
128.8125	0.00786118295545409\\
129.4375	0.00773385557266518\\
130.0625	0.00765421524972167\\
130.6875	0.00759514375958118\\
131.3125	0.00755234327423407\\
131.9375	0.00753042997442262\\
132.5625	0.00754145312233461\\
133.1875	0.00758419825253482\\
133.8125	0.00765875621450384\\
134.4375	0.00776984036944109\\
135.0625	0.00792364541215532\\
135.6875	0.00811547551670096\\
136.3125	0.00832363489304638\\
136.9375	0.00853950202221184\\
137.5625	0.00876475403565291\\
138.1875	0.008983321642033\\
138.8125	0.00915437448862185\\
139.4375	0.00926928879641873\\
140.0625	0.00934226899709817\\
140.6875	0.00937962932034195\\
141.3125	0.00936901019157608\\
141.9375	0.00932269004484402\\
142.5625	0.00924730363026375\\
143.1875	0.00915889761667875\\
143.8125	0.00905505081311484\\
144.4375	0.00895413215193902\\
145.0625	0.0088744073774668\\
145.6875	0.00881235804531465\\
146.3125	0.00876288622011928\\
146.9375	0.00872550823876892\\
147.5625	0.0086925749049777\\
148.1875	0.00864951750339927\\
148.8125	0.0086086827057336\\
149.4375	0.00858172947895802\\
150.0625	0.00857689816976157\\
150.6875	0.00859640289112673\\
151.3125	0.00864594516917825\\
151.9375	0.00873715299142444\\
152.5625	0.00889173987482109\\
153.1875	0.00913978040188248\\
153.8125	0.00949877396566271\\
154.4375	0.00999525963649602\\
155.0625	0.0106324589649516\\
155.6875	0.0113952751447601\\
156.3125	0.0122779655459165\\
156.9375	0.0132911625563625\\
157.5625	0.0144503098120303\\
158.1875	0.015787240437885\\
158.8125	0.0173328760309412\\
159.4375	0.0190715512201553\\
160.0625	0.021011429774671\\
160.6875	0.0231621906814321\\
161.3125	0.0255590642118053\\
161.9375	0.0282359232651817\\
162.5625	0.0312048158965437\\
163.1875	0.0344975134748578\\
163.8125	0.038147873535172\\
164.4375	0.0422086003015342\\
165.0625	0.0466690970299587\\
165.6875	0.0514820299974469\\
166.3125	0.0565128449618086\\
166.9375	0.0617166450908654\\
167.5625	0.0671185172128408\\
168.1875	0.0727243582269826\\
168.8125	0.0785054853334689\\
169.4375	0.084467504765353\\
170.0625	0.0906771222170609\\
170.6875	0.0971091196056529\\
171.3125	0.103679075762819\\
171.9375	0.11018495647347\\
172.5625	0.116629610103177\\
173.1875	0.122893173728937\\
173.8125	0.128802061686985\\
174.4375	0.134130499279385\\
175.0625	0.138663942584904\\
175.6875	0.142497500114135\\
176.3125	0.145924156629821\\
176.9375	0.148413102253648\\
177.5625	0.149898381297782\\
178.1875	0.150477234058752\\
178.8125	0.150200146115369\\
179.4375	0.149349859296246\\
180.0625	0.148052430295621\\
180.6875	0.14621751538796\\
181.3125	0.143780643607431\\
181.9375	0.140973690312954\\
182.5625	0.13795326123256\\
183.1875	0.134579211362348\\
183.8125	0.131078574540931\\
184.4375	0.127651263122125\\
185.0625	0.124426109059883\\
185.6875	0.12168126717296\\
186.3125	0.119401406885144\\
186.9375	0.117770310312263\\
187.5625	0.11710918471995\\
188.1875	0.117621271607326\\
188.8125	0.119376850043918\\
189.4375	0.122141723208955\\
190.0625	0.125622927842492\\
190.6875	0.129967693482692\\
191.3125	0.135344911570296\\
191.9375	0.142143523265819\\
192.5625	0.150699287003156\\
193.1875	0.16113488024432\\
193.8125	0.173454398017286\\
194.4375	0.18781471470118\\
195.0625	0.204159494048248\\
195.6875	0.22247325204526\\
196.3125	0.24281267345182\\
196.9375	0.265326435836757\\
197.5625	0.290332362454064\\
198.1875	0.31818588901411\\
198.8125	0.34917171268698\\
199.4375	0.382560772424188\\
200.0625	0.417291409470477\\
200.6875	0.452547795817587\\
201.3125	0.488114332728121\\
201.9375	0.523000395654494\\
202.5625	0.556472431388276\\
203.1875	0.588730047417856\\
203.8125	0.620273818323982\\
204.4375	0.651031000747717\\
205.0625	0.680372818096899\\
205.6875	0.707606225443017\\
206.3125	0.732827017106835\\
206.9375	0.754467452540676\\
207.5625	0.772791901048145\\
208.1875	0.789091125633525\\
208.8125	0.80443382267971\\
209.4375	0.820563564112236\\
210.0625	0.838046674138389\\
210.6875	0.857607051768185\\
211.3125	0.87893991884145\\
211.9375	0.902275556062391\\
212.5625	0.927343520179662\\
213.1875	0.953804061730962\\
213.8125	0.981308040676793\\
214.4375	1.00975461187508\\
215.0625	1.03858442098666\\
215.6875	1.06610538407548\\
216.3125	1.0907485469935\\
216.9375	1.1101557568342\\
217.5625	1.12263774013855\\
218.1875	1.12924603687117\\
218.8125	1.13178289881122\\
219.4375	1.13057769819833\\
220.0625	1.12643474422265\\
220.6875	1.11803509839451\\
221.3125	1.10407093521388\\
221.9375	1.08416374083829\\
222.5625	1.05930535932155\\
223.1875	1.03009988070445\\
223.8125	0.997784828496149\\
224.4375	0.962318895714993\\
225.0625	0.924184892462593\\
225.6875	0.88326974682037\\
226.3125	0.839758316253187\\
226.9375	0.795306412360211\\
227.5625	0.751043110290533\\
228.1875	0.705808902583042\\
228.8125	0.658967332458514\\
229.4375	0.610855000534084\\
230.0625	0.562081732573958\\
230.6875	0.512517011605036\\
231.3125	0.463076184274984\\
231.9375	0.414406646821579\\
232.5625	0.368263394164646\\
233.1875	0.326037335108133\\
233.8125	0.287685665037485\\
234.4375	0.253272682296725\\
235.0625	0.222573456883271\\
235.6875	0.195572983676456\\
236.3125	0.172005180691548\\
236.9375	0.151751194850546\\
237.5625	0.134517307679934\\
238.1875	0.11968080732206\\
238.8125	0.106791948022242\\
239.4375	0.0956677444786114\\
240.0625	0.0860167949392455\\
240.6875	0.0775531725434443\\
241.3125	0.0701116559357439\\
241.9375	0.0636488591693782\\
242.5625	0.0580852383409088\\
243.1875	0.053291292329192\\
243.8125	0.0491384760600378\\
244.4375	0.0454327488717634\\
245.0625	0.0421196849397363\\
245.6875	0.0391775506010745\\
246.3125	0.0365096615262941\\
246.9375	0.0341636528269652\\
247.5625	0.0321952717785453\\
248.1875	0.0305356976382739\\
248.8125	0.0290734543747776\\
249.4375	0.0277821258064189\\
250.0625	0.0266153590217128\\
250.6875	0.0255163008892081\\
251.3125	0.0245487953453603\\
251.9375	0.0237074024644928\\
252.5625	0.0229352446959846\\
253.1875	0.0221643347827718\\
253.8125	0.0213842755026945\\
254.4375	0.0206299407873438\\
255.0625	0.0199519008520395\\
255.6875	0.0193406233610713\\
256.3125	0.0188047286168336\\
256.9375	0.0183968172529084\\
257.5625	0.0181061265006748\\
258.1875	0.0179079456169034\\
258.8125	0.0177978290914846\\
259.4375	0.0177495528646566\\
260.0625	0.0177230024849673\\
260.6875	0.0177219090319662\\
261.3125	0.0177734887543183\\
261.9375	0.0178957514327331\\
262.5625	0.0181176659442191\\
263.1875	0.0184265920758948\\
263.8125	0.0188689299171425\\
264.4375	0.0194808551706172\\
265.0625	0.020296233600835\\
265.6875	0.0213423971413975\\
266.3125	0.0226222288002804\\
266.9375	0.0241211527760939\\
267.5625	0.0258395610551179\\
268.1875	0.0278848884057969\\
268.8125	0.0303274874978103\\
269.4375	0.0331464756473574\\
270.0625	0.0363298731229475\\
270.6875	0.0398611601283362\\
271.3125	0.0437307020960012\\
271.9375	0.0479217369413445\\
272.5625	0.0523404149084168\\
273.1875	0.0569093151537451\\
273.8125	0.0616481741068219\\
274.4375	0.0666205110671984\\
275.0625	0.0719300169131419\\
275.6875	0.0777097658755167\\
276.3125	0.0839532262532204\\
276.9375	0.0907287183640358\\
277.5625	0.0978941182956479\\
278.1875	0.105200817682361\\
278.8125	0.112549953739007\\
279.4375	0.119702269900329\\
280.0625	0.126557350340592\\
280.6875	0.133100816563261\\
281.3125	0.139312472975951\\
281.9375	0.145101788971365\\
282.5625	0.150309859932216\\
283.1875	0.154769844962768\\
283.8125	0.158253907870921\\
284.4375	0.160694697787105\\
285.0625	0.162204193140315\\
285.6875	0.163068084393717\\
286.3125	0.163325100728929\\
286.9375	0.163052711780675\\
287.5625	0.162430898011866\\
288.1875	0.161619229352054\\
288.8125	0.160945349790276\\
289.4375	0.160503679921607\\
290.0625	0.160096233046403\\
290.6875	0.159823964169453\\
291.3125	0.159816010482698\\
291.9375	0.160476769308255\\
292.5625	0.161711959054187\\
293.1875	0.163171085465818\\
293.8125	0.165060593054078\\
294.4375	0.167203130453666\\
295.0625	0.169170689100328\\
295.6875	0.171208702020318\\
296.3125	0.173542116436773\\
296.9375	0.175998086846543\\
297.5625	0.178212574474724\\
298.1875	0.180163651410046\\
298.8125	0.182486233386894\\
299.4375	0.185204094341689\\
300.0625	0.188077442746147\\
300.6875	0.190813241685992\\
301.3125	0.193303680285139\\
301.9375	0.195564919076143\\
302.5625	0.197285116992912\\
303.1875	0.198337033962225\\
303.8125	0.198985246077761\\
304.4375	0.199455886840251\\
305.0625	0.200051334178477\\
305.6875	0.200710333770926\\
306.3125	0.201207826143005\\
306.9375	0.201503540872208\\
307.5625	0.201857012761832\\
308.1875	0.202129473763663\\
308.8125	0.202139085543443\\
309.4375	0.201786015578267\\
310.0625	0.200640725637813\\
310.6875	0.198059341229944\\
311.3125	0.193520668274757\\
311.9375	0.187600978154846\\
};
\addlegendentry{Ground truth};

\addplot [color=mycolor2,dashed,line width=0.8pt]
  table[row sep=crcr]{%
0.0625	0.200234208860277\\
0.6875	0.202818915300105\\
1.3125	0.202553241753644\\
1.9375	0.203344307958896\\
2.5625	0.204940665028513\\
3.1875	0.204167932407078\\
3.8125	0.204277614613709\\
4.4375	0.206027079469327\\
5.0625	0.205048060447107\\
5.6875	0.2052707335946\\
6.3125	0.206296251881491\\
6.9375	0.205764438018274\\
7.5625	0.205820958691233\\
8.1875	0.206525061390194\\
8.8125	0.204575487603554\\
9.4375	0.204478092822914\\
10.0625	0.204119320901761\\
10.6875	0.201589404110889\\
11.3125	0.200577329765429\\
11.9375	0.199005244183883\\
12.5625	0.197002269901253\\
13.1875	0.194997570783904\\
13.8125	0.192063410138584\\
14.4375	0.190004646242423\\
15.0625	0.185756312272303\\
15.6875	0.183238996890896\\
16.3125	0.179268798708597\\
16.9375	0.177503288446639\\
17.5625	0.173207232297279\\
18.1875	0.170877380974792\\
18.8125	0.165842845474951\\
19.4375	0.161600377789285\\
20.0625	0.15742907820601\\
20.6875	0.154183849830873\\
21.3125	0.14910323407016\\
21.9375	0.146025083646208\\
22.5625	0.142621862747073\\
23.1875	0.13814872225264\\
23.8125	0.134676842671366\\
24.4375	0.130782427711031\\
25.0625	0.127350948554899\\
25.6875	0.124167242994274\\
26.3125	0.120013149017638\\
26.9375	0.116340718397585\\
27.5625	0.113644246701466\\
28.1875	0.110430111828842\\
28.8125	0.107661396678071\\
29.4375	0.105036556580158\\
30.0625	0.101862734088369\\
30.6875	0.0992909696595133\\
31.3125	0.0965137560482209\\
31.9375	0.0945031467323808\\
32.5625	0.0925927085505859\\
33.1875	0.0904730749632431\\
33.8125	0.0886336770228331\\
34.4375	0.0869343114780717\\
35.0625	0.084794680536631\\
35.6875	0.0841473474105647\\
36.3125	0.0822507285641892\\
36.9375	0.0811546942256342\\
37.5625	0.0798568537219653\\
38.1875	0.0787896918498311\\
38.8125	0.0778473869594354\\
39.4375	0.0769150908118158\\
40.0625	0.0760027354212468\\
40.6875	0.0754491325031294\\
41.3125	0.075235657631842\\
41.9375	0.0741346089882055\\
42.5625	0.0732120443053148\\
43.1875	0.0731570540800423\\
43.8125	0.0726525917214775\\
44.4375	0.0724488771300427\\
45.0625	0.0721695759018093\\
45.6875	0.0717901987830965\\
46.3125	0.071632890194562\\
46.9375	0.0712273844412952\\
47.5625	0.0710071038493102\\
48.1875	0.0701980148396455\\
48.8125	0.0703102086266533\\
49.4375	0.0697523077770589\\
50.0625	0.0694237881324618\\
50.6875	0.069331019130356\\
51.3125	0.0688461424765587\\
51.9375	0.067699407415713\\
52.5625	0.0676800114716641\\
53.1875	0.0670489325717912\\
53.8125	0.0666530660260577\\
54.4375	0.0658161223330223\\
55.0625	0.0649929242216939\\
55.6875	0.063812274505478\\
56.3125	0.063079026950495\\
56.9375	0.0621956399400993\\
57.5625	0.0611779080100575\\
58.1875	0.0606493481713841\\
58.8125	0.0594158519943315\\
59.4375	0.0586225876557549\\
60.0625	0.0571559643025097\\
60.6875	0.056085261347047\\
61.3125	0.0550916060151702\\
61.9375	0.054734982751381\\
62.5625	0.0533667917528279\\
63.1875	0.0524459622563092\\
63.8125	0.0513676228420978\\
64.4375	0.0510475134454759\\
65.0625	0.0498510607400965\\
65.6875	0.0494547428958386\\
66.3125	0.04843492223679\\
66.9375	0.0483791096202599\\
67.5625	0.04692460813735\\
68.1875	0.0471179006017193\\
68.8125	0.0465622824264913\\
69.4375	0.0463877029924643\\
70.0625	0.0463181355341917\\
70.6875	0.0461089421910943\\
71.3125	0.0457876960599673\\
71.9375	0.0460235735590628\\
72.5625	0.0459986800173555\\
73.1875	0.0460643108117591\\
73.8125	0.0462910548764585\\
74.4375	0.0466484446395967\\
75.0625	0.0467137589720219\\
75.6875	0.0474059902132709\\
76.3125	0.0476054918397907\\
76.9375	0.0482734634074817\\
77.5625	0.0487487557761487\\
78.1875	0.0489661331386516\\
78.8125	0.0498611776267195\\
79.4375	0.0504492286362455\\
80.0625	0.0509727015465295\\
80.6875	0.0520343577440458\\
81.3125	0.0525783538421389\\
81.9375	0.0532155575666086\\
82.5625	0.0538297165475633\\
83.1875	0.054674152224565\\
83.8125	0.0557847194523876\\
84.4375	0.0559962997260835\\
85.0625	0.0570587988232429\\
85.6875	0.0574935731230554\\
86.3125	0.0583989851723335\\
86.9375	0.059366653709627\\
87.5625	0.0600457715545563\\
88.1875	0.0605102837174844\\
88.8125	0.0611714461460555\\
89.4375	0.0619997476271636\\
90.0625	0.0626964266261198\\
90.6875	0.0642068044494568\\
91.3125	0.064247628403248\\
91.9375	0.0650598853470708\\
92.5625	0.0661355104163427\\
93.1875	0.0676464764744705\\
93.8125	0.0682339300713693\\
94.4375	0.0699527606884813\\
95.0625	0.0714419544190425\\
95.6875	0.0728079722459295\\
96.3125	0.0742826956966908\\
96.9375	0.0756248900759686\\
97.5625	0.0779748491454804\\
98.1875	0.0799912394963962\\
98.8125	0.0834028197501783\\
99.4375	0.0844414452379134\\
100.0625	0.0878924880511135\\
100.6875	0.0903797258632498\\
101.3125	0.0943926113432752\\
101.9375	0.0973278639116358\\
102.5625	0.100438463361963\\
103.1875	0.104054002949319\\
103.8125	0.108639252734451\\
104.4375	0.113336529890702\\
105.0625	0.118093900419705\\
105.6875	0.12362720083455\\
106.3125	0.127814119753358\\
106.9375	0.134244607958616\\
107.5625	0.141521772103668\\
108.1875	0.148189306252118\\
108.8125	0.154484930760067\\
109.4375	0.163144832909152\\
110.0625	0.171531972533042\\
110.6875	0.180098237121984\\
111.3125	0.187739799612285\\
111.9375	0.197610717172215\\
112.5625	0.208283194303739\\
113.1875	0.216901895673236\\
113.8125	0.232028863172037\\
114.4375	0.238666686147336\\
115.0625	0.252923963509164\\
115.6875	0.264243923544317\\
116.3125	0.278874222064124\\
116.9375	0.293156425868798\\
117.5625	0.304961613151331\\
118.1875	0.318375332652762\\
118.8125	0.336300549514411\\
119.4375	0.348875441037292\\
120.0625	0.364471060180068\\
120.6875	0.382303185971392\\
121.3125	0.395969241561528\\
121.9375	0.411615816869036\\
122.5625	0.430436631464511\\
123.1875	0.447826345700702\\
123.8125	0.462993668336749\\
124.4375	0.486950842584352\\
125.0625	0.501932956684904\\
125.6875	0.519372989028023\\
126.3125	0.538133245049701\\
126.9375	0.553630173844768\\
127.5625	0.573264377840669\\
128.1875	0.590943389691366\\
128.8125	0.606058950344911\\
129.4375	0.622460552542303\\
130.0625	0.644174562051838\\
130.6875	0.6538185122778\\
131.3125	0.671987791119924\\
131.9375	0.688521176083896\\
132.5625	0.698075006757452\\
133.1875	0.709493775315833\\
133.8125	0.720450290163357\\
134.4375	0.731401495633586\\
135.0625	0.744022780568225\\
135.6875	0.75226962727058\\
136.3125	0.757570093054938\\
136.9375	0.766232096766182\\
137.5625	0.771027639288504\\
138.1875	0.772353166975665\\
138.8125	0.768362292318331\\
139.4375	0.768977935120583\\
140.0625	0.765770879872424\\
140.6875	0.761523913501551\\
141.3125	0.754943242252586\\
141.9375	0.746806621613662\\
142.5625	0.736793918407794\\
143.1875	0.728994794673414\\
143.8125	0.718842830400925\\
144.4375	0.705150584808046\\
145.0625	0.690442744558907\\
145.6875	0.677778992011168\\
146.3125	0.659459703366433\\
146.9375	0.638922275760633\\
147.5625	0.623682196793364\\
148.1875	0.605815910014649\\
148.8125	0.586335153090585\\
149.4375	0.56760568711044\\
150.0625	0.543791402093315\\
150.6875	0.52437384122168\\
151.3125	0.506165211802053\\
151.9375	0.484832674857217\\
152.5625	0.468506455432342\\
153.1875	0.447183476033395\\
153.8125	0.429435119595673\\
154.4375	0.410027531621777\\
155.0625	0.396573811304009\\
155.6875	0.377968290220868\\
156.3125	0.361962540205679\\
156.9375	0.346985969382217\\
157.5625	0.332747381842163\\
158.1875	0.319921569392565\\
158.8125	0.308188733452846\\
159.4375	0.295496007066003\\
160.0625	0.283741596661342\\
160.6875	0.275444931424159\\
161.3125	0.26582740913552\\
161.9375	0.256604084791332\\
162.5625	0.249193550885717\\
163.1875	0.242267258895104\\
163.8125	0.235640500009376\\
164.4375	0.229964465140149\\
165.0625	0.22523246823068\\
165.6875	0.220095512052517\\
166.3125	0.215470722946221\\
166.9375	0.212220076357359\\
167.5625	0.209212204368279\\
168.1875	0.205869113301598\\
168.8125	0.203157456529148\\
169.4375	0.200894324238287\\
170.0625	0.199128755730581\\
170.6875	0.196708563742942\\
171.3125	0.194327549479318\\
171.9375	0.192700505175329\\
172.5625	0.190479841006036\\
173.1875	0.188051957125858\\
173.8125	0.18620458933464\\
174.4375	0.183651805276621\\
175.0625	0.181238800431736\\
175.6875	0.177588287138877\\
176.3125	0.174827426232676\\
176.9375	0.171434930293935\\
177.5625	0.167495878235372\\
178.1875	0.16355830036385\\
178.8125	0.159304121810989\\
179.4375	0.154838521937368\\
180.0625	0.150720206916782\\
180.6875	0.145787488597523\\
181.3125	0.141318630663279\\
181.9375	0.136476492183823\\
182.5625	0.132401031127346\\
183.1875	0.127861857755248\\
183.8125	0.123957047577258\\
184.4375	0.120398241211734\\
185.0625	0.116562899942425\\
185.6875	0.113683247260823\\
186.3125	0.110050278722946\\
186.9375	0.1077847971623\\
187.5625	0.105841953122885\\
188.1875	0.103933676841807\\
188.8125	0.102406866489428\\
189.4375	0.101021683014521\\
190.0625	0.100110936252046\\
190.6875	0.099543622742543\\
191.3125	0.0993649127394575\\
191.9375	0.0995766086857563\\
192.5625	0.099445817340396\\
193.1875	0.100626511191104\\
193.8125	0.101790294666146\\
194.4375	0.102497168464706\\
195.0625	0.104617560910648\\
195.6875	0.10673587606327\\
196.3125	0.108837311437595\\
196.9375	0.111234504746944\\
197.5625	0.114824798171333\\
198.1875	0.117546725920522\\
198.8125	0.121551555674372\\
199.4375	0.12509302500238\\
200.0625	0.130133257609954\\
200.6875	0.134584345780941\\
201.3125	0.139053851787542\\
201.9375	0.145524069770681\\
202.5625	0.150891219160902\\
203.1875	0.157438180835829\\
203.8125	0.164462789337555\\
204.4375	0.172515868473911\\
205.0625	0.180352975289925\\
205.6875	0.18963693451225\\
206.3125	0.200812228643369\\
206.9375	0.209185301550451\\
207.5625	0.222389237371821\\
208.1875	0.233356891009785\\
208.8125	0.247758220958027\\
209.4375	0.259543947490297\\
210.0625	0.273820340758683\\
210.6875	0.288438718888797\\
211.3125	0.305866019264061\\
211.9375	0.320747949092056\\
212.5625	0.338019151707402\\
213.1875	0.354320955469513\\
213.8125	0.372989327009373\\
214.4375	0.393297654410935\\
215.0625	0.413345280335442\\
215.6875	0.43047494759169\\
216.3125	0.451310794105346\\
216.9375	0.469800879718684\\
217.5625	0.489312849248169\\
218.1875	0.504100190277821\\
218.8125	0.524724977524414\\
219.4375	0.540183182103667\\
220.0625	0.557024516280733\\
220.6875	0.569718552960797\\
221.3125	0.583367795189183\\
221.9375	0.597741035610482\\
222.5625	0.603233650719641\\
223.1875	0.612343190119828\\
223.8125	0.616684810232449\\
224.4375	0.621180383980592\\
225.0625	0.621651737336636\\
225.6875	0.618148332688424\\
226.3125	0.617212220866745\\
226.9375	0.610149660687789\\
227.5625	0.600022608054792\\
228.1875	0.589238772219269\\
228.8125	0.579443858899944\\
229.4375	0.563781895134259\\
230.0625	0.547615153803965\\
230.6875	0.52935393359511\\
231.3125	0.510934493929724\\
231.9375	0.490381983311955\\
232.5625	0.469564326997851\\
233.1875	0.444967635876145\\
233.8125	0.424465611501036\\
234.4375	0.40308521646053\\
235.0625	0.381258677228143\\
235.6875	0.356489430671366\\
236.3125	0.335836241950333\\
236.9375	0.314453562057833\\
237.5625	0.294328988748332\\
238.1875	0.274997785469757\\
238.8125	0.255988430753747\\
239.4375	0.238552549223738\\
240.0625	0.222529477472479\\
240.6875	0.207822054726436\\
241.3125	0.193303646317298\\
241.9375	0.179961523549824\\
242.5625	0.167875539926846\\
243.1875	0.156649362039977\\
243.8125	0.146645119793991\\
244.4375	0.137140074957488\\
245.0625	0.129102562190849\\
245.6875	0.121190725781266\\
246.3125	0.114487603299225\\
246.9375	0.108100272368251\\
247.5625	0.102633435426109\\
248.1875	0.0969636946681655\\
248.8125	0.0932548493209755\\
249.4375	0.0889580398390213\\
250.0625	0.0861397331600092\\
250.6875	0.08312223042891\\
251.3125	0.0798330814274017\\
251.9375	0.0776887178433127\\
252.5625	0.0762833434613065\\
253.1875	0.0744486310758771\\
253.8125	0.0732583483688799\\
254.4375	0.0727363023812304\\
255.0625	0.0718094024851362\\
255.6875	0.0713328241758623\\
256.3125	0.0717316539070768\\
256.9375	0.0713098014881598\\
257.5625	0.0724653676010044\\
258.1875	0.072699602603043\\
258.8125	0.0741160067808685\\
259.4375	0.0752664374844142\\
260.0625	0.0766222960092363\\
260.6875	0.0791024423753861\\
261.3125	0.0805478986773485\\
261.9375	0.0841690321789343\\
262.5625	0.0869663199515039\\
263.1875	0.0903458670783677\\
263.8125	0.0937586581708231\\
264.4375	0.0974781262836672\\
265.0625	0.103445846518155\\
265.6875	0.108104501754993\\
266.3125	0.11456909786075\\
266.9375	0.120973350356017\\
267.5625	0.127746792561892\\
268.1875	0.136019473400354\\
268.8125	0.144037537340405\\
269.4375	0.152297497422682\\
270.0625	0.163225126479037\\
270.6875	0.1718378574229\\
271.3125	0.183067411563277\\
271.9375	0.194171492845177\\
272.5625	0.206762613165831\\
273.1875	0.220160016490026\\
273.8125	0.23604026806155\\
274.4375	0.251354041665724\\
275.0625	0.266433651739075\\
275.6875	0.281350093819316\\
276.3125	0.298666165483885\\
276.9375	0.316387714971495\\
277.5625	0.336288981099964\\
278.1875	0.353624039920306\\
278.8125	0.374200912329937\\
279.4375	0.393240284201701\\
280.0625	0.41361058431308\\
280.6875	0.433774699988419\\
281.3125	0.455869024866735\\
281.9375	0.475740679335218\\
282.5625	0.499300539046055\\
283.1875	0.516559091125489\\
283.8125	0.53654978676671\\
284.4375	0.556522286513232\\
285.0625	0.577021851887123\\
285.6875	0.597889779132602\\
286.3125	0.616830892004248\\
286.9375	0.63649337728286\\
287.5625	0.653823151487134\\
288.1875	0.670265101224824\\
288.8125	0.687188328348043\\
289.4375	0.704098177698337\\
290.0625	0.72012229033291\\
290.6875	0.733098926324416\\
291.3125	0.748774545007603\\
291.9375	0.761300116235049\\
292.5625	0.771429851638223\\
293.1875	0.784209706770775\\
293.8125	0.793695207257685\\
294.4375	0.801468941435372\\
295.0625	0.813102508485531\\
295.6875	0.820950674082663\\
296.3125	0.827018146337667\\
296.9375	0.835142876580003\\
297.5625	0.841198262597998\\
298.1875	0.843071096745107\\
298.8125	0.852231254449613\\
299.4375	0.853261310807784\\
300.0625	0.859803030226885\\
300.6875	0.861114536078414\\
301.3125	0.864370971612213\\
301.9375	0.870762249489088\\
302.5625	0.87321054728635\\
303.1875	0.872807096031048\\
303.8125	0.872004708742442\\
304.4375	0.875308421629549\\
305.0625	0.875869075607204\\
305.6875	0.876428424162719\\
306.3125	0.882340273541118\\
306.9375	0.886408868826734\\
307.5625	0.889549616388658\\
308.1875	0.890396917937606\\
308.8125	0.895943841548033\\
309.4375	0.901165640037286\\
310.0625	0.898650856551466\\
310.6875	0.904021172107792\\
311.3125	0.907043635222621\\
311.9375	0.909543041669241\\
};
\addlegendentry{EP 1 (ADF)};

\addplot [color=mycolor2,solid,line width=0.8pt]
  table[row sep=crcr]{%
0.0625	0.246009529557154\\
0.6875	0.237283847279378\\
1.3125	0.22887385100827\\
1.9375	0.221211304094853\\
2.5625	0.214306153183082\\
3.1875	0.207999703125044\\
3.8125	0.202536152361588\\
4.4375	0.197998754891722\\
5.0625	0.194077250590535\\
5.6875	0.191039883551504\\
6.3125	0.188831107086171\\
6.9375	0.187210098443085\\
7.5625	0.186292710086962\\
8.1875	0.18602092525297\\
8.8125	0.186024350901825\\
9.4375	0.186624003237244\\
10.0625	0.187544821055777\\
10.6875	0.188512760046647\\
11.3125	0.189789345070491\\
11.9375	0.191086861140777\\
12.5625	0.192330627812229\\
13.1875	0.193482548852419\\
13.8125	0.19436855287151\\
14.4375	0.195108352329041\\
15.0625	0.195311521940868\\
15.6875	0.195357558408281\\
16.3125	0.194858783582855\\
16.9375	0.194198142187222\\
17.5625	0.192801238426183\\
18.1875	0.191162201028783\\
18.8125	0.188708258100313\\
19.4375	0.185854594620829\\
20.0625	0.182539574327781\\
20.6875	0.178920231575187\\
21.3125	0.174705192876927\\
21.9375	0.170466376991762\\
22.5625	0.165973453685796\\
23.1875	0.161188301332343\\
23.8125	0.156442219623552\\
24.4375	0.151581927921087\\
25.0625	0.146758232517487\\
25.6875	0.141965399349731\\
26.3125	0.137055324309929\\
26.9375	0.132249499842463\\
27.5625	0.127637614257145\\
28.1875	0.123029716332717\\
28.8125	0.11858067143196\\
29.4375	0.114270302129452\\
30.0625	0.110025371179135\\
30.6875	0.10603301492475\\
31.3125	0.102205099341762\\
31.9375	0.0987022078410329\\
32.5625	0.0954503637020843\\
33.1875	0.0924217846933847\\
33.8125	0.0896936056035123\\
34.4375	0.0872484039676175\\
35.0625	0.0850033601552265\\
35.6875	0.083208919316332\\
36.3125	0.0814807906985622\\
36.9375	0.0800722187800891\\
37.5625	0.0788268989948246\\
38.1875	0.0777750899554112\\
38.8125	0.0768754753291319\\
39.4375	0.0760861775357119\\
40.0625	0.0753828204019784\\
40.6875	0.0747859835626268\\
41.3125	0.0742770913280036\\
41.9375	0.0736934774471727\\
42.5625	0.0731656451347728\\
43.1875	0.072785047252296\\
43.8125	0.0723917577428933\\
44.4375	0.0720917195607985\\
45.0625	0.0718476857058467\\
45.6875	0.0716655601354086\\
46.3125	0.0715943850035048\\
46.9375	0.0715739582233669\\
47.5625	0.0716612715459049\\
48.1875	0.071744857026443\\
48.8125	0.0720270802595084\\
49.4375	0.0722757786069699\\
50.0625	0.0726050453319829\\
50.6875	0.0730020855169814\\
51.3125	0.0733585496223534\\
51.9375	0.0736122725302215\\
52.5625	0.0740071659628468\\
53.1875	0.0742612043153425\\
53.8125	0.0744782724318476\\
54.4375	0.07453192891492\\
55.0625	0.0744708005369529\\
55.6875	0.0742186193356703\\
56.3125	0.0738914853880087\\
56.9375	0.0733854689912963\\
57.5625	0.0726977692035144\\
58.1875	0.0719319447732257\\
58.8125	0.0708906391076874\\
59.4375	0.0697749156453399\\
60.0625	0.0684049602951154\\
60.6875	0.0669820999191031\\
61.3125	0.0654726169725291\\
61.9375	0.0640035047134691\\
62.5625	0.0623020838326495\\
63.1875	0.0606604347711913\\
63.8125	0.0589924442824305\\
64.4375	0.0574976320646678\\
65.0625	0.0558813251847447\\
65.6875	0.0544891999350294\\
66.3125	0.0530547662013271\\
66.9375	0.0519134497846921\\
67.5625	0.0505912005480604\\
68.1875	0.0497313539364825\\
68.8125	0.0488408699676218\\
69.4375	0.0481643417513061\\
70.0625	0.0476485674926109\\
70.6875	0.0472449901073942\\
71.3125	0.0469617759215084\\
71.9375	0.0469416198364195\\
72.5625	0.0470101845899777\\
73.1875	0.0472394352271809\\
73.8125	0.0476393757750189\\
74.4375	0.0481968722246418\\
75.0625	0.0488206109123514\\
75.6875	0.0496794877820701\\
76.3125	0.0505444779891751\\
76.9375	0.0515791137203719\\
77.5625	0.0526406738051366\\
78.1875	0.0536973596499352\\
78.8125	0.0548781131645749\\
79.4375	0.0559884528344926\\
80.0625	0.0570414181615924\\
80.6875	0.0581002021059724\\
81.3125	0.0589869451418133\\
81.9375	0.0597792189371339\\
82.5625	0.0604553457785326\\
83.1875	0.0610534828002855\\
83.8125	0.0615889363408088\\
84.4375	0.061923708680406\\
85.0625	0.0623134476290883\\
85.6875	0.0625833006484649\\
86.3125	0.0629030165577748\\
86.9375	0.0632388910873226\\
87.5625	0.0635612916128987\\
88.1875	0.0638939314656682\\
88.8125	0.0643041689691668\\
89.4375	0.0647972325514912\\
90.0625	0.0653389941283644\\
90.6875	0.0660663134063435\\
91.3125	0.0666676894032213\\
91.9375	0.0674567085112898\\
92.5625	0.0683647209313311\\
93.1875	0.0694150955355356\\
93.8125	0.0704207619705799\\
94.4375	0.0716630598605902\\
95.0625	0.072956975958833\\
95.6875	0.0743221616852152\\
96.3125	0.0757970554153385\\
96.9375	0.0773597965331663\\
97.5625	0.0791701985348876\\
98.1875	0.0810666549237576\\
98.8125	0.0832825206759387\\
99.4375	0.0853590192728099\\
100.0625	0.0879079380751848\\
100.6875	0.0905203536254853\\
101.3125	0.0935116250868563\\
101.9375	0.0965751804067629\\
102.5625	0.0998728556306352\\
103.1875	0.103453682891923\\
103.8125	0.107381913988277\\
104.4375	0.111568941340834\\
105.0625	0.116023893182843\\
105.6875	0.120841495485378\\
106.3125	0.125801588627241\\
106.9375	0.131309109730968\\
107.5625	0.137213526473383\\
108.1875	0.143363415020861\\
108.8125	0.149783805494552\\
109.4375	0.156745239032698\\
110.0625	0.163967409823544\\
110.6875	0.171487794957334\\
111.3125	0.179192974881786\\
111.9375	0.187381092581239\\
112.5625	0.195907314228743\\
113.1875	0.204504638477473\\
113.8125	0.213956130872157\\
114.4375	0.222896285306961\\
115.0625	0.232769520949642\\
115.6875	0.242621291792151\\
116.3125	0.252983204349887\\
116.9375	0.263519995357542\\
117.5625	0.274044540742776\\
118.1875	0.284887766513801\\
118.8125	0.296276806274235\\
119.4375	0.307419076160267\\
120.0625	0.31901112495877\\
120.6875	0.331016593504666\\
121.3125	0.342961255996981\\
121.9375	0.355366108509578\\
122.5625	0.368349077787116\\
123.1875	0.381560104796761\\
123.8125	0.394949741646859\\
124.4375	0.409394511610761\\
125.0625	0.423509213464189\\
125.6875	0.438196317693573\\
126.3125	0.453367243321053\\
126.9375	0.468669741932409\\
127.5625	0.484680626073166\\
128.1875	0.500953598288921\\
128.8125	0.517469781917798\\
129.4375	0.534538286221034\\
130.0625	0.552460009449855\\
130.6875	0.569919967965839\\
131.3125	0.588423492984927\\
131.9375	0.607163935306351\\
132.5625	0.625689419669304\\
133.1875	0.644543150459825\\
133.8125	0.663416510732331\\
134.4375	0.682165683995959\\
135.0625	0.700701964421556\\
135.6875	0.718381052309177\\
136.3125	0.735073194797866\\
136.9375	0.750997545362918\\
137.5625	0.765457878876854\\
138.1875	0.778330002249935\\
138.8125	0.789372850530492\\
139.4375	0.799243881905826\\
140.0625	0.80726475207249\\
140.6875	0.813576254428384\\
141.3125	0.81801142386852\\
141.9375	0.820548714272468\\
142.5625	0.82107111162181\\
143.1875	0.819812644594093\\
143.8125	0.816335597611725\\
144.4375	0.810474916717474\\
145.0625	0.802373675169623\\
145.6875	0.79224786468512\\
146.3125	0.779473606286028\\
146.9375	0.764386967937809\\
147.5625	0.747748578382797\\
148.1875	0.729037852033684\\
148.8125	0.708504931008654\\
149.4375	0.686545422020633\\
150.0625	0.662806361808949\\
150.6875	0.638378919996696\\
151.3125	0.613201813666379\\
151.9375	0.587094631828123\\
152.5625	0.561119449233467\\
153.1875	0.534524298008625\\
153.8125	0.508422124272349\\
154.4375	0.48249690734201\\
155.0625	0.4577395890876\\
155.6875	0.433144758172016\\
156.3125	0.409655009337784\\
156.9375	0.3872042738411\\
157.5625	0.365838345321815\\
158.1875	0.34569079059322\\
158.8125	0.326773611217673\\
159.4375	0.308891483964302\\
160.0625	0.292264719659643\\
160.6875	0.277173146578501\\
161.3125	0.263071715409344\\
161.9375	0.250127710328108\\
162.5625	0.238468071667\\
163.1875	0.227900599117158\\
163.8125	0.218351973709362\\
164.4375	0.209842780724596\\
165.0625	0.202326503563612\\
165.6875	0.19561221613835\\
166.3125	0.189773533316852\\
166.9375	0.184887612018314\\
167.5625	0.180807941983978\\
168.1875	0.177458270951246\\
168.8125	0.17495580660149\\
169.4375	0.173285063860162\\
170.0625	0.172451863918138\\
170.6875	0.172292499568728\\
171.3125	0.172849601899857\\
171.9375	0.174145285416748\\
172.5625	0.175897458883078\\
173.1875	0.178014764821433\\
173.8125	0.180430331104592\\
174.4375	0.182761839638288\\
175.0625	0.18490070971483\\
175.6875	0.186422437849119\\
176.3125	0.187414912125528\\
176.9375	0.187479125175316\\
177.5625	0.186492146414141\\
178.1875	0.18445977287594\\
178.8125	0.181325248454527\\
179.4375	0.177156858222995\\
180.0625	0.172147395805187\\
180.6875	0.166268389527838\\
181.3125	0.159895940625584\\
181.9375	0.153096453553123\\
182.5625	0.14625285065313\\
183.1875	0.139363194942908\\
183.8125	0.132777020250625\\
184.4375	0.126591784862423\\
185.0625	0.12081299172151\\
185.6875	0.115721451803737\\
186.3125	0.111074066364007\\
186.9375	0.107250484673197\\
187.5625	0.104073756299011\\
188.1875	0.101481829869668\\
188.8125	0.099512689958119\\
189.4375	0.0980993937728481\\
190.0625	0.0972673626950776\\
190.6875	0.096961475688412\\
191.3125	0.0971555513660944\\
191.9375	0.0978180435075209\\
192.5625	0.0988104200754488\\
193.1875	0.100361652535844\\
193.8125	0.102254286398717\\
194.4375	0.104420585837506\\
195.0625	0.107115895746324\\
195.6875	0.110135018184858\\
196.3125	0.113473182705621\\
196.9375	0.117165550541212\\
197.5625	0.121314465505717\\
198.1875	0.125650070301743\\
198.8125	0.130422516874603\\
199.4375	0.13540158777244\\
200.0625	0.140804536758893\\
200.6875	0.146363184871205\\
201.3125	0.152127030685174\\
201.9375	0.158304669248816\\
202.5625	0.164492885675296\\
203.1875	0.170930654665094\\
203.8125	0.177502499704778\\
204.4375	0.184255636080087\\
205.0625	0.191025173471172\\
205.6875	0.198027673605217\\
206.3125	0.20534101137327\\
206.9375	0.212398095690306\\
207.5625	0.220214193946326\\
208.1875	0.227942493971551\\
208.8125	0.236349623782273\\
209.4375	0.244762360971494\\
210.0625	0.2538742056275\\
210.6875	0.263506834793991\\
211.3125	0.27401075087595\\
211.9375	0.284890217377328\\
212.5625	0.296752496631044\\
213.1875	0.309333738803006\\
213.8125	0.323024935160332\\
214.4375	0.337802103815191\\
215.0625	0.353545423639017\\
215.6875	0.370088423412457\\
216.3125	0.3879903333638\\
216.9375	0.406765619958026\\
217.5625	0.426632023184397\\
218.1875	0.447086399365075\\
218.8125	0.468750433413345\\
219.4375	0.490674878976865\\
220.0625	0.513113143431259\\
220.6875	0.535445426468923\\
221.3125	0.557737519221964\\
221.9375	0.579663812578525\\
222.5625	0.600257107994824\\
223.1875	0.62004963039449\\
223.8125	0.638163451729911\\
224.4375	0.654620573829419\\
225.0625	0.668789544796847\\
225.6875	0.680294912328457\\
226.3125	0.689210731086463\\
226.9375	0.694533750195227\\
227.5625	0.696151878811099\\
228.1875	0.694006883437936\\
228.8125	0.688110826430034\\
229.4375	0.677948835323391\\
230.0625	0.664053125457387\\
230.6875	0.64652425959046\\
231.3125	0.625819407142148\\
231.9375	0.602135689920706\\
232.5625	0.576033539132967\\
233.1875	0.547646239329195\\
233.8125	0.518140718401795\\
234.4375	0.487566362970497\\
235.0625	0.456446862600945\\
235.6875	0.425001403528416\\
236.3125	0.394360044356845\\
236.9375	0.364432472698372\\
237.5625	0.335749383205253\\
238.1875	0.308517838580315\\
238.8125	0.28286113520501\\
239.4375	0.25902809230916\\
240.0625	0.23704878469706\\
240.6875	0.216908814824172\\
241.3125	0.198431302885815\\
241.9375	0.181668574605555\\
242.5625	0.166550186384219\\
243.1875	0.15293760973608\\
243.8125	0.140782084082549\\
244.4375	0.129895198590902\\
245.0625	0.120303617600049\\
245.6875	0.111742796961855\\
246.3125	0.104262783307693\\
246.9375	0.0976650087113485\\
247.5625	0.0919465172118682\\
248.1875	0.0868840332676572\\
248.8125	0.0826839259683691\\
249.4375	0.0789463038120724\\
250.0625	0.0758767483156706\\
250.6875	0.0731996392095542\\
251.3125	0.0708528629919633\\
251.9375	0.0689787764415486\\
252.5625	0.0674878594634203\\
253.1875	0.0661908477385646\\
253.8125	0.0652088568923565\\
254.4375	0.0645288020178001\\
255.0625	0.0639823141554299\\
255.6875	0.0636793501527886\\
256.3125	0.0636788196071185\\
256.9375	0.0637145510108112\\
257.5625	0.0641586179949543\\
258.1875	0.0646139469265943\\
258.8125	0.0654250858539421\\
259.4375	0.066360845909494\\
260.0625	0.0675087802682622\\
260.6875	0.069039977051463\\
261.3125	0.0706010456668963\\
261.9375	0.0727589486000167\\
262.5625	0.0750217119871217\\
263.1875	0.0776508418509769\\
263.8125	0.0805810135380891\\
264.4375	0.083886295799125\\
265.0625	0.0878888714283329\\
265.6875	0.0920786709134785\\
266.3125	0.0969481448768544\\
266.9375	0.102267984557755\\
267.5625	0.108144335704144\\
268.1875	0.114754564299125\\
268.8125	0.121941448299157\\
269.4375	0.129823159795216\\
270.0625	0.138683869960825\\
270.6875	0.148103349510556\\
271.3125	0.158580521204384\\
271.9375	0.169910597972072\\
272.5625	0.182250841988906\\
273.1875	0.195558604960591\\
273.8125	0.209953503862411\\
274.4375	0.225209917935797\\
275.0625	0.241341606072073\\
275.6875	0.258335289029869\\
276.3125	0.276343454635828\\
276.9375	0.295209486932322\\
277.5625	0.315035920931552\\
278.1875	0.335484295577031\\
278.8125	0.356942109812099\\
279.4375	0.37907606822927\\
280.0625	0.402087355322755\\
280.6875	0.425871636995875\\
281.3125	0.45057270272799\\
281.9375	0.475857846033669\\
282.5625	0.502079144824419\\
283.1875	0.528368513486124\\
283.8125	0.555195382472407\\
284.4375	0.582120000068561\\
285.0625	0.608924257795286\\
285.6875	0.635326934559859\\
286.3125	0.660873570126904\\
286.9375	0.685514061835093\\
287.5625	0.7087772723929\\
288.1875	0.730606296211394\\
288.8125	0.751010259696896\\
289.4375	0.769901951245389\\
290.0625	0.787206542991522\\
290.6875	0.80276699385468\\
291.3125	0.817202505679489\\
291.9375	0.830063720989712\\
292.5625	0.841525889669738\\
293.1875	0.852213602939126\\
293.8125	0.861663594502383\\
294.4375	0.870163270160974\\
295.0625	0.878406180643631\\
295.6875	0.885703762628474\\
296.3125	0.892310058424053\\
296.9375	0.898608693980775\\
297.5625	0.904124262551009\\
298.1875	0.908562405181105\\
298.8125	0.912953189736039\\
299.4375	0.915735363850513\\
300.0625	0.918228172201699\\
300.6875	0.919459115985884\\
301.3125	0.920247375512847\\
301.9375	0.920911472566424\\
302.5625	0.920965798414745\\
303.1875	0.920763711839543\\
303.8125	0.920868441314934\\
304.4375	0.922158215351725\\
305.0625	0.924147769323671\\
305.6875	0.927457790326268\\
306.3125	0.933032230051669\\
306.9375	0.940132604345572\\
307.5625	0.948986747072293\\
308.1875	0.959477123724926\\
308.8125	0.972350478446933\\
309.4375	0.986863024516758\\
310.0625	1.00214580890073\\
310.6875	1.01946059868852\\
311.3125	1.0375793185\\
311.9375	1.05641638307449\\
};
\addlegendentry{EP 20};

\addplot [color=mycolor3,dashed,line width=0.8pt]
  table[row sep=crcr]{%
0.0625	0.290814053918801\\
0.6875	0.286745553053751\\
1.3125	0.27819425652517\\
1.9375	0.271397674157881\\
2.5625	0.266182984978211\\
3.1875	0.256895320440733\\
3.8125	0.249375486903602\\
4.4375	0.245372420526438\\
5.0625	0.236294069208361\\
5.6875	0.229975484880273\\
6.3125	0.225818921390629\\
6.9375	0.218762865485075\\
7.5625	0.213490616920325\\
8.1875	0.210237513120491\\
8.8125	0.201646458760145\\
9.4375	0.197817957376038\\
10.0625	0.194023307659226\\
10.6875	0.186154341917909\\
11.3125	0.182189558625564\\
11.9375	0.177626084813405\\
12.5625	0.172765540926041\\
13.1875	0.16846188608781\\
13.8125	0.162936971261631\\
14.4375	0.159554035824232\\
15.0625	0.152725934028409\\
15.6875	0.149405801783592\\
16.3125	0.144002574807079\\
16.9375	0.142570250375808\\
17.5625	0.137304482826064\\
18.1875	0.135419543840727\\
18.8125	0.129565378017778\\
19.4375	0.125177672586463\\
20.0625	0.121083779217405\\
20.6875	0.118467827378483\\
21.3125	0.113336551326058\\
21.9375	0.11111634534414\\
22.5625	0.108479484333996\\
23.1875	0.104412271382453\\
23.8125	0.10173043863123\\
24.4375	0.0984851048524743\\
25.0625	0.0958467183781146\\
25.6875	0.0935085857207181\\
26.3125	0.0898755953197361\\
26.9375	0.0868365683935195\\
27.5625	0.0849969767263836\\
28.1875	0.0824373930331396\\
28.8125	0.0803768960583411\\
29.4375	0.0784247490250467\\
30.0625	0.075711619114972\\
30.6875	0.0736707566412881\\
31.3125	0.0712907050306872\\
31.9375	0.0697635993714964\\
32.5625	0.0682628100086133\\
33.1875	0.0664097143597376\\
33.8125	0.0647996679537387\\
34.4375	0.0632605285080985\\
35.0625	0.0611003433829209\\
35.6875	0.0606221310519747\\
36.3125	0.0585676563123481\\
36.9375	0.0573691321451781\\
37.5625	0.0558492476305179\\
38.1875	0.0545169076028475\\
38.8125	0.0532517938420608\\
39.4375	0.0519283074202078\\
40.0625	0.0505651077543381\\
40.6875	0.0495388799072532\\
41.3125	0.0488228683438122\\
41.9375	0.0471026290099766\\
42.5625	0.0455484277120105\\
43.1875	0.0448640959662732\\
43.8125	0.0436871827590771\\
44.4375	0.0427918402775862\\
45.0625	0.0418048687939522\\
45.6875	0.0407150273020957\\
46.3125	0.0398368941171153\\
46.9375	0.0387370082932953\\
47.5625	0.03782421464623\\
48.1875	0.0364236911746518\\
48.8125	0.0358562056449086\\
49.4375	0.03475759464687\\
50.0625	0.0338976720937704\\
50.6875	0.0332713124855457\\
51.3125	0.0323831517546881\\
51.9375	0.0310520763236124\\
52.5625	0.0306298318117245\\
53.1875	0.0298119840665283\\
53.8125	0.0292256248284325\\
54.4375	0.0283915895421804\\
55.0625	0.0276363580636469\\
55.6875	0.0267088936542409\\
56.3125	0.026145933844863\\
56.9375	0.025542829573044\\
57.5625	0.0249092434810332\\
58.1875	0.0246379279843785\\
58.8125	0.0239653485202649\\
59.4375	0.0236102294250949\\
60.0625	0.0228733476200571\\
60.6875	0.022411553776385\\
61.3125	0.0220198808301843\\
61.9375	0.0220312391335352\\
62.5625	0.0214436231907997\\
63.1875	0.0211358585509441\\
63.8125	0.0207394983312941\\
64.4375	0.0207974465436625\\
65.0625	0.0203316028406191\\
65.6875	0.0203381255492199\\
66.3125	0.0199678048521046\\
66.9375	0.020161661191771\\
67.5625	0.0195154375463696\\
68.1875	0.0198347315532054\\
68.8125	0.0196974294921208\\
69.4375	0.0197730637553361\\
70.0625	0.0198972021896036\\
70.6875	0.0199222727707672\\
71.3125	0.019863313541889\\
71.9375	0.0201235637266022\\
72.5625	0.0202093134731515\\
73.1875	0.0203322455498491\\
73.8125	0.0205358684952856\\
74.4375	0.0208023331242509\\
75.0625	0.0208675316411856\\
75.6875	0.0213066546556569\\
76.3125	0.0214143441564473\\
76.9375	0.0218000788972695\\
77.5625	0.0220407889741275\\
78.1875	0.0220886392372634\\
78.8125	0.0225589244782189\\
79.4375	0.022803566673321\\
80.0625	0.0229786959836013\\
80.6875	0.0234934669695092\\
81.3125	0.0236233168771246\\
81.9375	0.0237807700564028\\
82.5625	0.0238844007555168\\
83.1875	0.0241105866707296\\
83.8125	0.0244858959530831\\
84.4375	0.0241876958313884\\
85.0625	0.0244468536698666\\
85.6875	0.0242261605435599\\
86.3125	0.0242922289038996\\
86.9375	0.0243573234557291\\
87.5625	0.0241852287131055\\
88.1875	0.0238353825438934\\
88.8125	0.0235796569700062\\
89.4375	0.0233906048555533\\
90.0625	0.0230814554997893\\
90.6875	0.023204531345615\\
91.3125	0.0224423401684857\\
91.9375	0.022084713725952\\
92.5625	0.0218216594466794\\
93.1875	0.0217209830227989\\
93.8125	0.0211227439942152\\
94.4375	0.0210017222724256\\
95.0625	0.0207132128915184\\
95.6875	0.0203187783192142\\
96.3125	0.0199192768001646\\
96.9375	0.0194261042207915\\
97.5625	0.0192394632475919\\
98.1875	0.0188765955327871\\
98.8125	0.0188881361248769\\
99.4375	0.0181271037120301\\
100.0625	0.0180138173811544\\
100.6875	0.0175798676161299\\
101.3125	0.0174734882169227\\
101.9375	0.0170492799860726\\
102.5625	0.0166259785643684\\
103.1875	0.0162691754356735\\
103.8125	0.0160543041529789\\
104.4375	0.015804986586599\\
105.0625	0.0155172723128018\\
105.6875	0.0153092734214478\\
106.3125	0.0148539747584238\\
106.9375	0.0146922381376737\\
107.5625	0.0145932697837596\\
108.1875	0.0143652349274668\\
108.8125	0.0140562615028755\\
109.4375	0.0139847460476953\\
110.0625	0.013836141488436\\
110.6875	0.013667379103055\\
111.3125	0.0133758008445951\\
111.9375	0.0132682464538715\\
112.5625	0.0131960849171776\\
113.1875	0.0129151833508517\\
113.8125	0.0131423007747762\\
114.4375	0.0126546448424828\\
115.0625	0.0127367239879947\\
115.6875	0.0125685611249863\\
116.3125	0.0126114278145578\\
116.9375	0.0125995961800944\\
117.5625	0.0123994010044771\\
118.1875	0.0122885135690442\\
118.8125	0.0124389300256128\\
119.4375	0.0122394404211633\\
120.0625	0.0122084265143774\\
120.6875	0.0122896227869042\\
121.3125	0.012122199084892\\
121.9375	0.0120581090903162\\
122.5625	0.0121534841198449\\
123.1875	0.0121638773692186\\
123.8125	0.0120584520337323\\
124.4375	0.0123847191559884\\
125.0625	0.0122682059069901\\
125.6875	0.0122756915429404\\
126.3125	0.0123495352159748\\
126.9375	0.0122846017585667\\
127.5625	0.012414962149218\\
128.1875	0.0124725316849123\\
128.8125	0.0124398837988708\\
129.4375	0.0124834285023234\\
130.0625	0.0127652583644013\\
130.6875	0.0125877963271348\\
131.3125	0.0127808559254851\\
131.9375	0.0129417747947616\\
132.5625	0.0128713612812467\\
133.1875	0.0129154363833265\\
133.8125	0.0129867631486562\\
134.4375	0.0131051841279435\\
135.0625	0.0133359523513347\\
135.6875	0.013457773350509\\
136.3125	0.0135268242332887\\
136.9375	0.0137809770696141\\
137.5625	0.0139534602383627\\
138.1875	0.0140595758074953\\
138.8125	0.0140289677170053\\
139.4375	0.0142411329664299\\
140.0625	0.014375522079428\\
140.6875	0.0145394139434807\\
141.3125	0.0146812922499837\\
141.9375	0.0148309369629843\\
142.5625	0.0149734736859343\\
143.1875	0.0152830119380287\\
143.8125	0.0155672810521421\\
144.4375	0.0157653007470501\\
145.0625	0.0159843745889988\\
145.6875	0.0163725070040005\\
146.3125	0.0165465880623517\\
146.9375	0.0166581327009274\\
147.5625	0.0171094398958655\\
148.1875	0.0174766116229846\\
148.8125	0.0177989820743552\\
149.4375	0.018212814932588\\
150.0625	0.0183209361976854\\
150.6875	0.0187463433059398\\
151.3125	0.0192902956643582\\
151.9375	0.0196055323078853\\
152.5625	0.0203479028254804\\
153.1875	0.020648018106347\\
153.8125	0.0212644867199076\\
154.4375	0.0216824577964162\\
155.0625	0.0227459493076666\\
155.6875	0.0231660128922243\\
156.3125	0.02384730932423\\
156.9375	0.0246068757008991\\
157.5625	0.0254027480256486\\
158.1875	0.026354542105615\\
158.8125	0.0274293465395678\\
159.4375	0.028192574858718\\
160.0625	0.0289984375270782\\
160.6875	0.0305221530202645\\
161.3125	0.0315748782537428\\
161.9375	0.032546556981382\\
162.5625	0.0339081536673765\\
163.1875	0.0352606396978596\\
163.8125	0.0365154362861544\\
164.4375	0.0379437836669457\\
165.0625	0.0395944606757086\\
165.6875	0.0407857701827499\\
166.3125	0.0419503287014099\\
166.9375	0.0436555211773251\\
167.5625	0.0452694335333037\\
168.1875	0.0463526018477954\\
168.8125	0.0475902301266432\\
169.4375	0.0488990355120512\\
170.0625	0.0503798981071252\\
170.6875	0.0510058856928055\\
171.3125	0.0513897544779898\\
171.9375	0.0523086838874873\\
172.5625	0.0524368127401525\\
173.1875	0.0521880350298172\\
173.8125	0.0525057432259589\\
174.4375	0.0519915256718383\\
175.0625	0.0516643925319878\\
175.6875	0.0499261266432799\\
176.3125	0.0493587765838465\\
176.9375	0.0481716951976204\\
177.5625	0.0464857859776471\\
178.1875	0.044965979379233\\
178.8125	0.0432289627111854\\
179.4375	0.0413862857637288\\
180.0625	0.0400267264602945\\
180.6875	0.0378321319292257\\
181.3125	0.036151396064114\\
181.9375	0.0340666821957006\\
182.5625	0.0326742584827063\\
183.1875	0.0307462129805263\\
183.8125	0.0292883847826895\\
184.4375	0.0279866296773327\\
185.0625	0.0263119582257285\\
185.6875	0.0252426682053211\\
186.3125	0.0234585061278504\\
186.9375	0.0225102364160022\\
187.5625	0.0216027151750498\\
188.1875	0.02054997052491\\
188.8125	0.0195833199280656\\
189.4375	0.0185701778831212\\
190.0625	0.0176995950273733\\
190.6875	0.0168938956763734\\
191.3125	0.016171068948121\\
191.9375	0.0155255296776747\\
192.5625	0.0146704667121253\\
193.1875	0.0142480014712324\\
193.8125	0.0137397230158864\\
194.4375	0.0130334046583714\\
195.0625	0.0127134976193641\\
195.6875	0.0123311697958627\\
196.3125	0.0118989135879429\\
196.9375	0.0115034002635746\\
197.5625	0.0113318039766883\\
198.1875	0.0109315475767469\\
198.8125	0.0107470209907747\\
199.4375	0.0104373054396935\\
200.0625	0.0103401772551622\\
200.6875	0.0101049916376126\\
201.3125	0.00984351729631762\\
201.9375	0.00981352819121726\\
202.5625	0.00960153618179311\\
203.1875	0.00949487716235528\\
203.8125	0.00940107113890386\\
204.4375	0.00937019948199025\\
205.0625	0.00927875371385851\\
205.6875	0.00927712628606523\\
206.3125	0.0093844310922957\\
206.9375	0.00923288488714486\\
207.5625	0.00940073372524301\\
208.1875	0.0093693141017144\\
208.8125	0.00952652692823555\\
209.4375	0.00948422200050579\\
210.0625	0.00956317673748687\\
210.6875	0.00963227171290522\\
211.3125	0.00982445016737978\\
211.9375	0.00985855059759493\\
212.5625	0.00999541811164485\\
213.1875	0.0100698655376781\\
213.8125	0.0102454540658693\\
214.4375	0.0104875150503218\\
215.0625	0.0107134207618191\\
215.6875	0.0108119311900221\\
216.3125	0.0110852220640112\\
216.9375	0.0112707805489025\\
217.5625	0.0115250127034955\\
218.1875	0.0116009149566689\\
218.8125	0.0119750544149733\\
219.4375	0.0121656834103298\\
220.0625	0.0124760922666324\\
220.6875	0.0126594202360227\\
221.3125	0.0129625875473665\\
221.9375	0.0133922279132426\\
222.5625	0.0134709992580099\\
223.1875	0.0138386657266374\\
223.8125	0.0140680734414534\\
224.4375	0.0144311103768514\\
225.0625	0.0146974443803358\\
225.6875	0.0148599192975597\\
226.3125	0.0153314263571559\\
226.9375	0.0155590749845492\\
227.5625	0.0157224846322915\\
228.1875	0.0159860792411609\\
228.8125	0.0164866658491101\\
229.4375	0.0166762001732917\\
230.0625	0.0169603441334586\\
230.6875	0.017188364875452\\
231.3125	0.0175204786518943\\
231.9375	0.0177445573119878\\
232.5625	0.0180219978475429\\
233.1875	0.0179207023689469\\
233.8125	0.0183245148429893\\
234.4375	0.0186432716622956\\
235.0625	0.0188889133333973\\
235.6875	0.018637927110427\\
236.3125	0.0189036148819757\\
236.9375	0.0189364345234419\\
237.5625	0.0190298169587751\\
238.1875	0.0190881201173142\\
238.8125	0.018993215877693\\
239.4375	0.018981587419898\\
240.0625	0.0190283754004998\\
240.6875	0.0191208835636282\\
241.3125	0.0189763570032281\\
241.9375	0.0188336763757533\\
242.5625	0.0187287919968752\\
243.1875	0.0185633047587698\\
243.8125	0.0184596602678384\\
244.4375	0.018210957626276\\
245.0625	0.0181460725220824\\
245.6875	0.0178428005354745\\
246.3125	0.0176838171999813\\
246.9375	0.017380981646603\\
247.5625	0.0171659194786703\\
248.1875	0.0166550055365779\\
248.8125	0.0166452059120638\\
249.4375	0.0162348180035951\\
250.0625	0.0161829800503192\\
250.6875	0.01589983712583\\
251.3125	0.0153817842369004\\
251.9375	0.0151350694372844\\
252.5625	0.015018000312281\\
253.1875	0.0146521990722871\\
253.8125	0.014400239551577\\
254.4375	0.0142647904971922\\
255.0625	0.0139262315800857\\
255.6875	0.0136497143453883\\
256.3125	0.013545210331995\\
256.9375	0.0131596050662602\\
257.5625	0.0131170212381602\\
258.1875	0.0127898600157651\\
258.8125	0.0126842902898895\\
259.4375	0.0124628542446071\\
260.0625	0.0122358440114169\\
260.6875	0.0121781776007818\\
261.3125	0.0118729841504999\\
261.9375	0.0119052179254835\\
262.5625	0.0117350507496172\\
263.1875	0.0116064930729372\\
263.8125	0.0114312254836834\\
264.4375	0.0112518708651457\\
265.0625	0.0113182418450535\\
265.6875	0.0111525702909517\\
266.3125	0.0111494413249588\\
266.9375	0.0110756725321906\\
267.5625	0.0109838271471881\\
268.1875	0.0109858248035423\\
268.8125	0.0109005603933405\\
269.4375	0.0107827833644828\\
270.0625	0.0108415366349007\\
270.6875	0.0106464711495686\\
271.3125	0.0106122470880812\\
271.9375	0.0105137581244745\\
272.5625	0.0104728555234125\\
273.1875	0.0104359506689727\\
273.8125	0.0105138676667892\\
274.4375	0.0105005468310117\\
275.0625	0.0104262359278198\\
275.6875	0.010302214110654\\
276.3125	0.0102851966376913\\
276.9375	0.010255104827635\\
277.5625	0.0103162021177568\\
278.1875	0.0102030808053788\\
278.8125	0.0102462401285038\\
279.4375	0.010184652076487\\
280.0625	0.0101800487091528\\
280.6875	0.0101537840500872\\
281.3125	0.010224144343734\\
281.9375	0.0101759388392588\\
282.5625	0.0103263513625853\\
283.1875	0.0101538623160114\\
283.8125	0.0101389153172452\\
284.4375	0.010141208390475\\
285.0625	0.0101934816611954\\
285.6875	0.0102919992523883\\
286.3125	0.010321379433972\\
286.9375	0.0104224510385111\\
287.5625	0.0104394990237374\\
288.1875	0.0104507642517175\\
288.8125	0.0105289798823892\\
289.4375	0.0106503961144439\\
290.0625	0.0107722723805111\\
290.6875	0.0107880976153699\\
291.3125	0.0109877145019605\\
291.9375	0.0110799090135221\\
292.5625	0.0111065629121112\\
293.1875	0.011312952747628\\
293.8125	0.0114131827679652\\
294.4375	0.0114865515593645\\
295.0625	0.0117920606212748\\
295.6875	0.0119733489331693\\
296.3125	0.0121247423755793\\
296.9375	0.0124208353730828\\
297.5625	0.0126718577273683\\
298.1875	0.0127814143808514\\
298.8125	0.0132675341375396\\
299.4375	0.0134281753972553\\
300.0625	0.0138827221080814\\
300.6875	0.0141362687884479\\
301.3125	0.0145161833379071\\
301.9375	0.0150800829439464\\
302.5625	0.0154897162692151\\
303.1875	0.0157882583168242\\
303.8125	0.0160901195516603\\
304.4375	0.0166175332387101\\
305.0625	0.0170296947670412\\
305.6875	0.0174618038035941\\
306.3125	0.0181928319638642\\
306.9375	0.0188549064795508\\
307.5625	0.0194944761109858\\
308.1875	0.0200399574536334\\
308.8125	0.0208698989463481\\
309.4375	0.0217197705807273\\
310.0625	0.0221964440037485\\
310.6875	0.0231415888589514\\
311.3125	0.0240128301773142\\
311.9375	0.0249121996364924\\
};
\addlegendentry{IHGP 1};

\addplot [color=mycolor3,solid,line width=0.8pt]
  table[row sep=crcr]{%
0.0625	0.192071355415696\\
0.6875	0.186675148049204\\
1.3125	0.181087392049071\\
1.9375	0.176132085468361\\
2.5625	0.171819377442133\\
3.1875	0.16745551633157\\
3.8125	0.163784975271411\\
4.4375	0.161032416861355\\
5.0625	0.158118732245077\\
5.6875	0.156014512451559\\
6.3125	0.154644044844349\\
6.9375	0.1533428914973\\
7.5625	0.152724610472331\\
8.1875	0.152832545409125\\
8.8125	0.15263732102048\\
9.4375	0.153530402692107\\
10.0625	0.154833094675852\\
10.6875	0.155867604604656\\
11.3125	0.157811529351588\\
11.9375	0.159921273240102\\
12.5625	0.162188236508108\\
13.1875	0.164704509217709\\
13.8125	0.167086887922782\\
14.4375	0.169899474704109\\
15.0625	0.171976805543611\\
15.6875	0.174629977684155\\
16.3125	0.176628535308021\\
16.9375	0.179229826660167\\
17.5625	0.180604434312739\\
18.1875	0.182350626524748\\
18.8125	0.182627436508023\\
19.4375	0.182695160385764\\
20.0625	0.182255225638722\\
20.6875	0.181632029521442\\
21.3125	0.179728051114545\\
21.9375	0.17806545114075\\
22.5625	0.175740743253971\\
23.1875	0.172487210527597\\
23.8125	0.169171551620307\\
24.4375	0.165271688772589\\
25.0625	0.161193127556951\\
25.6875	0.156898755011479\\
26.3125	0.151960726001098\\
26.9375	0.146997871314569\\
27.5625	0.142246743367853\\
28.1875	0.13718382987539\\
28.8125	0.132237001436714\\
29.4375	0.127346329149632\\
30.0625	0.122312899054434\\
30.6875	0.11760009497551\\
31.3125	0.112946879015761\\
31.9375	0.108740132603096\\
32.5625	0.104780120086891\\
33.1875	0.100990051167554\\
33.8125	0.0975525897203438\\
34.4375	0.0944283846491467\\
35.0625	0.091424430722988\\
35.6875	0.0891619496235108\\
36.3125	0.0867533783341234\\
36.9375	0.0848556023439216\\
37.5625	0.0831564465093633\\
38.1875	0.0817976471883916\\
38.8125	0.0807550740097845\\
39.4375	0.0800002372033253\\
40.0625	0.0795445783345633\\
40.6875	0.0794973757924756\\
41.3125	0.0798591534968378\\
41.9375	0.0802300271793545\\
42.5625	0.0809374167266649\\
43.1875	0.0821898233804666\\
43.8125	0.0835385516050229\\
44.4375	0.0852236735055685\\
45.0625	0.0870973258875352\\
45.6875	0.0891037009834053\\
46.3125	0.0913302947175009\\
46.9375	0.0935694814976508\\
47.5625	0.0959589692465505\\
48.1875	0.0981467942748367\\
48.8125	0.100715398911047\\
49.4375	0.102949542917648\\
50.0625	0.105172645964757\\
50.6875	0.107330023463498\\
51.3125	0.109073372760447\\
51.9375	0.110205057688211\\
52.5625	0.111507633593773\\
53.1875	0.112114140540502\\
53.8125	0.112400943918269\\
54.4375	0.112033297543388\\
55.0625	0.111230407794304\\
55.6875	0.109824762198361\\
56.3125	0.108228298576701\\
56.9375	0.106176012347889\\
57.5625	0.103704100779925\\
58.1875	0.101143315404404\\
58.8125	0.0979836971313039\\
59.4375	0.0948044249720939\\
60.0625	0.0911661087465394\\
60.6875	0.0876048889653693\\
61.3125	0.0840352064176868\\
61.9375	0.0807313332426194\\
62.5625	0.0770818919736287\\
63.1875	0.073711262091597\\
63.8125	0.0704167376601594\\
64.4375	0.0675521721493625\\
65.0625	0.0645554996360429\\
65.6875	0.0620210180102941\\
66.3125	0.0594805655355576\\
66.9375	0.0574497353634785\\
67.5625	0.0551974728372191\\
68.1875	0.053648052165618\\
68.8125	0.052077018821852\\
69.4375	0.0508101467894571\\
70.0625	0.0497598480955917\\
70.6875	0.0488534113864326\\
71.3125	0.0480935406321095\\
71.9375	0.0476508917288591\\
72.5625	0.0473022466799546\\
73.1875	0.0471334505949708\\
73.8125	0.0471546418014425\\
74.4375	0.0473523049962571\\
75.0625	0.0476150671199035\\
75.6875	0.0481815164938134\\
76.3125	0.0487614529499862\\
76.9375	0.0496050212642938\\
77.5625	0.0505352523154127\\
78.1875	0.0515256791151793\\
78.8125	0.0528300416015996\\
79.4375	0.0541666141380445\\
80.0625	0.0555902092332603\\
80.6875	0.0572694094504381\\
81.3125	0.058874016182948\\
81.9375	0.0605752769431858\\
82.5625	0.0623238337230318\\
83.1875	0.0641910524588644\\
83.8125	0.0661774554694236\\
84.4375	0.0678595051575637\\
85.0625	0.0698297737817794\\
85.6875	0.0715436589031963\\
86.3125	0.0733812889847903\\
86.9375	0.0751783931643127\\
87.5625	0.0767991261970564\\
88.1875	0.0782671917000201\\
88.8125	0.0797472670397843\\
89.4375	0.0812372711534716\\
90.0625	0.0826401028880471\\
90.6875	0.0843165829363564\\
91.3125	0.0854050915520278\\
91.9375	0.0867518744299231\\
92.5625	0.0881653578280685\\
93.1875	0.0897130610741904\\
93.8125	0.0909161210713079\\
94.4375	0.0925107147751538\\
95.0625	0.094013503797328\\
95.6875	0.0954610516474993\\
96.3125	0.0969317197518448\\
96.9375	0.0983403229321921\\
97.5625	0.100048241976256\\
98.1875	0.101623709707392\\
98.8125	0.103587928031428\\
99.4375	0.104813544601775\\
100.0625	0.106701158189003\\
100.6875	0.108263575255804\\
101.3125	0.110185978523226\\
101.9375	0.111754978283838\\
102.5625	0.113308927492641\\
103.1875	0.114922824002066\\
103.8125	0.116694315084524\\
104.4375	0.118398833255996\\
105.0625	0.120016504957384\\
105.6875	0.12169511665936\\
106.3125	0.122962114942439\\
106.9375	0.124577491335254\\
107.5625	0.126219200920629\\
108.1875	0.127592641428026\\
108.8125	0.128755943417409\\
109.4375	0.130215005727468\\
110.0625	0.131471661869491\\
110.6875	0.132615290817746\\
111.3125	0.133463974460018\\
111.9375	0.134546471174027\\
112.5625	0.135613250368062\\
113.1875	0.136225304695423\\
113.8125	0.1376877333236\\
114.4375	0.13776697829306\\
115.0625	0.13884195338654\\
115.6875	0.139394940198474\\
116.3125	0.140324508355758\\
116.9375	0.141149483693291\\
117.5625	0.141636113010236\\
118.1875	0.142357228730257\\
118.8125	0.143701076817662\\
119.4375	0.14447562999931\\
120.0625	0.145745162260594\\
120.6875	0.147429630695406\\
121.3125	0.148799209828927\\
121.9375	0.150601685936389\\
122.5625	0.152985817831461\\
123.1875	0.155450823595075\\
123.8125	0.157943753240758\\
124.4375	0.161717601671979\\
125.0625	0.164841572549432\\
125.6875	0.168616130842031\\
126.3125	0.172954493317562\\
126.9375	0.177402693538681\\
127.5625	0.182805264683291\\
128.1875	0.188524895668346\\
128.8125	0.194513752939097\\
129.4375	0.201198440834693\\
130.0625	0.209038124395606\\
130.6875	0.216092476565605\\
131.3125	0.224654654670561\\
131.9375	0.233569990536969\\
132.5625	0.242173240399213\\
133.1875	0.25143870636012\\
133.8125	0.261037475928662\\
134.4375	0.27095111917208\\
135.0625	0.281303622656446\\
135.6875	0.291218667618455\\
136.3125	0.300736803398864\\
136.9375	0.310552859276041\\
137.5625	0.319560295038945\\
138.1875	0.327635624291802\\
138.8125	0.334335039821316\\
139.4375	0.34091902194704\\
140.0625	0.346040964773015\\
140.6875	0.349970839626712\\
141.3125	0.352393532238655\\
141.9375	0.353337195550011\\
142.5625	0.352680821844427\\
143.1875	0.351027080996938\\
143.8125	0.347646082905963\\
144.4375	0.342377175252325\\
145.0625	0.335666410358011\\
145.6875	0.328097628416933\\
146.3125	0.318543740136845\\
146.9375	0.307669151141078\\
147.5625	0.296778390546355\\
148.1875	0.284769635802015\\
148.8125	0.2719603581851\\
149.4375	0.258882782058437\\
150.0625	0.244828323980896\\
150.6875	0.231400810239539\\
151.3125	0.218257983605943\\
151.9375	0.204900327435184\\
152.5625	0.192610465461241\\
153.1875	0.18003462405364\\
153.8125	0.168418644061269\\
154.4375	0.157053968866838\\
155.0625	0.146988830019105\\
155.6875	0.136723210619369\\
156.3125	0.127303491279218\\
156.9375	0.118528770131536\\
157.5625	0.11038522869473\\
158.1875	0.102971649838468\\
158.8125	0.0962480004273354\\
159.4375	0.0899527760608901\\
160.0625	0.084315155488932\\
160.6875	0.079639716277518\\
161.3125	0.0753067422475449\\
161.9375	0.0715084244858235\\
162.5625	0.0683952329452758\\
163.1875	0.0657698794602218\\
163.8125	0.06357294387529\\
164.4375	0.0618568584279279\\
165.0625	0.0605892548736421\\
165.6875	0.0595554963406633\\
166.3125	0.0588620029096609\\
166.9375	0.0586226781676234\\
167.5625	0.0586505468495003\\
168.1875	0.0588146966248384\\
168.8125	0.0592499213945015\\
169.4375	0.0598976091437963\\
170.0625	0.0607426115778208\\
170.6875	0.0615143503438605\\
171.3125	0.0623038018271936\\
171.9375	0.0632336447762934\\
172.5625	0.0639583706096113\\
173.1875	0.0645204450712417\\
173.8125	0.0650927198080001\\
174.4375	0.0653286030073684\\
175.0625	0.06544900703498\\
175.6875	0.0650797485923869\\
176.3125	0.0648406076221974\\
176.9375	0.0643263108726624\\
177.5625	0.0635798027307008\\
178.1875	0.0627887490811168\\
178.8125	0.0618861972217518\\
179.4375	0.0609309816225664\\
180.0625	0.0601095573223096\\
180.6875	0.0590888374986743\\
181.3125	0.0582573782338417\\
181.9375	0.0573691309597008\\
182.5625	0.0567683191653166\\
183.1875	0.0561012333936777\\
183.8125	0.0557221613665574\\
184.4375	0.0555642231343715\\
185.0625	0.0554619571375509\\
185.6875	0.055809768559424\\
186.3125	0.0561109710940694\\
186.9375	0.0570389925459078\\
187.5625	0.0583027118735406\\
188.1875	0.0598311661839528\\
188.8125	0.0617622059821334\\
189.4375	0.0640389440940153\\
190.0625	0.0667984098710989\\
190.6875	0.0700200898613742\\
191.3125	0.0737438207232923\\
191.9375	0.0779962034001705\\
192.5625	0.0825232995298864\\
193.1875	0.0879727689580348\\
193.8125	0.0938479664442645\\
194.4375	0.0999591262194538\\
195.0625	0.107077147336462\\
195.6875	0.114615536522853\\
196.3125	0.122551452302473\\
196.9375	0.130989482746143\\
197.5625	0.140297797401256\\
198.1875	0.149484499704266\\
198.8125	0.159481544264751\\
199.4375	0.16942166955014\\
200.0625	0.180168517244697\\
200.6875	0.190656661512256\\
201.3125	0.201071034072426\\
201.9375	0.212227283387125\\
202.5625	0.222586722632791\\
203.1875	0.233108942989115\\
203.8125	0.243384495498326\\
204.4375	0.253572784835733\\
205.0625	0.263078895834079\\
205.6875	0.272544089405301\\
206.3125	0.282076006653918\\
206.9375	0.28987480451628\\
207.5625	0.298836205728028\\
208.1875	0.306402391367622\\
208.8125	0.314632478217284\\
209.4375	0.321573215381929\\
210.0625	0.32899712293243\\
210.6875	0.336310995516781\\
211.3125	0.344337019759982\\
211.9375	0.35163091727168\\
212.5625	0.359696275027159\\
213.1875	0.367686440083015\\
213.8125	0.376565479178891\\
214.4375	0.386150961002017\\
215.0625	0.395937597324573\\
215.6875	0.405222365651626\\
216.3125	0.415635658713424\\
216.9375	0.425615560132311\\
217.5625	0.435994257099081\\
218.1875	0.445247683216594\\
218.8125	0.455950056230604\\
219.4375	0.465137898794836\\
220.0625	0.474308976528508\\
220.6875	0.481798467892532\\
221.3125	0.488711246842668\\
221.9375	0.49475646544208\\
222.5625	0.497055206968722\\
223.1875	0.498787997378841\\
223.8125	0.497419544439481\\
224.4375	0.494158784154871\\
225.0625	0.487711885655137\\
225.6875	0.478010225332093\\
226.3125	0.466966479119102\\
226.9375	0.451996599684095\\
227.5625	0.434033715117611\\
228.1875	0.413989479436711\\
228.8125	0.392795886417538\\
229.4375	0.368848693946721\\
230.0625	0.344175751424138\\
230.6875	0.318777623804143\\
231.3125	0.293661787580684\\
231.9375	0.268712443256257\\
232.5625	0.24479832357416\\
233.1875	0.221339158728801\\
233.8125	0.200441316145114\\
234.4375	0.180982167372546\\
235.0625	0.163113945015281\\
235.6875	0.146328224083573\\
236.3125	0.132027060793045\\
236.9375	0.119092209359568\\
237.5625	0.107782227467133\\
238.1875	0.0978490641740945\\
238.8125	0.0890672573176465\\
239.4375	0.0815027924713074\\
240.0625	0.0749851350025878\\
240.6875	0.0693481061910003\\
241.3125	0.0643148024073978\\
241.9375	0.0599725649368652\\
242.5625	0.0562718126903439\\
243.1875	0.0530891630675108\\
243.8125	0.0504367146681297\\
244.4375	0.0481646661251514\\
245.0625	0.0463918653613914\\
245.6875	0.0448801807520404\\
246.3125	0.0437703021654911\\
246.9375	0.042890671566423\\
247.5625	0.0423144259967037\\
248.1875	0.041835502348667\\
248.8125	0.0417951113875338\\
249.4375	0.0417638018333555\\
250.0625	0.0420783346684078\\
250.6875	0.042449879603604\\
251.3125	0.0428569382693021\\
251.9375	0.0435407833217016\\
252.5625	0.0444308080574398\\
253.1875	0.0453154003853423\\
253.8125	0.0463839273223641\\
254.4375	0.0476406022422534\\
255.0625	0.0488895005682013\\
255.6875	0.0502865107811431\\
256.3125	0.0519145674326738\\
256.9375	0.0534595986575661\\
257.5625	0.0553704628527143\\
258.1875	0.0571811532525759\\
258.8125	0.0592862581793578\\
259.4375	0.0614159310161955\\
260.0625	0.0636589529535189\\
260.6875	0.0661838624176782\\
261.3125	0.0685857812199854\\
261.9375	0.0714590650483312\\
262.5625	0.0742449516568628\\
263.1875	0.0771995049649435\\
263.8125	0.0802181574323269\\
264.4375	0.0833474547588232\\
265.0625	0.0869294012947793\\
265.6875	0.0903250336855956\\
266.3125	0.0940829017338481\\
266.9375	0.0978749408307191\\
267.5625	0.101778790967151\\
268.1875	0.105987242525072\\
268.8125	0.110205124939084\\
269.4375	0.114517454485897\\
270.0625	0.119323712168748\\
270.6875	0.123798005319367\\
271.3125	0.128743546191469\\
271.9375	0.13370072982201\\
272.5625	0.138920781754887\\
273.1875	0.144276566372166\\
273.8125	0.150023694823698\\
274.4375	0.155644359922455\\
275.0625	0.161170944395692\\
275.6875	0.166588724740713\\
276.3125	0.172299769424076\\
276.9375	0.177945508426378\\
277.5625	0.183796126947573\\
278.1875	0.1890053101521\\
278.8125	0.194542290559543\\
279.4375	0.199547467485956\\
280.0625	0.204501728808975\\
280.6875	0.209112311775813\\
281.3125	0.21376138908507\\
281.9375	0.217662390640341\\
282.5625	0.221896416760965\\
283.1875	0.224551483984578\\
283.8125	0.227311307849692\\
284.4375	0.229637536764061\\
285.0625	0.231618239536643\\
285.6875	0.233207940220197\\
286.3125	0.233942092172599\\
286.9375	0.234325562109479\\
287.5625	0.23376643339803\\
288.1875	0.232576523662998\\
288.8125	0.23103974095001\\
289.4375	0.229092663959551\\
290.0625	0.226603258277394\\
290.6875	0.22323326100953\\
291.3125	0.220009608349966\\
291.9375	0.215973371180122\\
292.5625	0.211325654447795\\
293.1875	0.206881955259297\\
293.8125	0.201784992320017\\
294.4375	0.196339246636407\\
295.0625	0.191317910260933\\
295.6875	0.185749338613448\\
296.3125	0.179966027717702\\
296.9375	0.174447769374736\\
297.5625	0.168776180730004\\
298.1875	0.162810036411024\\
298.8125	0.157713345962427\\
299.4375	0.152034051647211\\
300.0625	0.147045553401646\\
300.6875	0.141820665376887\\
301.3125	0.136973723176107\\
301.9375	0.13257078627332\\
302.5625	0.128087312754216\\
303.1875	0.1236341771953\\
303.8125	0.119390919494095\\
304.4375	0.115633757572817\\
305.0625	0.111924536895735\\
305.6875	0.108435723720202\\
306.3125	0.105450844632092\\
306.9375	0.10255963428573\\
307.5625	0.0998184142839845\\
308.1875	0.0971692232481535\\
308.8125	0.0949320926828442\\
309.4375	0.0928647157855672\\
310.0625	0.0906819235018561\\
310.6875	0.0890051963599046\\
311.3125	0.0874284683357425\\
311.9375	0.0860210210914498\\
};
\addlegendentry{IHGP 20};

\addplot [color=mycolor4,dashed,line width=0.8pt]
  table[row sep=crcr]{%
0.0625	0.220893549929136\\
0.6875	0.219087596289107\\
1.3125	0.216892832527734\\
1.9375	0.215278385515787\\
2.5625	0.214294211015183\\
3.1875	0.213031379263468\\
3.8125	0.212466672666963\\
4.4375	0.213201933173712\\
5.0625	0.213209187651822\\
5.6875	0.214472526316859\\
6.3125	0.217126348321035\\
6.9375	0.219397963359819\\
7.5625	0.223064992092964\\
8.1875	0.228563363862585\\
8.8125	0.231922693072406\\
9.4375	0.238814108167124\\
10.0625	0.246789037097819\\
10.6875	0.252452570375291\\
11.3125	0.262209093465584\\
11.9375	0.272553157576594\\
12.5625	0.28368832708511\\
13.1875	0.296669747371336\\
13.8125	0.309121754194795\\
14.4375	0.326071437649559\\
15.0625	0.338290831113099\\
15.6875	0.358175453527916\\
16.3125	0.375048151631136\\
16.9375	0.403119124638602\\
17.5625	0.423100554335497\\
18.1875	0.454782013460913\\
18.8125	0.475182575974729\\
19.4375	0.501445289068158\\
20.0625	0.529979492862835\\
20.6875	0.566842931648752\\
21.3125	0.592428114895458\\
21.9375	0.635017463659599\\
22.5625	0.677480817170962\\
23.1875	0.711623880739951\\
23.8125	0.756628992208463\\
24.4375	0.798286424648983\\
25.0625	0.846060007593358\\
25.6875	0.897935099701537\\
26.3125	0.936751344985556\\
26.9375	0.981320909737695\\
27.5625	1.04066601884846\\
28.1875	1.09124018152716\\
28.8125	1.14869659361777\\
29.4375	1.20797627481178\\
30.0625	1.25437588869242\\
30.6875	1.31088287471363\\
31.3125	1.36005856345716\\
31.9375	1.42458915472218\\
32.5625	1.48938221266398\\
33.1875	1.54578631218449\\
33.8125	1.60643560916313\\
34.4375	1.66769042537933\\
35.0625	1.71157492102535\\
35.6875	1.79842410408151\\
36.3125	1.84154656107605\\
36.9375	1.90711264067335\\
37.5625	1.96181540211351\\
38.1875	2.02068508283894\\
38.8125	2.08029094727551\\
39.4375	2.13642150398148\\
40.0625	2.18941043061384\\
40.6875	2.25308395183044\\
41.3125	2.32754707864046\\
41.9375	2.3616828352301\\
42.5625	2.39933883337763\\
43.1875	2.47142159861964\\
43.8125	2.52112024994632\\
44.4375	2.58159470146498\\
45.0625	2.63639387879204\\
45.6875	2.68451532354382\\
46.3125	2.74104183240059\\
46.9375	2.78455668417403\\
47.5625	2.83553244516258\\
48.1875	2.85775006890192\\
48.8125	2.92329452812455\\
49.4375	2.95676030476907\\
50.0625	3.00149377828529\\
50.6875	3.05835201768172\\
51.3125	3.09715800194742\\
51.9375	3.10446684432842\\
52.5625	3.16890023715079\\
53.1875	3.20467479034016\\
53.8125	3.25403216856587\\
54.4375	3.28302276586315\\
55.0625	3.31441126110747\\
55.6875	3.32887797079016\\
56.3125	3.36809741620228\\
56.9375	3.40086839637094\\
57.5625	3.42754526590644\\
58.1875	3.48164915495172\\
58.8125	3.49783274711122\\
59.4375	3.53836829105885\\
60.0625	3.54046497565254\\
60.6875	3.56383137573586\\
61.3125	3.59029082858947\\
61.9375	3.65286568738334\\
62.5625	3.65318972248374\\
63.1875	3.67743048163944\\
63.8125	3.68871447302738\\
64.4375	3.74379764372249\\
65.0625	3.74009931456986\\
65.6875	3.78295962903418\\
66.3125	3.78137179853739\\
66.9375	3.83765104623356\\
67.5625	3.7975035261232\\
68.1875	3.86109683993758\\
68.8125	3.87010616274776\\
69.4375	3.89945269035367\\
70.0625	3.93083829326961\\
70.6875	3.94794791637077\\
71.3125	3.95261329052113\\
71.9375	3.98990989908827\\
72.5625	4.00507312901829\\
73.1875	4.0218569892719\\
73.8125	4.04519142525249\\
74.4375	4.07322098766713\\
75.0625	4.07803842517956\\
75.6875	4.12108751675191\\
76.3125	4.12829669815745\\
76.9375	4.16363452155642\\
77.5625	4.18377773703775\\
78.1875	4.18491073367378\\
78.8125	4.22874327048084\\
79.4375	4.25108921374301\\
80.0625	4.26827194093591\\
80.6875	4.31957995280801\\
81.3125	4.33717610736449\\
81.9375	4.36076520289823\\
82.5625	4.38315164706334\\
83.1875	4.42059948973048\\
83.8125	4.47511107532534\\
84.4375	4.47418168173571\\
85.0625	4.52681724245527\\
85.6875	4.54154911207277\\
86.3125	4.5855255696783\\
86.9375	4.63325445958169\\
87.5625	4.66409298333548\\
88.1875	4.68291143059547\\
88.8125	4.71306851928709\\
89.4375	4.75203913327186\\
90.0625	4.78309940276688\\
90.6875	4.85488710229178\\
91.3125	4.85025244789162\\
91.9375	4.88332172113684\\
92.5625	4.9267617803083\\
93.1875	4.98676679370066\\
93.8125	5.00227723498355\\
94.4375	5.06330753841142\\
95.0625	5.10976635989568\\
95.6875	5.14694392841962\\
96.3125	5.1839865218269\\
96.9375	5.21194643140268\\
97.5625	5.2701387243847\\
98.1875	5.31088834972985\\
98.8125	5.38905127228012\\
99.4375	5.38877361504088\\
100.0625	5.45397965662478\\
100.6875	5.48518424998596\\
101.3125	5.55003830249353\\
101.9375	5.58023343134136\\
102.5625	5.6089617424129\\
103.1875	5.64342139791774\\
103.8125	5.69243083798892\\
104.4375	5.73622558577076\\
105.0625	5.77410260347013\\
105.6875	5.81970938364558\\
106.3125	5.83409798543756\\
106.9375	5.88189850262958\\
107.5625	5.93584646077261\\
108.1875	5.97224873759359\\
108.8125	5.99645839770738\\
109.4375	6.04889249097029\\
110.0625	6.08970795190051\\
110.6875	6.12598517595141\\
111.3125	6.14387858599575\\
111.9375	6.18404302323639\\
112.5625	6.22701464197418\\
113.1875	6.23935437262908\\
113.8125	6.31962092370847\\
114.4375	6.29890770788299\\
115.0625	6.35575216608113\\
115.6875	6.37512134658576\\
116.3125	6.42259851603936\\
116.9375	6.46029866990771\\
117.5625	6.46879165876333\\
118.1875	6.4880776876803\\
118.8125	6.54392217690535\\
119.4375	6.54640334524103\\
120.0625	6.57180505925985\\
120.6875	6.6121189076559\\
121.3125	6.61337126918748\\
121.9375	6.62819330166209\\
122.5625	6.66547532519425\\
123.1875	6.68814202557101\\
123.8125	6.6914604408987\\
124.4375	6.75842041992092\\
125.0625	6.7569183559718\\
125.6875	6.77233040544145\\
126.3125	6.79606663890806\\
126.9375	6.79726997519746\\
127.5625	6.82623952953295\\
128.1875	6.84261925827447\\
128.8125	6.84394904078606\\
129.4375	6.85510328172006\\
130.0625	6.89980273324538\\
130.6875	6.87534122324155\\
131.3125	6.9038211117361\\
131.9375	6.92577686624488\\
132.5625	6.91274548960613\\
133.1875	6.91476426912702\\
133.8125	6.91917579504072\\
134.4375	6.92872963993915\\
135.0625	6.95239606089335\\
135.6875	6.95888009178999\\
136.3125	6.95632199830767\\
136.9375	6.97737694213237\\
137.5625	6.98520514236849\\
138.1875	6.98218800057737\\
138.8125	6.95902939850504\\
139.4375	6.96631197161076\\
140.0625	6.96108834055915\\
140.6875	6.95752194940825\\
141.3125	6.94879890703646\\
141.9375	6.9387124711191\\
142.5625	6.92526129029097\\
143.1875	6.93031721120616\\
143.8125	6.92914483934197\\
144.4375	6.91434686600519\\
145.0625	6.89918514926878\\
145.6875	6.9012426377683\\
146.3125	6.87439797922677\\
146.9375	6.83699372017495\\
147.5625	6.83617011443622\\
148.1875	6.82158450919426\\
148.8125	6.79806003805719\\
149.4375	6.78088957201024\\
150.0625	6.72585290315039\\
150.6875	6.70209740212582\\
151.3125	6.68678374289047\\
151.9375	6.64258614395054\\
152.5625	6.63878875643555\\
153.1875	6.58457860203572\\
153.8125	6.55817170063288\\
154.4375	6.50733298839567\\
155.0625	6.5142788320809\\
155.6875	6.45448399612026\\
156.3125	6.41462777680868\\
156.9375	6.37696944559055\\
157.5625	6.33756226871069\\
158.1875	6.3065280774393\\
158.8125	6.28028610271303\\
159.4375	6.22372198673294\\
160.0625	6.16663488760918\\
160.6875	6.16014867205316\\
161.3125	6.11296602644948\\
161.9375	6.05638149411018\\
162.5625	6.02373167674088\\
163.1875	5.98661815603211\\
163.8125	5.94015430417217\\
164.4375	5.90243282377865\\
165.0625	5.87601652185525\\
165.6875	5.82111135868675\\
166.3125	5.76522880899056\\
166.9375	5.74040105844298\\
167.5625	5.71134355897739\\
168.1875	5.65706821649879\\
168.8125	5.61505297347884\\
169.4375	5.58165264147348\\
170.0625	5.56247359417456\\
170.6875	5.51000474465736\\
171.3125	5.45554063250587\\
171.9375	5.43629588562986\\
172.5625	5.39189276170375\\
173.1875	5.34252011811635\\
173.8125	5.33203428931744\\
174.4375	5.2966183220619\\
175.0625	5.2830812047827\\
175.6875	5.21616907210771\\
176.3125	5.21672345545342\\
176.9375	5.198855211435\\
177.5625	5.16574400895108\\
178.1875	5.14884604773176\\
178.8125	5.12680551197754\\
179.4375	5.10317799054385\\
180.0625	5.1106259467284\\
180.6875	5.07055686730506\\
181.3125	5.0619432317305\\
181.9375	5.02596815339832\\
182.5625	5.03503089870033\\
183.1875	5.00327358801125\\
183.8125	5.00174673200479\\
184.4375	5.00848363802222\\
185.0625	4.97889504202745\\
185.6875	4.99519003960342\\
186.3125	4.94000905349968\\
186.9375	4.95649674625946\\
187.5625	4.97284514890755\\
188.1875	4.96992300597505\\
188.8125	4.97094411599434\\
189.4375	4.96079836142858\\
190.0625	4.96110405248932\\
190.6875	4.96370464457543\\
191.3125	4.9714950713566\\
191.9375	4.98452306815788\\
192.5625	4.96247126896012\\
193.1875	4.99679004223532\\
193.8125	5.01405385130158\\
194.4375	4.99487771839601\\
195.0625	5.03113754140515\\
195.6875	5.05268829366344\\
196.3125	5.06070827393701\\
196.9375	5.06951504741262\\
197.5625	5.11305543136748\\
198.1875	5.11127199182091\\
198.8125	5.1441708043713\\
199.4375	5.14958621394065\\
200.0625	5.19098229743718\\
200.6875	5.20218426352099\\
201.3125	5.2039458212976\\
201.9375	5.24734259781492\\
202.5625	5.25107552708868\\
203.1875	5.2720450315642\\
203.8125	5.29202435712982\\
204.4375	5.32123253660738\\
205.0625	5.33469894937125\\
205.6875	5.36301126854208\\
206.3125	5.40988617685584\\
206.9375	5.4014135612754\\
207.5625	5.45388576889202\\
208.1875	5.46327740313074\\
208.8125	5.50677549335842\\
209.4375	5.50798244207284\\
210.0625	5.52988308972864\\
210.6875	5.54682589608866\\
211.3125	5.58421636792307\\
211.9375	5.58858184452984\\
212.5625	5.60940563424695\\
213.1875	5.6157443444324\\
213.8125	5.63788295345435\\
214.4375	5.66889187040084\\
215.0625	5.69374560132031\\
215.6875	5.69347640313697\\
216.3125	5.72070100987909\\
216.9375	5.73004693263634\\
217.5625	5.74816037736734\\
218.1875	5.73430343041989\\
218.8125	5.76663800266923\\
219.4375	5.76665825941036\\
220.0625	5.78312521452161\\
220.6875	5.77743753840732\\
221.3125	5.78792732647912\\
221.9375	5.81472864024678\\
222.5625	5.78746725046647\\
223.1875	5.80069921360565\\
223.8125	5.79193512314141\\
224.4375	5.80036855271139\\
225.0625	5.7934445070359\\
225.6875	5.77078532826672\\
226.3125	5.78906952248448\\
226.9375	5.77292625547342\\
227.5625	5.74736484828301\\
228.1875	5.73443001606291\\
228.8125	5.75160524842702\\
229.4375	5.72789755664714\\
230.0625	5.71613884590906\\
230.6875	5.69727127353437\\
231.3125	5.69164859049915\\
231.9375	5.67295731945551\\
232.5625	5.66150293178541\\
233.1875	5.60453723723184\\
233.8125	5.61081196966855\\
234.4375	5.6077504792792\\
235.0625	5.59737057311364\\
235.6875	5.52933982168467\\
236.3125	5.52561335928173\\
236.9375	5.49614932493424\\
237.5625	5.47647324596723\\
238.1875	5.4552634061488\\
238.8125	5.41843600644853\\
239.4375	5.39459445112775\\
240.0625	5.38094303224211\\
240.6875	5.37602872435859\\
241.3125	5.34565698816287\\
241.9375	5.31873281912882\\
242.5625	5.29978771559393\\
243.1875	5.27672840577278\\
243.8125	5.26476046498765\\
244.4375	5.23780616249901\\
245.0625	5.23729420104679\\
245.6875	5.20934670555871\\
246.3125	5.2027483681684\\
246.9375	5.18004744614948\\
247.5625	5.17131382100656\\
248.1875	5.12485109850528\\
248.8125	5.14842687264233\\
249.4375	5.11909530532976\\
250.0625	5.14109676379213\\
250.6875	5.13250058060767\\
251.3125	5.09130362037186\\
251.9375	5.08958058411735\\
252.5625	5.10765450153313\\
253.1875	5.08964249901761\\
253.8125	5.08862702686133\\
254.4375	5.10535179866371\\
255.0625	5.09124301659836\\
255.6875	5.08615538766573\\
256.3125	5.10749318795662\\
256.9375	5.08432140219545\\
257.5625	5.11471636492366\\
258.1875	5.09934347449846\\
258.8125	5.11879977173311\\
259.4375	5.11906169153123\\
260.0625	5.11775991653866\\
260.6875	5.14359423347282\\
261.3125	5.12835253732668\\
261.9375	5.1681668881761\\
262.5625	5.17428418457727\\
263.1875	5.18685332118706\\
263.8125	5.19135599345545\\
264.4375	5.19482128910435\\
265.0625	5.23876748924476\\
265.6875	5.24417668693366\\
266.3125	5.27619787746933\\
266.9375	5.29652276596809\\
267.5625	5.31389749083732\\
268.1875	5.34654347869159\\
268.8125	5.36510982696888\\
269.4375	5.37855458145216\\
270.0625	5.42052080096376\\
270.6875	5.42196264318474\\
271.3125	5.44940096187587\\
271.9375	5.46673729769336\\
272.5625	5.49351249807003\\
273.1875	5.5210981870516\\
273.8125	5.56699469848098\\
274.4375	5.59848348161626\\
275.0625	5.62045321653118\\
275.6875	5.63454230930585\\
276.3125	5.66538591149999\\
276.9375	5.69392824065978\\
277.5625	5.73648229498132\\
278.1875	5.75116470591662\\
278.8125	5.78990563407856\\
279.4375	5.81141362501094\\
280.0625	5.84110006962278\\
280.6875	5.86637468732581\\
281.3125	5.90590130137202\\
281.9375	5.92532551127734\\
282.5625	5.97499068492446\\
283.1875	5.97170526794738\\
283.8125	5.99188984345179\\
284.4375	6.01309489187612\\
285.0625	6.04053896858208\\
285.6875	6.07343417893156\\
286.3125	6.09277999351551\\
286.9375	6.12143439785817\\
287.5625	6.1338392542426\\
288.1875	6.14257741463714\\
288.8125	6.15948290198249\\
289.4375	6.18046598609124\\
290.0625	6.19827925097438\\
290.6875	6.19528767307121\\
291.3125	6.21883103661581\\
291.9375	6.22109812635165\\
292.5625	6.20886189374\\
293.1875	6.22202651885932\\
293.8125	6.21385214790951\\
294.4375	6.19714534364439\\
295.0625	6.21351649720685\\
295.6875	6.20535062139558\\
296.3125	6.18792764340793\\
296.9375	6.18851535012305\\
297.5625	6.17714934850692\\
298.1875	6.13926345332694\\
298.8125	6.15363703263541\\
299.4375	6.11382567654338\\
300.0625	6.1122704810133\\
300.6875	6.07591867416242\\
301.3125	6.05238674059328\\
301.9375	6.0487062661956\\
302.5625	6.01756146619589\\
303.1875	5.96583822701589\\
303.8125	5.90919692871861\\
304.4375	5.87673310141821\\
305.0625	5.82329944831172\\
305.6875	5.76671509115281\\
306.3125	5.74144675726777\\
306.9375	5.70078115084514\\
307.5625	5.65096998097962\\
308.1875	5.58409938793568\\
308.8125	5.54363680138649\\
309.4375	5.49843044469516\\
310.0625	5.40651277229276\\
310.6875	5.35901912303073\\
311.3125	5.29712779071008\\
311.9375	5.23186623246214\\
};
\addlegendentry{EKF 1};

\addplot [color=mycolor4,solid,line width=0.8pt]
  table[row sep=crcr]{%
0.0625	3.16547302419734\\
0.6875	3.66783203906039\\
1.3125	4.14471512503559\\
1.9375	4.65601684597092\\
2.5625	5.19474777331\\
3.1875	5.68823287497503\\
3.8125	6.2004596084517\\
4.4375	6.75162276883417\\
5.0625	7.22894173621724\\
5.6875	7.73038096844226\\
6.3125	8.24818273273054\\
6.9375	8.71089926372701\\
7.5625	9.181738394599\\
8.1875	9.66436658158779\\
8.8125	10.0470492546049\\
9.4375	10.4814013833952\\
10.0625	10.8958796875205\\
10.6875	11.2218936947273\\
11.3125	11.5902834507272\\
11.9375	11.9270197127159\\
12.5625	12.2365298232955\\
13.1875	12.5341334920957\\
13.8125	12.7863236562298\\
14.4375	13.0579471456075\\
15.0625	13.2382817476376\\
15.6875	13.4686652016637\\
16.3125	13.6334563142168\\
16.9375	13.8656275303285\\
17.5625	13.992066099443\\
18.1875	14.1772133183878\\
18.8125	14.2482670495587\\
19.4375	14.333904076958\\
20.0625	14.4073264133797\\
20.6875	14.5018332346448\\
21.3125	14.5092288311309\\
21.9375	14.5808767754814\\
22.5625	14.6249076337383\\
23.1875	14.6095978954753\\
23.8125	14.6205319608862\\
24.4375	14.5982130305574\\
25.0625	14.5807663881516\\
25.6875	14.5596253388315\\
26.3125	14.4791887479132\\
26.9375	14.4050436657428\\
27.5625	14.3626696416224\\
28.1875	14.281130285966\\
28.8125	14.2074220906624\\
29.4375	14.1273559925188\\
30.0625	14.0048787539608\\
30.6875	13.9000102271028\\
31.3125	13.7703065182932\\
31.9375	13.6697460961396\\
32.5625	13.562652711895\\
33.1875	13.4314406530151\\
33.8125	13.3045952425522\\
34.4375	13.1747145229252\\
35.0625	13.00682074014\\
35.6875	12.9203475192648\\
36.3125	12.7466383348082\\
36.9375	12.6138014923235\\
37.5625	12.4593829390038\\
38.1875	12.3116910733618\\
38.8125	12.1646995884233\\
39.4375	12.0114614278035\\
40.0625	11.8531594708188\\
40.6875	11.713395111965\\
41.3125	11.5917933324664\\
41.9375	11.4051307745802\\
42.5625	11.2263062846115\\
43.1875	11.1042165964942\\
43.8125	10.9482398667231\\
44.4375	10.8110373834665\\
45.0625	10.6670831590451\\
45.6875	10.5153060267133\\
46.3125	10.3787044764171\\
46.9375	10.2253115875743\\
47.5625	10.0858193119248\\
48.1875	9.90734482234244\\
48.8125	9.7950109311824\\
49.4375	9.63946380821282\\
50.0625	9.50338374973913\\
50.6875	9.38762567340365\\
51.3125	9.24975785192035\\
51.9375	9.07179482992118\\
52.5625	8.9765122842067\\
53.1875	8.84517669179355\\
53.8125	8.73584945685773\\
54.4375	8.60255554943182\\
55.0625	8.47623781713793\\
55.6875	8.33123853173481\\
56.3125	8.22281384470854\\
56.9375	8.10951176998882\\
57.5625	7.99194474571714\\
58.1875	7.91340125572327\\
58.8125	7.78957138426755\\
59.4375	7.70047682159099\\
60.0625	7.56624857642762\\
60.6875	7.46261637193515\\
61.3125	7.36636515008095\\
61.9375	7.3181855040797\\
62.5625	7.19631493567312\\
63.1875	7.107336604111\\
63.8125	7.00589748104981\\
64.4375	6.96064557619321\\
65.0625	6.8476395987309\\
65.6875	6.79353706343108\\
66.3125	6.68954139872642\\
66.9375	6.65692415439677\\
67.5625	6.51388003620267\\
68.1875	6.49521847941584\\
68.8125	6.41557821051675\\
69.4375	6.36219257806813\\
70.0625	6.31366513875255\\
70.6875	6.25131412586122\\
71.3125	6.1773954520453\\
71.9375	6.14290669648393\\
72.5625	6.08575839146885\\
73.1875	6.03279053091593\\
73.8125	5.98940312534142\\
74.4375	5.95338422265439\\
75.0625	5.89381396308356\\
75.6875	5.87848353169279\\
76.3125	5.8257407617569\\
76.9375	5.80575381979966\\
77.5625	5.77104808068881\\
78.1875	5.71761847192901\\
78.8125	5.71222058623466\\
79.4375	5.68529833141049\\
80.0625	5.65453437129394\\
80.6875	5.66191791061819\\
81.3125	5.63479536264199\\
81.9375	5.61562062651879\\
82.5625	5.59667048680782\\
83.1875	5.59509268442443\\
83.8125	5.61282319868059\\
84.4375	5.57349879394286\\
85.0625	5.59178072002449\\
85.6875	5.5715658887765\\
86.3125	5.5831553557128\\
86.9375	5.59976433876224\\
87.5625	5.59989239426441\\
88.1875	5.58866388943416\\
88.8125	5.59028406825956\\
89.4375	5.60204127041112\\
90.0625	5.60661235224971\\
90.6875	5.65405222767086\\
91.3125	5.62378455690447\\
91.9375	5.6332028821113\\
92.5625	5.65410226277284\\
93.1875	5.69273641382934\\
93.8125	5.68666946466155\\
94.4375	5.72783470949823\\
95.0625	5.75483490135201\\
95.6875	5.77308412915323\\
96.3125	5.79188129969469\\
96.9375	5.8021243353259\\
97.5625	5.8436609001464\\
98.1875	5.86810677653852\\
98.8125	5.93097298761661\\
99.4375	5.91507099931507\\
100.0625	5.96589226344662\\
100.6875	5.98289061719991\\
101.3125	6.03432220298383\\
101.9375	6.05128413946308\\
102.5625	6.06724234930293\\
103.1875	6.08942171248395\\
103.8125	6.12666151135859\\
104.4375	6.15905522312207\\
105.0625	6.18588734746611\\
105.6875	6.22085539546836\\
106.3125	6.22483173672591\\
106.9375	6.26269872233468\\
107.5625	6.30705368915646\\
108.1875	6.3341111884612\\
108.8125	6.34923892462714\\
109.4375	6.39295895499987\\
110.0625	6.42529769018752\\
110.6875	6.45334689355605\\
111.3125	6.46321842105654\\
111.9375	6.49565432260098\\
112.5625	6.53113183928374\\
113.1875	6.53612879269464\\
113.8125	6.60941109987193\\
114.4375	6.58169676871512\\
115.0625	6.63190069278067\\
115.6875	6.64473417120232\\
116.3125	6.68591446009071\\
116.9375	6.71746802641612\\
117.5625	6.71991432712479\\
118.1875	6.73333450373019\\
118.8125	6.78354823594165\\
119.4375	6.78042194792795\\
120.0625	6.8004090681293\\
120.6875	6.83547947949864\\
121.3125	6.8315231736886\\
121.9375	6.84129394293929\\
122.5625	6.87370231346318\\
123.1875	6.89157522288352\\
123.8125	6.89016172976725\\
124.4375	6.9526670672499\\
125.0625	6.94663462771234\\
125.6875	6.95766329790234\\
126.3125	6.97713798787601\\
126.9375	6.97411439282182\\
127.5625	6.99902688798541\\
128.1875	7.01140593963469\\
128.8125	7.00878190758571\\
129.4375	7.01609575430458\\
130.0625	7.0571313945608\\
130.6875	7.02889731887565\\
131.3125	7.05383020257169\\
131.9375	7.07229859076546\\
132.5625	7.05576137265171\\
133.1875	7.05438992253527\\
133.8125	7.05549067436282\\
134.4375	7.06181851650909\\
135.0625	7.08236455750153\\
135.6875	7.08575161744826\\
136.3125	7.080140705327\\
136.9375	7.09826633861656\\
137.5625	7.10319600692245\\
138.1875	7.09731713226105\\
138.8125	7.0713124622675\\
139.4375	7.07587997966081\\
140.0625	7.06797220451378\\
140.6875	7.06178365461851\\
141.3125	7.0504847756524\\
141.9375	7.0378762382002\\
142.5625	7.02195184461083\\
143.1875	7.02462508667668\\
143.8125	7.02111016431841\\
144.4375	7.00399633855253\\
145.0625	6.98657009682612\\
145.6875	6.98644357745779\\
146.3125	6.95741527937386\\
146.9375	6.91786078243008\\
147.5625	6.91499436858536\\
148.1875	6.89839105536188\\
148.8125	6.87288217158473\\
149.4375	6.85378251636256\\
150.0625	6.79680979227371\\
150.6875	6.77120681556387\\
151.3125	6.75410006743916\\
151.9375	6.70811574076043\\
152.5625	6.70262354882776\\
153.1875	6.64669979119559\\
153.8125	6.61865308267874\\
154.4375	6.56618765471216\\
155.0625	6.57160848786959\\
155.6875	6.51025620479586\\
156.3125	6.46890184352341\\
156.9375	6.42978493466787\\
157.5625	6.38895404424703\\
158.1875	6.35653976557856\\
158.8125	6.3289567934495\\
159.4375	6.27105856952066\\
160.0625	6.21267110193165\\
160.6875	6.2049613866514\\
161.3125	6.15655212461583\\
161.9375	6.09876483061318\\
162.5625	6.06496305728585\\
163.1875	6.02672389063479\\
163.8125	5.97915623884101\\
164.4375	5.94036672374203\\
165.0625	5.91291929722926\\
165.6875	5.85698792741402\\
166.3125	5.80010522392571\\
166.9375	5.77432755894712\\
167.5625	5.74434212260412\\
168.1875	5.68914410502049\\
168.8125	5.64623972188453\\
169.4375	5.6119802926585\\
170.0625	5.59197579737345\\
170.6875	5.53867824881722\\
171.3125	5.48340549833702\\
171.9375	5.46340001689753\\
172.5625	5.41823737696649\\
173.1875	5.36812129631643\\
173.8125	5.35694097916736\\
174.4375	5.32083032702801\\
175.0625	5.30663334138057\\
175.6875	5.23903879547929\\
176.3125	5.23897894286754\\
176.9375	5.22049926000045\\
177.5625	5.18678155465693\\
178.1875	5.16930495399313\\
178.8125	5.14669733664879\\
179.4375	5.122516523989\\
180.0625	5.12944798321447\\
180.6875	5.08884246557439\\
181.3125	5.07972843780054\\
181.9375	5.04324722893513\\
182.5625	5.05184783792127\\
183.1875	5.01961312993841\\
183.8125	5.01764142193182\\
184.4375	5.0239504452606\\
185.0625	4.99392208367539\\
185.6875	5.00981755315062\\
186.3125	4.95420384225628\\
186.9375	4.97031344554148\\
187.5625	4.98629338767738\\
188.1875	4.98300135189531\\
188.8125	4.98366453880296\\
189.4375	4.97316430477736\\
190.0625	4.97313054026107\\
190.6875	4.97540188340869\\
191.3125	4.98287439331049\\
191.9375	4.99559539738112\\
192.5625	4.97322829376006\\
193.1875	5.00726614925278\\
193.8125	5.02424862830025\\
194.4375	5.00478308397123\\
195.0625	5.04078447463502\\
195.6875	5.06207745474519\\
196.3125	5.06984122549944\\
196.9375	5.07839901828837\\
197.5625	5.12170961938859\\
198.1875	5.1196864603066\\
198.8125	5.15236383276066\\
199.4375	5.15755465146614\\
200.0625	5.19874356924181\\
200.6875	5.2097345497938\\
201.3125	5.21128814012791\\
201.9375	5.25449450645014\\
202.5625	5.25803109727681\\
203.1875	5.27881430234241\\
203.8125	5.2986121293191\\
204.4375	5.32764604706409\\
205.0625	5.34093910183923\\
205.6875	5.36908633370746\\
206.3125	5.41580483804495\\
206.9375	5.40716776830383\\
207.5625	5.45949330514693\\
208.1875	5.46873315615417\\
208.8125	5.51209067744069\\
209.4375	5.51315244171003\\
210.0625	5.53491603622818\\
210.6875	5.55172464375747\\
211.3125	5.58898849317518\\
211.9375	5.5932247489846\\
212.5625	5.61392591338361\\
213.1875	5.6201428154738\\
213.8125	5.64216578996043\\
214.4375	5.67306382484655\\
215.0625	5.69780870006129\\
215.6875	5.69742942319861\\
216.3125	5.72455159004132\\
216.9375	5.73379496862678\\
217.5625	5.75181013436523\\
218.1875	5.73785248156445\\
218.8125	5.77009646706081\\
219.4375	5.7700235731925\\
220.0625	5.78640248988934\\
220.6875	5.78062581691327\\
221.3125	5.79103149181616\\
221.9375	5.81775341374477\\
222.5625	5.79040692336924\\
223.1875	5.80356193777459\\
223.8125	5.79471989859615\\
224.4375	5.80307989083062\\
225.0625	5.7960823199754\\
225.6875	5.77334954542915\\
226.3125	5.79156748327227\\
226.9375	5.77535535726067\\
227.5625	5.74972582174131\\
228.1875	5.73672627628193\\
228.8125	5.75384209051912\\
229.4375	5.73007183476089\\
230.0625	5.71825360643721\\
230.6875	5.69932734045506\\
231.3125	5.69364893772738\\
231.9375	5.67490206726094\\
232.5625	5.66339427852194\\
233.1875	5.60637220444654\\
233.8125	5.61259806029102\\
234.4375	5.60948804797371\\
235.0625	5.59906019357848\\
235.6875	5.53097782999495\\
236.3125	5.52720651683411\\
236.9375	5.49769669124928\\
237.5625	5.47797677679937\\
238.1875	5.456724105839\\
238.8125	5.41985384253563\\
239.4375	5.3959714642832\\
240.0625	5.3822809541425\\
240.6875	5.37732909520082\\
241.3125	5.34691910675243\\
241.9375	5.31995788504849\\
242.5625	5.30097715070615\\
243.1875	5.27788286800856\\
243.8125	5.26588145823084\\
244.4375	5.23889370615877\\
245.0625	5.23835053320458\\
245.6875	5.21037119114293\\
246.3125	5.20374287559588\\
246.9375	5.18101194876533\\
247.5625	5.17224973267435\\
248.1875	5.12575744105847\\
248.8125	5.14930749389012\\
249.4375	5.11994856979459\\
250.0625	5.14192549875638\\
250.6875	5.1333041506627\\
251.3125	5.09208140282194\\
251.9375	5.09033476935199\\
252.5625	5.10838642047587\\
253.1875	5.09035140988034\\
253.8125	5.08931413258528\\
254.4375	5.10601827017488\\
255.0625	5.09188835246199\\
255.6875	5.08678044476729\\
256.3125	5.10809934543975\\
256.9375	5.08490776276957\\
257.5625	5.1152851022128\\
258.1875	5.09989367824887\\
258.8125	5.11933296738017\\
259.4375	5.11957777807075\\
260.0625	5.11825931124571\\
260.6875	5.14407814542397\\
261.3125	5.12882025479679\\
261.9375	5.16862034426847\\
262.5625	5.17472286691527\\
263.1875	5.18727780318059\\
263.8125	5.19176645275446\\
264.4375	5.19521808095641\\
265.0625	5.23915202326376\\
265.6875	5.24454832721735\\
266.3125	5.27655764520692\\
266.9375	5.29687069877257\\
267.5625	5.31423384043141\\
268.1875	5.34686893968961\\
268.8125	5.36542435563995\\
269.4375	5.37885834953704\\
270.0625	5.42081479541157\\
270.6875	5.42224615244649\\
271.3125	5.4496748917483\\
271.9375	5.46700166637127\\
272.5625	5.49376778982078\\
273.1875	5.52134466963052\\
273.8125	5.56723304842469\\
274.4375	5.59871358882999\\
275.0625	5.62067508743852\\
275.6875	5.63475598974448\\
276.3125	5.66559201176831\\
276.9375	5.69412692406981\\
277.5625	5.73667408402818\\
278.1875	5.75134919443067\\
278.8125	5.79008355140985\\
279.4375	5.81158480735211\\
280.0625	5.84126489009804\\
280.6875	5.86653325572347\\
281.3125	5.90605408812275\\
281.9375	5.92547232393059\\
282.5625	5.97513226206196\\
283.1875	5.97184085883073\\
283.8125	5.99202005878122\\
284.4375	6.01321993695462\\
285.0625	6.04065912166376\\
285.6875	6.07354968983096\\
286.3125	6.0928908344133\\
286.9375	6.12154086358269\\
287.5625	6.13394129748261\\
288.1875	6.14267516345465\\
288.8125	6.15957661862249\\
289.4375	6.18055586879876\\
290.0625	6.19836541274006\\
290.6875	6.19537006004913\\
291.3125	6.2189100465582\\
291.9375	6.22117370684062\\
292.5625	6.20893407314894\\
293.1875	6.22209563737959\\
293.8125	6.21391817780002\\
294.4375	6.1972083639167\\
295.0625	6.21357684720731\\
295.6875	6.20540826362832\\
296.3125	6.1879826457961\\
296.9375	6.1885679224324\\
297.5625	6.17719953579103\\
298.1875	6.13931124317839\\
298.8125	6.15368275514565\\
299.4375	6.11386920408153\\
300.0625	6.11231205586356\\
300.6875	6.07595826134468\\
301.3125	6.05242447353864\\
301.9375	6.0487422857596\\
302.5625	6.01759576954527\\
303.1875	5.96587084089037\\
303.8125	5.9092279233342\\
304.4375	5.87676260865049\\
305.0625	5.82332749292939\\
305.6875	5.76674173724983\\
306.3125	5.74147212756992\\
306.9375	5.70080527612335\\
307.5625	5.65099290428051\\
308.1875	5.58412114099971\\
308.8125	5.54365747644008\\
309.4375	5.49845008489953\\
310.0625	5.40653137039923\\
310.6875	5.35903678033906\\
311.3125	5.29714453572906\\
311.9375	5.23188210513826\\
};
\addlegendentry{EKF 20};

\end{axis}
\end{tikzpicture}%

==> figs/synthetic_data_sub.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.95686,0.93725,0.86667}%
\definecolor{mycolor2}{rgb}{0.26667,0.44706,0.70980}%
\definecolor{mycolor3}{rgb}{0.16471,0.67059,0.38039}%
\definecolor{mycolor4}{rgb}{0.82745,0.26275,0.30588}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=125.0625,
xmax=249.75,
xlabel={Time [ms]},
ymin=-0.75,
ymax=0.75,
ylabel={$z_4(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]

\addplot[area legend,solid,draw=mycolor1,fill=mycolor1,forget plot]
table[row sep=crcr] {%
	x	y\\
	125.0625	-0.75\\
	250	-0.75\\
	250	0.75\\
	125.0625	0.75\\
	125.0625	-0.75\\
}--cycle;
\addplot [color=white!20!black,solid,line width=0.8pt,forget plot]
table[row sep=crcr]{%
	125.0625	0.205118982252589\\
	125.375	0.23820514190556\\
	125.6875	0.263341637227355\\
	126	0.277687415765383\\
	126.3125	0.286740581162828\\
	126.625	0.267040786152364\\
	126.9375	0.221647615511488\\
	127.25	0.146525176261474\\
	127.5625	0.0472171896219435\\
	127.875	-0.0551336253846379\\
	128.1875	-0.144488330549898\\
	128.5	-0.200303737254766\\
	128.8125	-0.228160496261312\\
	129.125	-0.231098432275842\\
	129.4375	-0.184367156141375\\
	129.75	-0.096205728643435\\
	130.0625	0.00126494441556835\\
	130.375	0.0816186392720853\\
	130.6875	0.132324360632813\\
	131	0.151489342027161\\
	131.3125	0.145873771007378\\
	131.625	0.125118456975176\\
	131.9375	0.0969423536164265\\
	132.25	0.0698031969726955\\
	132.5625	0.0485064246147598\\
	132.875	0.0363147815324181\\
	133.1875	0.03081998961104\\
	133.5	0.0336376307660649\\
	133.8125	0.0385045507973375\\
	134.125	0.0510653064640213\\
	134.4375	0.0486713461269998\\
	134.75	0.0405588315929761\\
	135.0625	0.0274559737731024\\
	135.375	-0.0250241813152343\\
	135.6875	-0.102440391844615\\
	136	-0.188658787257528\\
	136.3125	-0.253198873333423\\
	136.625	-0.285230704522834\\
	136.9375	-0.257373908888171\\
	137.25	-0.19995739381289\\
	137.5625	-0.140806425672918\\
	137.875	-0.0466329548306576\\
	138.1875	0.0607491898464802\\
	138.5	0.161141145488788\\
	138.8125	0.220016112710969\\
	139.125	0.253136123136588\\
	139.4375	0.25093434794873\\
	139.75	0.218249638853857\\
	140.0625	0.156507876617182\\
	140.375	0.0632714267519753\\
	140.6875	-0.0508296641043468\\
	141	-0.169219056998276\\
	141.3125	-0.260935954220284\\
	141.625	-0.302981346597017\\
	141.9375	-0.305255942716482\\
	142.25	-0.279493122839063\\
	142.5625	-0.211712928525595\\
	142.875	-0.132060321565052\\
	143.1875	-0.0400978876422759\\
	143.5	0.0753479461006308\\
	143.8125	0.203882767649943\\
	144.125	0.31671726247188\\
	144.4375	0.402164267300152\\
	144.75	0.452076499257247\\
	145.0625	0.449338219887512\\
	145.375	0.37160050257769\\
	145.6875	0.225585292626693\\
	146	0.0455388720241527\\
	146.3125	-0.140811791315121\\
	146.625	-0.29135309682117\\
	146.9375	-0.372420072206687\\
	147.25	-0.393489123969177\\
	147.5625	-0.346956866329626\\
	147.875	-0.251641658910196\\
	148.1875	-0.142654520828802\\
	148.5	-0.043729610621938\\
	148.8125	0.0421362133158703\\
	149.125	0.100864622084372\\
	149.4375	0.128963603975096\\
	149.75	0.146392032904169\\
	150.0625	0.154361362446781\\
	150.375	0.108593246683086\\
	150.6875	0.0170698287454879\\
	151	-0.0850314356460416\\
	151.3125	-0.193042596886031\\
	151.625	-0.302088157500195\\
	151.9375	-0.381862577070799\\
	152.25	-0.423757715405421\\
	152.5625	-0.399061735202279\\
	152.875	-0.293848583726354\\
	153.1875	-0.153064747967912\\
	153.5	0.00296342234262867\\
	153.8125	0.179296600110416\\
	154.125	0.347522755401095\\
	154.4375	0.463777502584313\\
	154.75	0.539403790674615\\
	155.0625	0.563720622742388\\
	155.375	0.52812718167057\\
	155.6875	0.451790914266204\\
	156	0.33139413104752\\
	156.3125	0.187665597752634\\
	156.625	0.0256065880523742\\
	156.9375	-0.138587468948685\\
	157.25	-0.293121265737003\\
	157.5625	-0.417107091802175\\
	157.875	-0.502424579175887\\
	158.1875	-0.52566349997654\\
	158.5	-0.488011408156543\\
	158.8125	-0.408671712183797\\
	159.125	-0.302530332229535\\
	159.4375	-0.197436252450027\\
	159.75	-0.0987620503247099\\
	160.0625	-0.00960120910385713\\
	160.375	0.0425953901721266\\
	160.6875	0.0635584193310583\\
	161	0.0446264589972912\\
	161.3125	0.0185233753185125\\
	161.625	0.0122434410723323\\
	161.9375	0.0342306316960237\\
	162.25	0.071302082666594\\
	162.5625	0.106954984471873\\
	162.875	0.157129756025654\\
	163.1875	0.181085991372307\\
	163.5	0.195657445443598\\
	163.8125	0.191004016628287\\
	164.125	0.159035168384068\\
	164.4375	0.125569853647786\\
	164.75	0.0633138880303364\\
	165.0625	0.000100696486735206\\
	165.375	-0.0621981341556932\\
	165.6875	-0.117831806129822\\
	166	-0.157076647188849\\
	166.3125	-0.1808948346697\\
	166.625	-0.174189114359136\\
	166.9375	-0.133054809548044\\
	167.25	-0.058502664429671\\
	167.5625	0.0411890750991965\\
	167.875	0.130327778972753\\
	168.1875	0.215951509144206\\
	168.5	0.284085563484893\\
	168.8125	0.300953219558117\\
	169.125	0.250098338625037\\
	169.4375	0.166391407521315\\
	169.75	0.0572241890019465\\
	170.0625	-0.062741155423788\\
	170.375	-0.182532380679626\\
	170.6875	-0.275807466337073\\
	171	-0.317361388017808\\
	171.3125	-0.318042530151187\\
	171.625	-0.30074514872787\\
	171.9375	-0.257131789224878\\
	172.25	-0.179114115523725\\
	172.5625	-0.0836840673739427\\
	172.875	-0.0271000661560671\\
	173.1875	0.00940354617099377\\
	173.5	0.0309373456979625\\
	173.8125	0.0475555514659935\\
	174.125	0.0598060085703837\\
	174.4375	0.0653515006474257\\
	174.75	0.060399354240962\\
	175.0625	0.0458975828605366\\
	175.375	0.0389073933483089\\
	175.6875	0.0470511955306753\\
	176	0.0466027889966151\\
	176.3125	0.04020852122502\\
	176.625	0.00848659348884393\\
	176.9375	-0.0306426893293477\\
	177.25	-0.0690933471199705\\
	177.5625	-0.10259387029351\\
	177.875	-0.113971757049135\\
	178.1875	-0.104389160072246\\
	178.5	-0.0913244780580263\\
	178.8125	-0.0674630097839363\\
	179.125	-0.0491690536184406\\
	179.4375	-0.0465578967125926\\
	179.75	-0.052648160111487\\
	180.0625	-0.0515185607939616\\
	180.375	-0.0453823890853853\\
	180.6875	-0.0337306044907685\\
	181	-0.0084284176522692\\
	181.3125	0.0290858116444131\\
	181.625	0.0773106919712529\\
	181.9375	0.121075328681339\\
	182.25	0.14438991477284\\
	182.5625	0.158949167757859\\
	182.875	0.157364306581382\\
	183.1875	0.144129466455792\\
	183.5	0.14659343831151\\
	183.8125	0.173035296866421\\
	184.125	0.204374515777157\\
	184.4375	0.232734323001256\\
	184.75	0.21810469938071\\
	185.0625	0.161792093944327\\
	185.375	0.0811571012570318\\
	185.6875	-0.0200482870680009\\
	186	-0.124100263451694\\
	186.3125	-0.194144171128433\\
	186.625	-0.232179071920898\\
	186.9375	-0.24336978405832\\
	187.25	-0.234976910093722\\
	187.5625	-0.211087831464275\\
	187.875	-0.163823997891237\\
	188.1875	-0.0960957985809782\\
	188.5	-0.0198498844745692\\
	188.8125	0.0636316310231615\\
	189.125	0.133650933337311\\
	189.4375	0.183961121731503\\
	189.75	0.218748717329501\\
	190.0625	0.211020615524504\\
	190.375	0.160284486861862\\
	190.6875	0.0726829768799624\\
	191	-0.0376723027279573\\
	191.3125	-0.149679623382874\\
	191.625	-0.233635308433705\\
	191.9375	-0.279971854323939\\
	192.25	-0.262807075911031\\
	192.5625	-0.199733502905158\\
	192.875	-0.133551704854359\\
	193.1875	-0.0720084208236128\\
	193.5	-0.0142158538195885\\
	193.8125	0.0279790550953718\\
	194.125	0.0649376464663271\\
	194.4375	0.113648072684977\\
	194.75	0.15934109289886\\
	195.0625	0.209703829867729\\
	195.375	0.255111459551949\\
	195.6875	0.274356078091517\\
	196	0.259416017395254\\
	196.3125	0.215637019201986\\
	196.625	0.128692836235868\\
	196.9375	0.0130129435815458\\
	197.25	-0.110806950404916\\
	197.5625	-0.262190901065221\\
	197.875	-0.404209205751859\\
	198.1875	-0.513341014464652\\
	198.5	-0.556631061586321\\
	198.8125	-0.532167949597912\\
	199.125	-0.470088697156004\\
	199.4375	-0.358821425057014\\
	199.75	-0.203389424048862\\
	200.0625	-0.0521373417960497\\
	200.375	0.102441457840583\\
	200.6875	0.244088414426392\\
	201	0.354416538574136\\
	201.3125	0.430439570368608\\
	201.625	0.488464439742017\\
	201.9375	0.510752072623698\\
	202.25	0.47630735209901\\
	202.5625	0.40101887104867\\
	202.875	0.29339283002786\\
	203.1875	0.188455971451738\\
	203.5	0.0837158303900395\\
	203.8125	-0.0225483462759983\\
	204.125	-0.148614724697647\\
	204.4375	-0.263608754207376\\
	204.75	-0.363982714351335\\
	205.0625	-0.4450187748477\\
	205.375	-0.5037717926972\\
	205.6875	-0.510687534437672\\
	206	-0.462500722531742\\
	206.3125	-0.354535837261101\\
	206.625	-0.203270733682368\\
	206.9375	-0.00967082608087661\\
	207.25	0.182085735349816\\
	207.5625	0.356600100859689\\
	207.875	0.50299821629495\\
	208.1875	0.580008493099989\\
	208.5	0.579464145335918\\
	208.8125	0.516297822117474\\
	209.125	0.411095802960739\\
	209.4375	0.267518855630416\\
	209.75	0.105719966526233\\
	210.0625	-0.0424808109424454\\
	210.375	-0.141261462787311\\
	210.6875	-0.207261453296864\\
	211	-0.228069905895749\\
	211.3125	-0.209343044809651\\
	211.625	-0.141825168714982\\
	211.9375	-0.0349887712655004\\
	212.25	0.101262163623513\\
	212.5625	0.232217022679253\\
	212.875	0.333458327611778\\
	213.1875	0.368056245089781\\
	213.5	0.318524019658106\\
	213.8125	0.204522563200743\\
	214.125	0.050792335314098\\
	214.4375	-0.128083378547933\\
	214.75	-0.296282206464268\\
	215.0625	-0.428987404801982\\
	215.375	-0.507650024973951\\
	215.6875	-0.530381191515029\\
	216	-0.477975759722054\\
	216.3125	-0.372281479189192\\
	216.625	-0.234984902358203\\
	216.9375	-0.0733517961256007\\
	217.25	0.0774867617239907\\
	217.5625	0.208867700632226\\
	217.875	0.306487118383945\\
	218.1875	0.34876615895445\\
	218.5	0.338674431552063\\
	218.8125	0.303855099963629\\
	219.125	0.240612464379099\\
	219.4375	0.146010711819703\\
	219.75	0.0258674717589739\\
	220.0625	-0.105709908288297\\
	220.375	-0.199120739013786\\
	220.6875	-0.285195733671113\\
	221	-0.360439183317324\\
	221.3125	-0.420396460159476\\
	221.625	-0.431325387715416\\
	221.9375	-0.389156077339183\\
	222.25	-0.292508048326998\\
	222.5625	-0.15353806965401\\
	222.875	0.0129873482594668\\
	223.1875	0.176662806495634\\
	223.5	0.315294890777877\\
	223.8125	0.423472189419639\\
	224.125	0.481897360905957\\
	224.4375	0.478398411834878\\
	224.75	0.403262017964141\\
	225.0625	0.281645042696576\\
	225.375	0.09765126718069\\
	225.6875	-0.118523174380737\\
	226	-0.324493032936166\\
	226.3125	-0.515915118672664\\
	226.625	-0.644473533236093\\
	226.9375	-0.682345964755911\\
	227.25	-0.625880892037007\\
	227.5625	-0.473816666837855\\
	227.875	-0.246233902970923\\
	228.1875	-0.0172445335549689\\
	228.5	0.20285943977546\\
	228.8125	0.39041074558864\\
	229.125	0.533493066431737\\
	229.4375	0.583822482476\\
	229.75	0.541503545796955\\
	230.0625	0.429465863782578\\
	230.375	0.261864397941463\\
	230.6875	0.102438172085749\\
	231	-0.0408839285866387\\
	231.3125	-0.181853956129377\\
	231.625	-0.29338610103604\\
	231.9375	-0.345052334884478\\
	232.25	-0.341919168496905\\
	232.5625	-0.309210041561103\\
	232.875	-0.232320362513552\\
	233.1875	-0.125171401395396\\
	233.5	0.00316551107228532\\
	233.8125	0.121788198725246\\
	234.125	0.218263596607754\\
	234.4375	0.292084502336632\\
	234.75	0.309805556662837\\
	235.0625	0.272448248544043\\
	235.375	0.228867112302166\\
	235.6875	0.193706980599394\\
	236	0.156055191774122\\
	236.3125	0.102357491624357\\
	236.625	0.0373785954470358\\
	236.9375	-0.0304946481732514\\
	237.25	-0.101948201177648\\
	237.5625	-0.165451966367401\\
	237.875	-0.204406430038\\
	238.1875	-0.226810799217205\\
	238.5	-0.241716286304366\\
	238.8125	-0.223054303698789\\
	239.125	-0.172217232605773\\
	239.4375	-0.0752480301474528\\
	239.75	0.0263226980912363\\
	240.0625	0.110837258255398\\
	240.375	0.147113390635551\\
	240.6875	0.145807371746111\\
	241	0.111893640116963\\
	241.3125	0.0735355780922366\\
	241.625	0.0492509456370657\\
	241.9375	0.0478924940059293\\
	242.25	0.0473481505390747\\
	242.5625	0.0235406618238814\\
	242.875	-0.0162989160154674\\
	243.1875	-0.0552233665208388\\
	243.5	-0.0818992759248868\\
	243.8125	-0.0961562511013221\\
	244.125	-0.0939947589926424\\
	244.4375	-0.0790354157023732\\
	244.75	-0.055059349393122\\
	245.0625	-0.0301141378459417\\
	245.375	-0.0204972657067887\\
	245.6875	-0.0301719886931374\\
	246	-0.0606021818366188\\
	246.3125	-0.0977278767280416\\
	246.625	-0.137711680828589\\
	246.9375	-0.183693202241217\\
	247.25	-0.205700655657223\\
	247.5625	-0.19454081524266\\
	247.875	-0.157854673897642\\
	248.1875	-0.092939977791862\\
	248.5	0.00331761180605415\\
	248.8125	0.107585327291422\\
	249.125	0.192197160885502\\
	249.4375	0.238236566556228\\
	249.75	0.247434864248098\\
};
\addplot [color=mycolor2,solid,line width=0.8pt,forget plot]
table[row sep=crcr]{%
	125.0625	0.220827803834423\\
	125.375	0.258612339420678\\
	125.6875	0.286395087324367\\
	126	0.300484423753904\\
	126.3125	0.29906877096424\\
	126.625	0.275334924697578\\
	126.9375	0.22253700395135\\
	127.25	0.141169910583363\\
	127.5625	0.0439861322087947\\
	127.875	-0.0550675293778435\\
	128.1875	-0.14261646831486\\
	128.5	-0.207418605533457\\
	128.8125	-0.238384670182434\\
	129.125	-0.226545776563424\\
	129.4375	-0.174427147825145\\
	129.75	-0.0931883208491922\\
	130.0625	-0.00224786061763474\\
	130.375	0.0768002133285513\\
	130.6875	0.127426693094529\\
	131	0.145406858841071\\
	131.3125	0.137739425761737\\
	131.625	0.116148294997988\\
	131.9375	0.0905383898910818\\
	132.25	0.0670679883152432\\
	132.5625	0.04881146161067\\
	132.875	0.0372533183452269\\
	133.1875	0.0320064855590836\\
	133.5	0.0335646107493473\\
	133.8125	0.0408603080656129\\
	134.125	0.0502640430150461\\
	134.4375	0.0535932703359797\\
	134.75	0.0419866742002044\\
	135.0625	0.00906542623362474\\
	135.375	-0.0464350252170728\\
	135.6875	-0.119632218576016\\
	136	-0.194735387964459\\
	136.3125	-0.253965786015008\\
	136.625	-0.282091824008174\\
	136.9375	-0.272826133738355\\
	137.25	-0.228041825040082\\
	137.5625	-0.149426786965239\\
	137.875	-0.046195314592491\\
	138.1875	0.0646386367936258\\
	138.5	0.163903325045046\\
	138.8125	0.235679737853309\\
	139.125	0.273693422335126\\
	139.4375	0.275871298332141\\
	139.75	0.24074709073987\\
	140.0625	0.167676537525359\\
	140.375	0.0621264975536679\\
	140.6875	-0.0612311578535522\\
	141	-0.182565920275045\\
	141.3125	-0.280712814098212\\
	141.625	-0.339619501019013\\
	141.9375	-0.350049274404264\\
	142.25	-0.314444372270646\\
	142.5625	-0.243829677592568\\
	142.875	-0.150107633698089\\
	143.1875	-0.0390692578297097\\
	143.5	0.088492218786761\\
	143.8125	0.22476350466733\\
	144.125	0.353420310149692\\
	144.4375	0.453072807132775\\
	144.75	0.503113532055367\\
	145.0625	0.487934611881485\\
	145.375	0.402421450421108\\
	145.6875	0.253331270666207\\
	146	0.0631657887201402\\
	146.3125	-0.134493154919652\\
	146.625	-0.300789495788912\\
	146.9375	-0.403204102934206\\
	147.25	-0.42714291306709\\
	147.5625	-0.378046051252962\\
	147.875	-0.279634134633103\\
	148.1875	-0.159587215761535\\
	148.5	-0.0441373908569266\\
	148.8125	0.0491770058405602\\
	149.125	0.114666963489164\\
	149.4375	0.153201848636983\\
	149.75	0.164856525967831\\
	150.0625	0.147414340650702\\
	150.375	0.0968839121134538\\
	150.6875	0.0150692307164654\\
	151	-0.0898427583594962\\
	151.3125	-0.203603206150862\\
	151.625	-0.307241251807608\\
	151.9375	-0.380788367515755\\
	152.25	-0.404807236923865\\
	152.5625	-0.370315352833586\\
	152.875	-0.278775090537174\\
	153.1875	-0.144782945563354\\
	153.5	0.0125511870391984\\
	153.8125	0.175012149851569\\
	154.125	0.321784767306295\\
	154.4375	0.435971036436665\\
	154.75	0.504837676384137\\
	155.0625	0.521746909942802\\
	155.375	0.490144960887917\\
	155.6875	0.415106080398354\\
	156	0.306143989933163\\
	156.3125	0.172206170352596\\
	156.625	0.023997174716902\\
	156.9375	-0.126168641392381\\
	157.25	-0.266010659969765\\
	157.5625	-0.380356719836287\\
	157.875	-0.45547716679018\\
	158.1875	-0.480624470661306\\
	158.5	-0.451188131300969\\
	158.8125	-0.378567919126411\\
	159.125	-0.280922662997455\\
	159.4375	-0.178895260696385\\
	159.75	-0.0869327071084939\\
	160.0625	-0.0146677490886233\\
	160.375	0.0310956775978958\\
	160.6875	0.0489078789320485\\
	161	0.0466083533904018\\
	161.3125	0.037755554447225\\
	161.625	0.0368192751346242\\
	161.9375	0.048517532875174\\
	162.25	0.0738035101128605\\
	162.5625	0.108551704985373\\
	162.875	0.146190312593276\\
	163.1875	0.177333893074412\\
	163.5	0.194409319675563\\
	163.8125	0.191086605303559\\
	164.125	0.167905641481865\\
	164.4375	0.127296314504125\\
	164.75	0.0729054824872918\\
	165.0625	0.0101209140195302\\
	165.375	-0.0541279145010235\\
	165.6875	-0.110865534015587\\
	166	-0.153213025125305\\
	166.3125	-0.174510206166068\\
	166.625	-0.165950921202337\\
	166.9375	-0.125362365507947\\
	167.25	-0.0560860396551141\\
	167.5625	0.0323673128418206\\
	167.875	0.122579999872688\\
	168.1875	0.201012711805305\\
	168.5	0.250809400183103\\
	168.8125	0.261775259927952\\
	169.125	0.22929701252489\\
	169.4375	0.157889188096586\\
	169.75	0.0581989340913327\\
	170.0625	-0.0525286513306083\\
	170.375	-0.154806792534819\\
	170.6875	-0.232562252164858\\
	171	-0.2753772803734\\
	171.3125	-0.282631753713842\\
	171.625	-0.25690569345815\\
	171.9375	-0.208124285114771\\
	172.25	-0.147029201301383\\
	172.5625	-0.0849697992327183\\
	172.875	-0.0308515895795714\\
	173.1875	0.0105326181579586\\
	173.5	0.037327859724936\\
	173.8125	0.0536083715598068\\
	174.125	0.0615565985267165\\
	174.4375	0.065155588556637\\
	174.75	0.0644221200572077\\
	175.0625	0.0610702373328511\\
	175.375	0.057528726140392\\
	175.6875	0.0539566288560014\\
	176	0.0471385366789819\\
	176.3125	0.03304207941598\\
	176.625	0.00900803468317591\\
	176.9375	-0.0220711590554245\\
	177.25	-0.052753096815833\\
	177.5625	-0.0787896426716794\\
	177.875	-0.0922167220211413\\
	178.1875	-0.0925149605522679\\
	178.5	-0.0824926679457428\\
	178.8125	-0.0688995832747939\\
	179.125	-0.0573143727040862\\
	179.4375	-0.0529811116530973\\
	179.75	-0.0541696601534939\\
	180.0625	-0.0570737356702405\\
	180.375	-0.0552097715297504\\
	180.6875	-0.044241517817944\\
	181	-0.0200819685502826\\
	181.3125	0.0138147163783349\\
	181.625	0.0527105438591542\\
	181.9375	0.0896896292917061\\
	182.25	0.11748956496276\\
	182.5625	0.134217736329263\\
	182.875	0.145302024938753\\
	183.1875	0.155168657003258\\
	183.5	0.171065290351088\\
	183.8125	0.192517820853906\\
	184.125	0.212252145509241\\
	184.4375	0.218357607194186\\
	184.75	0.19992441171544\\
	185.0625	0.151277884144872\\
	185.375	0.0753047231803149\\
	185.6875	-0.0164249480582101\\
	186	-0.107761686104469\\
	186.3125	-0.18193187582627\\
	186.625	-0.232202312388754\\
	186.9375	-0.251992520126178\\
	187.25	-0.242915913669827\\
	187.5625	-0.210440267861706\\
	187.875	-0.158716264102319\\
	188.1875	-0.0921144692376591\\
	188.5	-0.0144580757943642\\
	188.8125	0.0676036010786265\\
	189.125	0.143275681801995\\
	189.4375	0.197791647400933\\
	189.75	0.220332239681614\\
	190.0625	0.20272283953913\\
	190.375	0.146137372956179\\
	190.6875	0.0562020288628378\\
	191	-0.0504739817690146\\
	191.3125	-0.152666539418788\\
	191.625	-0.227829299624913\\
	191.9375	-0.262039590517078\\
	192.25	-0.253489082998271\\
	192.5625	-0.209035106132633\\
	192.875	-0.146466542833504\\
	193.1875	-0.0798523460403543\\
	193.5	-0.0195402177899021\\
	193.8125	0.0333311163949914\\
	194.125	0.0807275628220447\\
	194.4375	0.129207287334374\\
	194.75	0.180490804124979\\
	195.0625	0.231528001450441\\
	195.375	0.275729176643284\\
	195.6875	0.297808800933228\\
	196	0.289516066156487\\
	196.3125	0.24105862217745\\
	196.625	0.150736776673294\\
	196.9375	0.0233172183322494\\
	197.25	-0.128602285949383\\
	197.5625	-0.287267134463398\\
	197.875	-0.432649657454072\\
	198.1875	-0.542204574163651\\
	198.5	-0.596965581083693\\
	198.8125	-0.585679498447921\\
	199.125	-0.512132127227598\\
	199.4375	-0.389091941237242\\
	199.75	-0.232361014933567\\
	200.0625	-0.0591240927877457\\
	200.375	0.113837631221857\\
	200.6875	0.272982932919822\\
	201	0.405201007864232\\
	201.3125	0.501864573894937\\
	201.625	0.554320292857884\\
	201.9375	0.559073877886134\\
	202.25	0.517312736540627\\
	202.5625	0.43755068879164\\
	202.875	0.332367677904986\\
	203.1875	0.2144558587512\\
	203.5	0.0919193117408\\
	203.8125	-0.0310607391273624\\
	204.125	-0.156514372361716\\
	204.4375	-0.282273517750518\\
	204.75	-0.398731688143235\\
	205.0625	-0.490648147349337\\
	205.375	-0.541156726198189\\
	205.6875	-0.539586841082461\\
	206	-0.482214315317199\\
	206.3125	-0.369033970191131\\
	206.625	-0.207562896583046\\
	206.9375	-0.0150694028594698\\
	207.25	0.18371789198569\\
	207.5625	0.360384895940867\\
	207.875	0.491750918637834\\
	208.1875	0.56336682638985\\
	208.5	0.568751042913889\\
	208.8125	0.510181750855085\\
	209.125	0.400828080755309\\
	209.4375	0.260328397236173\\
	209.75	0.111532292790158\\
	210.0625	-0.0245173880358917\\
	210.375	-0.131910747364966\\
	210.6875	-0.20047314757188\\
	211	-0.224201163563063\\
	211.3125	-0.201729252487132\\
	211.625	-0.133840076423926\\
	211.9375	-0.0283029759869239\\
	212.25	0.0984521053169328\\
	212.5625	0.220036780677211\\
	212.875	0.307520618675163\\
	213.1875	0.337372671848534\\
	213.5	0.299818516627901\\
	213.8125	0.197998096623603\\
	214.125	0.0494615101653123\\
	214.4375	-0.118240144566692\\
	214.75	-0.278492403477973\\
	215.0625	-0.406435743707154\\
	215.375	-0.483481746684591\\
	215.6875	-0.498263142070479\\
	216	-0.450687312609718\\
	216.3125	-0.351755316227844\\
	216.625	-0.22013528453731\\
	216.9375	-0.0736198528973148\\
	217.25	0.0679573992188419\\
	217.5625	0.186911837650887\\
	217.875	0.268669769137655\\
	218.1875	0.307974201750066\\
	218.5	0.308294595320187\\
	218.8125	0.275475029594718\\
	219.125	0.214195309902019\\
	219.4375	0.128964351063927\\
	219.75	0.0281736756384694\\
	220.0625	-0.0742772952150702\\
	220.375	-0.170441787863122\\
	220.6875	-0.255395518564113\\
	221	-0.322588730379225\\
	221.3125	-0.362000941383635\\
	221.625	-0.363248160060528\\
	221.9375	-0.321056544922272\\
	222.25	-0.237568354695946\\
	222.5625	-0.122539951777981\\
	222.875	0.0091533230459176\\
	223.1875	0.139500655456338\\
	223.5	0.253152796516167\\
	223.8125	0.335268656031385\\
	224.125	0.377457139468239\\
	224.4375	0.371780348840928\\
	224.75	0.314733978439245\\
	225.0625	0.211526789639908\\
	225.375	0.0723016824871564\\
	225.6875	-0.0860204420366614\\
	226	-0.243238077405548\\
	226.3125	-0.378490492731084\\
	226.625	-0.467893621077336\\
	226.9375	-0.494662918298598\\
	227.25	-0.451130754201706\\
	227.5625	-0.341955946834127\\
	227.875	-0.186335432119605\\
	228.1875	-0.012501375116089\\
	228.5	0.152840194282077\\
	228.8125	0.287496589590704\\
	229.125	0.374629879424616\\
	229.4375	0.404907405350534\\
	229.75	0.376568630217069\\
	230.0625	0.301448106872512\\
	230.375	0.196697762476864\\
	230.6875	0.0817692927730319\\
	231	-0.0294764448081183\\
	231.3125	-0.126132917654065\\
	231.625	-0.198144261289552\\
	231.9375	-0.237332376719595\\
	232.25	-0.241135248271547\\
	232.5625	-0.212449856596225\\
	232.875	-0.157176653276114\\
	233.1875	-0.0836032714096907\\
	233.5	-0.00121989212770578\\
	233.8125	0.0781817838212254\\
	234.125	0.143501328432305\\
	234.4375	0.184926206587819\\
	234.75	0.199105250802102\\
	235.0625	0.188613592753979\\
	235.375	0.162768164313064\\
	235.6875	0.131492584425501\\
	236	0.0990524399523818\\
	236.3125	0.0626084086403947\\
	236.625	0.0218368039708136\\
	236.9375	-0.0210158500185151\\
	237.25	-0.0633925764262067\\
	237.5625	-0.101778816168233\\
	237.875	-0.135443759030641\\
	238.1875	-0.157535623900002\\
	238.5	-0.161311748566363\\
	238.8125	-0.143066221956524\\
	239.125	-0.104097761094119\\
	239.4375	-0.0485069136021705\\
	239.75	0.0118785362928608\\
	240.0625	0.0620116413197312\\
	240.375	0.091636476193105\\
	240.6875	0.098113038654327\\
	241	0.0877936570743552\\
	241.3125	0.0701828031980669\\
	241.625	0.0514693426855764\\
	241.9375	0.0357089900523978\\
	242.25	0.0217414050702195\\
	242.5625	0.0060028622090165\\
	242.875	-0.0141492233706095\\
	243.1875	-0.0349341274272793\\
	243.5	-0.0519974435633675\\
	243.8125	-0.0600642974998785\\
	244.125	-0.0591420820320303\\
	244.4375	-0.0495943198965672\\
	244.75	-0.0358667160895775\\
	245.0625	-0.0236162154195681\\
	245.375	-0.0193326691011166\\
	245.6875	-0.0293930979426292\\
	246	-0.0526844377604389\\
	246.3125	-0.0843837213887242\\
	246.625	-0.118842177919271\\
	246.9375	-0.145555350897583\\
	247.25	-0.157261397833425\\
	247.5625	-0.14694022482058\\
	247.875	-0.111427207501132\\
	248.1875	-0.0542279299197417\\
	248.5	0.0173200358421635\\
	248.8125	0.0897972702656564\\
	249.125	0.152023788569645\\
	249.4375	0.194087484183631\\
	249.75	0.212392538813748\\
};
\addplot [color=mycolor3,solid,line width=0.8pt,forget plot]
table[row sep=crcr]{%
	125.0625	0.236631484171718\\
	125.375	0.263455128863216\\
	125.6875	0.27804991419963\\
	126	0.272857898435329\\
	126.3125	0.250239569998482\\
	126.625	0.201822132499433\\
	126.9375	0.135052119997536\\
	127.25	0.0515770358335559\\
	127.5625	-0.0380284570233571\\
	127.875	-0.123201858979113\\
	128.1875	-0.19459236937992\\
	128.5	-0.241793775410689\\
	128.8125	-0.257358273030237\\
	129.125	-0.238225179248527\\
	129.4375	-0.192423851238577\\
	129.75	-0.126249753828694\\
	130.0625	-0.0519531777796419\\
	130.375	0.0207381855867436\\
	130.6875	0.0783644856001004\\
	131	0.116754497091674\\
	131.3125	0.133196884228647\\
	131.625	0.131063023905393\\
	131.9375	0.115136993518914\\
	132.25	0.0937481738080444\\
	132.5625	0.0748484467202033\\
	132.875	0.0620067290928215\\
	133.1875	0.0579515314540589\\
	133.5	0.0591456235506568\\
	133.8125	0.06167432111733\\
	134.125	0.0621508073766448\\
	134.4375	0.0500532414569699\\
	134.75	0.0199804567124011\\
	135.0625	-0.0245887316569414\\
	135.375	-0.0806576091516086\\
	135.6875	-0.146314073640024\\
	136	-0.202193738637951\\
	136.3125	-0.244843874120472\\
	136.625	-0.262005948732913\\
	136.9375	-0.242349826313003\\
	137.25	-0.193295968084523\\
	137.5625	-0.108996315833916\\
	137.875	-0.00433946647304167\\
	138.1875	0.10719606657799\\
	138.5	0.212270063498507\\
	138.8125	0.292931173645795\\
	139.125	0.339314127063595\\
	139.4375	0.339001582774015\\
	139.75	0.291364750188916\\
	140.0625	0.199203662050739\\
	140.375	0.0748664825402856\\
	140.6875	-0.0660006955020198\\
	141	-0.20701509976888\\
	141.3125	-0.327058943257908\\
	141.625	-0.411138967498741\\
	141.9375	-0.442664880298986\\
	142.25	-0.418029314980215\\
	142.5625	-0.336482514318725\\
	142.875	-0.208034676322693\\
	143.1875	-0.0462987996080722\\
	143.5	0.129787188400969\\
	143.8125	0.296991034487682\\
	144.125	0.434078432831227\\
	144.4375	0.519349958213041\\
	144.75	0.541215450539938\\
	145.0625	0.493506683803694\\
	145.375	0.385017309653146\\
	145.6875	0.223984612043091\\
	146	0.0424359739978504\\
	146.3125	-0.137738790140004\\
	146.625	-0.291658439322883\\
	146.9375	-0.394248533729913\\
	147.25	-0.433369196008127\\
	147.5625	-0.404835699912341\\
	147.875	-0.320348553822748\\
	148.1875	-0.193297709796171\\
	148.5	-0.045756632439245\\
	148.8125	0.0968431294840203\\
	149.125	0.212109738014689\\
	149.4375	0.287750520693198\\
	149.75	0.305251449328506\\
	150.0625	0.266725773388251\\
	150.375	0.177563584544692\\
	150.6875	0.0486662564389216\\
	151	-0.101758986662995\\
	151.3125	-0.252218319751476\\
	151.625	-0.379565477348285\\
	151.9375	-0.466632082007292\\
	152.25	-0.493521948526458\\
	152.5625	-0.460774115733454\\
	152.875	-0.362318660802479\\
	153.1875	-0.208880884310209\\
	153.5	-0.0205517928316058\\
	153.8125	0.18473447954049\\
	154.125	0.376228190854943\\
	154.4375	0.535499955932059\\
	154.75	0.641775068692213\\
	155.0625	0.677899932370518\\
	155.375	0.647521931021955\\
	155.6875	0.548613894405877\\
	156	0.398222854834147\\
	156.3125	0.210017229241461\\
	156.625	0.00772601747762491\\
	156.9375	-0.185265439590023\\
	157.25	-0.353153310221151\\
	157.5625	-0.474359723005188\\
	157.875	-0.541560904066272\\
	158.1875	-0.554853491579677\\
	158.5	-0.511336295252196\\
	158.8125	-0.429932033083428\\
	159.125	-0.32083487828844\\
	159.4375	-0.201985085429151\\
	159.75	-0.088512981051706\\
	160.0625	0.00588354704754097\\
	160.375	0.0741711667248319\\
	160.6875	0.114175320162562\\
	161	0.133197080426526\\
	161.3125	0.135880726931693\\
	161.625	0.136111352418736\\
	161.9375	0.134690737997297\\
	162.25	0.141260488456612\\
	162.5625	0.155033609473318\\
	162.875	0.172773688825201\\
	163.1875	0.186687451384564\\
	163.5	0.192811957276085\\
	163.8125	0.180506089765334\\
	164.125	0.148522818883247\\
	164.4375	0.0945408343412275\\
	164.75	0.0231520376982055\\
	165.0625	-0.0575992978995238\\
	165.375	-0.138392598633328\\
	165.6875	-0.203045947011898\\
	166	-0.242943782597275\\
	166.3125	-0.253202453914104\\
	166.625	-0.223811879893573\\
	166.9375	-0.160755811422621\\
	167.25	-0.0709494126782744\\
	167.5625	0.0361963894186014\\
	167.875	0.136471640554739\\
	168.1875	0.223192271389246\\
	168.5	0.276894771074376\\
	168.8125	0.292784542467903\\
	169.125	0.266356369216471\\
	169.4375	0.203745066384089\\
	169.75	0.11218286477761\\
	170.0625	0.00533668748115886\\
	170.375	-0.0991557243794542\\
	170.6875	-0.187578982982591\\
	171	-0.247264294679272\\
	171.3125	-0.277683739594105\\
	171.625	-0.271478378610257\\
	171.9375	-0.236242704380679\\
	172.25	-0.179151394979614\\
	172.5625	-0.1107484540924\\
	172.875	-0.0395870534529434\\
	173.1875	0.0276411379731342\\
	173.5	0.0800406511497581\\
	173.8125	0.118744336879495\\
	174.125	0.138263852507589\\
	174.4375	0.145563290215041\\
	174.75	0.138549175627064\\
	175.0625	0.121721823402706\\
	175.375	0.0990026358138615\\
	175.6875	0.0718029799177057\\
	176	0.0427864592045767\\
	176.3125	0.0153894013603543\\
	176.625	-0.0106876339093329\\
	176.9375	-0.033586436019105\\
	177.25	-0.0480709692054683\\
	177.5625	-0.0629083797696425\\
	177.875	-0.0697318053616231\\
	178.1875	-0.0738349309243297\\
	178.5	-0.0750699472212503\\
	178.8125	-0.0741547986780935\\
	179.125	-0.0686212475655957\\
	179.4375	-0.0658988712959807\\
	179.75	-0.0601665976494142\\
	180.0625	-0.0522717597571887\\
	180.375	-0.0427446706431896\\
	180.6875	-0.0342398241757116\\
	181	-0.020244219940295\\
	181.3125	-0.00600101669532318\\
	181.625	0.0109393345008271\\
	181.9375	0.031856218287156\\
	182.25	0.0558307939568196\\
	182.5625	0.0812257864960278\\
	182.875	0.110652440466419\\
	183.1875	0.135868792265829\\
	183.5	0.16000821021137\\
	183.8125	0.177042387009282\\
	184.125	0.18172103228275\\
	184.4375	0.168731982267269\\
	184.75	0.137034016529467\\
	185.0625	0.0877314193365113\\
	185.375	0.0229088276682928\\
	185.6875	-0.0505021787506926\\
	186	-0.124725588622821\\
	186.3125	-0.185557982143975\\
	186.625	-0.233078429639373\\
	186.9375	-0.252697498948272\\
	187.25	-0.241864095870546\\
	187.5625	-0.204138181571578\\
	187.875	-0.140834476532738\\
	188.1875	-0.0601340736377383\\
	188.5	0.0266512162044161\\
	188.8125	0.107944114635287\\
	189.125	0.173833973417691\\
	189.4375	0.212485585018261\\
	189.75	0.22254449878749\\
	190.0625	0.198023992460008\\
	190.375	0.148080377951205\\
	190.6875	0.0753368613703753\\
	191	-0.0077407988665684\\
	191.3125	-0.0898919056593856\\
	191.625	-0.157231187835261\\
	191.9375	-0.203875744398279\\
	192.25	-0.227143315210344\\
	192.5625	-0.220376643542439\\
	192.875	-0.191535932050874\\
	193.1875	-0.139598444834669\\
	193.5	-0.0739083098120268\\
	193.8125	0.0040902624064283\\
	194.125	0.0833032463157053\\
	194.4375	0.161427362608904\\
	194.75	0.230095826390543\\
	195.0625	0.282007536578803\\
	195.375	0.317496207935179\\
	195.6875	0.318060127711124\\
	196	0.289987904702516\\
	196.3125	0.227428000439241\\
	196.625	0.135326293120631\\
	196.9375	0.0171372340223032\\
	197.25	-0.115288587317846\\
	197.5625	-0.245644301560769\\
	197.875	-0.361065148891059\\
	198.1875	-0.447071154477911\\
	198.5	-0.495227287723769\\
	198.8125	-0.49330544782791\\
	199.125	-0.443212391339978\\
	199.4375	-0.349573261590504\\
	199.75	-0.219727800777464\\
	200.0625	-0.0679828727750168\\
	200.375	0.0890623036813992\\
	200.6875	0.241674164133204\\
	201	0.370081896131027\\
	201.3125	0.466522073314295\\
	201.625	0.521117267646495\\
	201.9375	0.535240186655018\\
	202.25	0.506776237184011\\
	202.5625	0.440419451886631\\
	202.875	0.343109666637781\\
	203.1875	0.220913840873099\\
	203.5	0.0788044847428765\\
	203.8125	-0.0698017452020316\\
	204.125	-0.218638344658923\\
	204.4375	-0.355786287281465\\
	204.75	-0.469188140480503\\
	205.0625	-0.548269442380839\\
	205.375	-0.579654529457303\\
	205.6875	-0.557191029437142\\
	206	-0.483268598088795\\
	206.3125	-0.357906965077465\\
	206.625	-0.192416791895996\\
	206.9375	-0.00774985090666384\\
	207.25	0.178375783406381\\
	207.5625	0.341698070354214\\
	207.875	0.463539323960571\\
	208.1875	0.530807769842629\\
	208.5	0.532219064809963\\
	208.8125	0.468818159085157\\
	209.125	0.356009856355641\\
	209.4375	0.208627845758718\\
	209.75	0.0479247629074742\\
	210.0625	-0.101063184635363\\
	210.375	-0.217319235137257\\
	210.6875	-0.286797438971324\\
	211	-0.296819569318079\\
	211.3125	-0.250113119711813\\
	211.625	-0.15653934879515\\
	211.9375	-0.0339963218007483\\
	212.25	0.0986130646816172\\
	212.5625	0.213387455512194\\
	212.875	0.293143484149395\\
	213.1875	0.320529606540608\\
	213.5	0.291261960285125\\
	213.8125	0.205605958242979\\
	214.125	0.0773532213452882\\
	214.4375	-0.0700159915568687\\
	214.75	-0.219205876200004\\
	215.0625	-0.342256582508521\\
	215.375	-0.423979672599052\\
	215.6875	-0.451054201721334\\
	216	-0.419581211187737\\
	216.3125	-0.333939975907513\\
	216.625	-0.211050493937282\\
	216.9375	-0.0637069534159105\\
	217.25	0.0858027658842447\\
	217.5625	0.21997113527304\\
	217.875	0.321998939356957\\
	218.1875	0.383194423111\\
	218.5	0.395882253860797\\
	218.8125	0.364674255786998\\
	219.125	0.291796053286397\\
	219.4375	0.187126594366053\\
	219.75	0.0620023159229448\\
	220.0625	-0.0643904815116229\\
	220.375	-0.185091376855624\\
	220.6875	-0.287463838875382\\
	221	-0.358172322576502\\
	221.3125	-0.387043609157888\\
	221.625	-0.372186795809238\\
	221.9375	-0.315035440200092\\
	222.25	-0.218123908215915\\
	222.5625	-0.0919830010003745\\
	222.875	0.0514000838381151\\
	223.1875	0.190880272021222\\
	223.5	0.314721852557441\\
	223.8125	0.398860208727419\\
	224.125	0.435983796099864\\
	224.4375	0.415154521145867\\
	224.75	0.340808189430442\\
	225.0625	0.217370317615434\\
	225.375	0.0570821379184621\\
	225.6875	-0.113642292062832\\
	226	-0.272445670404911\\
	226.3125	-0.401519717401707\\
	226.625	-0.476839528414577\\
	226.9375	-0.489991752400935\\
	227.25	-0.439522172307991\\
	227.5625	-0.330876997154197\\
	227.875	-0.178501880989446\\
	228.1875	-0.00848373927858014\\
	228.5	0.159530762811669\\
	228.8125	0.301974386948287\\
	229.125	0.397450031401855\\
	229.4375	0.439176558395637\\
	229.75	0.421043596326879\\
	230.0625	0.35455448354631\\
	230.375	0.24491372751394\\
	230.6875	0.113125746261048\\
	231	-0.0230546114293276\\
	231.3125	-0.144864697880425\\
	231.625	-0.240248182827299\\
	231.9375	-0.29731668789913\\
	232.25	-0.313179989153268\\
	232.5625	-0.291751905659318\\
	232.875	-0.235162605498931\\
	233.1875	-0.154547571797249\\
	233.5	-0.0622971999822905\\
	233.8125	0.0279611972075236\\
	234.125	0.110344332432457\\
	234.4375	0.173602842888666\\
	234.75	0.217248983276218\\
	235.0625	0.235229204360727\\
	235.375	0.227316071673986\\
	235.6875	0.196680428974414\\
	236	0.149096981867794\\
	236.3125	0.0867446923395481\\
	236.625	0.0185213835338357\\
	236.9375	-0.0492773118703478\\
	237.25	-0.113474048774324\\
	237.5625	-0.159822239102812\\
	237.875	-0.192907348797036\\
	238.1875	-0.204351082058743\\
	238.5	-0.192325599271526\\
	238.8125	-0.159261626791704\\
	239.125	-0.112053980491438\\
	239.4375	-0.051555574289414\\
	239.75	0.0113421344189935\\
	240.0625	0.0650527832125472\\
	240.375	0.106972318002275\\
	240.6875	0.132796623922443\\
	241	0.140395083502009\\
	241.3125	0.132094212202449\\
	241.625	0.10857797085608\\
	241.9375	0.0779254945047997\\
	242.25	0.04527383521745\\
	242.5625	0.0150354237437198\\
	242.875	-0.0115650846039642\\
	243.1875	-0.0268088163310474\\
	243.5	-0.033298228235478\\
	243.8125	-0.0285831230194521\\
	244.125	-0.0203551851746689\\
	244.4375	-0.0101790204126411\\
	244.75	-0.00553854235498638\\
	245.0625	-0.0075391859102107\\
	245.375	-0.0160279339383038\\
	245.6875	-0.0372668514398238\\
	246	-0.0659958759748537\\
	246.3125	-0.0969811862727079\\
	246.625	-0.128553376006\\
	246.9375	-0.146846824036292\\
	247.25	-0.150467885170835\\
	247.5625	-0.135207441816008\\
	247.875	-0.0998318846770054\\
	248.1875	-0.0497049965401641\\
	248.5	0.012940801665482\\
	248.8125	0.074749976007447\\
	249.125	0.130501784796384\\
	249.4375	0.171585609986932\\
	249.75	0.194050410346352\\
};
\addplot [color=mycolor4,solid,line width=0.8pt,forget plot]
table[row sep=crcr]{%
	125.0625	0.0545439335981682\\
	125.375	0.0648638984553637\\
	125.6875	0.0723302651567415\\
	126	0.0759420876156693\\
	126.3125	0.0764058902697801\\
	126.625	0.0709484463445355\\
	126.9375	0.0582716530324316\\
	127.25	0.0372564423192535\\
	127.5625	0.0113036958148413\\
	127.875	-0.0152794623923914\\
	128.1875	-0.0384643800673445\\
	128.5	-0.0555027313886621\\
	128.8125	-0.0638093792812379\\
	129.125	-0.0609545211592388\\
	129.4375	-0.0472808246645158\\
	129.75	-0.02493209168659\\
	130.0625	0.000401488758644814\\
	130.375	0.02223116956299\\
	130.6875	0.0352716164129541\\
	131	0.0389862460810443\\
	131.3125	0.0359149366872078\\
	131.625	0.0300945772652737\\
	131.9375	0.0241171757228262\\
	132.25	0.0191901721657678\\
	132.5625	0.0150571892081925\\
	132.875	0.0120503537514836\\
	133.1875	0.0102013259748013\\
	133.5	0.0104978304210663\\
	133.8125	0.0126341704748584\\
	134.125	0.0160721856061571\\
	134.4375	0.0177065695928289\\
	134.75	0.014564214809816\\
	135.0625	0.00436062147825957\\
	135.375	-0.0132138074725884\\
	135.6875	-0.0368337437126086\\
	136	-0.0601327041183088\\
	136.3125	-0.0787249902800238\\
	136.625	-0.0877422534577378\\
	136.9375	-0.0851843457739536\\
	137.25	-0.0720646917067601\\
	137.5625	-0.0476774138023751\\
	137.875	-0.0149953619877147\\
	138.1875	0.0205453225157092\\
	138.5	0.0525102997827945\\
	138.8125	0.0752405325186707\\
	139.125	0.0870312066729978\\
	139.4375	0.0875179393712269\\
	139.75	0.0768548523022994\\
	140.0625	0.0545149196846267\\
	140.375	0.0214042293623849\\
	140.6875	-0.0184305655770434\\
	141	-0.0588291226456438\\
	141.3125	-0.0916450091219475\\
	141.625	-0.111201545980948\\
	141.9375	-0.114048704000858\\
	142.25	-0.102056473156044\\
	142.5625	-0.0791814909149593\\
	142.875	-0.0494473342588063\\
	143.1875	-0.0140672430023671\\
	143.5	0.027379232054881\\
	143.8125	0.0727228660099481\\
	144.125	0.116648950316508\\
	144.4375	0.1506855452063\\
	144.75	0.167830299692852\\
	145.0625	0.162395922090585\\
	145.375	0.133990435915704\\
	145.6875	0.0837980569504134\\
	146	0.0206049294381837\\
	146.3125	-0.0449973679277914\\
	146.625	-0.100180288016607\\
	146.9375	-0.133585602226087\\
	147.25	-0.140571004963146\\
	147.5625	-0.122862465624369\\
	147.875	-0.0899503246725321\\
	148.1875	-0.0506751692333072\\
	148.5	-0.0138340492066883\\
	148.8125	0.0155590163752133\\
	149.125	0.0361552723468994\\
	149.4375	0.0489672479658886\\
	149.75	0.0531925704134498\\
	150.0625	0.0481878626987003\\
	150.375	0.0325542168201908\\
	150.6875	0.00666818209192799\\
	151	-0.0263523594909126\\
	151.3125	-0.0615532108971465\\
	151.625	-0.0927275567926216\\
	151.9375	-0.113907365285538\\
	152.25	-0.11905202490704\\
	152.5625	-0.107573496059857\\
	152.875	-0.07951791981472\\
	153.1875	-0.0403354538000831\\
	153.5	0.00372718294023555\\
	153.8125	0.0477204510548252\\
	154.125	0.0858168918954343\\
	154.4375	0.114488114266082\\
	154.75	0.130706387343118\\
	155.0625	0.132070096377203\\
	155.375	0.121831335170366\\
	155.6875	0.100823675578231\\
	156	0.0730613171809803\\
	156.3125	0.0404482603128847\\
	156.625	0.0061083283541241\\
	156.9375	-0.0273679634217294\\
	157.25	-0.0579476883728296\\
	157.5625	-0.0820353351383033\\
	157.875	-0.0967514307922739\\
	158.1875	-0.100456174695461\\
	158.5	-0.0912090028165248\\
	158.8125	-0.0741887142981663\\
	159.125	-0.0531341520240791\\
	159.4375	-0.0328697944392743\\
	159.75	-0.0155288621084915\\
	160.0625	-0.00217442628321611\\
	160.375	0.00619046991581008\\
	160.6875	0.00922523280388392\\
	161	0.00810359695392561\\
	161.3125	0.00566206966659545\\
	161.625	0.00510632858997932\\
	161.9375	0.00708072427038994\\
	162.25	0.0113550014503035\\
	162.5625	0.0167267258431868\\
	162.875	0.0220808144693162\\
	163.1875	0.0261232229341116\\
	163.5	0.0282495656359352\\
	163.8125	0.0272125146759604\\
	164.125	0.0233540032716937\\
	164.4375	0.0171761234612771\\
	164.75	0.00948370943973694\\
	165.0625	0.00115305959103291\\
	165.375	-0.00720649783422926\\
	165.6875	-0.0143274472427332\\
	166	-0.0198245241189322\\
	166.3125	-0.0229840023874358\\
	166.625	-0.0219682729403584\\
	166.9375	-0.0165308480327825\\
	167.25	-0.0070367941177504\\
	167.5625	0.00512271484796458\\
	167.875	0.0167726236659967\\
	168.1875	0.0267874386651961\\
	168.5	0.0328703486836037\\
	168.8125	0.0342191559700731\\
	169.125	0.0299318659134859\\
	169.4375	0.0205828088716189\\
	169.75	0.00708808624665075\\
	170.0625	-0.00785668892093062\\
	170.375	-0.0213323788141041\\
	170.6875	-0.0310397937056891\\
	171	-0.0358503567253288\\
	171.3125	-0.0366874441540762\\
	171.625	-0.0333186017792081\\
	171.9375	-0.0271468551459102\\
	172.25	-0.0191549460703966\\
	172.5625	-0.0109338053537713\\
	172.875	-0.003884237501536\\
	173.1875	0.00106866043069635\\
	173.5	0.0039047871170967\\
	173.8125	0.00605085574227377\\
	174.125	0.00771653465605508\\
	174.4375	0.00908359368049117\\
	174.75	0.00891201384989956\\
	175.0625	0.00737923531904044\\
	175.375	0.00592686010363933\\
	175.6875	0.00554622011303373\\
	176	0.00580486924349629\\
	176.3125	0.00521403672221156\\
	176.625	0.00215802416498336\\
	176.9375	-0.00314851146908177\\
	177.25	-0.00851873227275151\\
	177.5625	-0.0129857026455332\\
	177.875	-0.0143618384761133\\
	178.1875	-0.0132467956646546\\
	178.5	-0.0105560537788009\\
	178.8125	-0.00779416363542394\\
	179.125	-0.00582232798723939\\
	179.4375	-0.0056930215250702\\
	179.75	-0.00640560901609577\\
	180.0625	-0.00727005437633758\\
	180.375	-0.00734394784787513\\
	180.6875	-0.00626652140280657\\
	181	-0.00296167930821277\\
	181.3125	0.00189533770639199\\
	181.625	0.00781967861695923\\
	181.9375	0.0134637463182959\\
	182.25	0.0170817084129935\\
	182.5625	0.0178650950053064\\
	182.875	0.017239442347751\\
	183.1875	0.0162461524415207\\
	183.5	0.0175215972400385\\
	183.8125	0.0212553704943997\\
	184.125	0.0257985000825887\\
	184.4375	0.0283155148156791\\
	184.75	0.0266550554110357\\
	185.0625	0.0197718689870643\\
	185.375	0.00876688319811041\\
	185.6875	-0.00389463685221666\\
	186	-0.0151972387345793\\
	186.3125	-0.0226543813987444\\
	186.625	-0.0269289918971398\\
	186.9375	-0.0274101612502509\\
	187.25	-0.0253118216771502\\
	187.5625	-0.0221307411779863\\
	187.875	-0.017764668045216\\
	188.1875	-0.0118485155791279\\
	188.5	-0.00378970265769378\\
	188.8125	0.00610391163929865\\
	189.125	0.0161642436382149\\
	189.4375	0.0235015499176055\\
	189.75	0.0267773661303942\\
	190.0625	0.0248564087720805\\
	190.375	0.0187265062324187\\
	190.6875	0.00812403571466975\\
	191	-0.0055614891606235\\
	191.3125	-0.01971441912023\\
	191.625	-0.0303219763332385\\
	191.9375	-0.0343654350714811\\
	192.25	-0.0318663214588724\\
	192.5625	-0.0240052374014137\\
	192.875	-0.0154617127216871\\
	193.1875	-0.00813200919684979\\
	193.5	-0.00302347521413531\\
	193.8125	0.00142823137105601\\
	194.125	0.00637725644620514\\
	194.4375	0.0130810387164346\\
	194.75	0.0210790662282098\\
	195.0625	0.0291362772380826\\
	195.375	0.0368629374086599\\
	195.6875	0.0403047279095032\\
	196	0.0399576592273159\\
	196.3125	0.0337462388460935\\
	196.625	0.0219843360148444\\
	196.9375	0.00471755132910671\\
	197.25	-0.0166487750818569\\
	197.5625	-0.0402573388527444\\
	197.875	-0.0635365279641071\\
	198.1875	-0.0823169434143137\\
	198.5	-0.0932582336969636\\
	198.8125	-0.0919455600423253\\
	199.125	-0.0801186030927667\\
	199.4375	-0.0610472241953966\\
	199.75	-0.0373690794338654\\
	200.0625	-0.0118078509947927\\
	200.375	0.0141364861926988\\
	200.6875	0.0398723335646853\\
	201	0.0628068366137993\\
	201.3125	0.0814145748254486\\
	201.625	0.0923787621003485\\
	201.9375	0.0956157277464165\\
	202.25	0.0896400204280861\\
	202.5625	0.0763391998825277\\
	202.875	0.0587327313079061\\
	203.1875	0.0396428994728622\\
	203.5	0.019521196971671\\
	203.8125	-0.00195716705935579\\
	204.125	-0.0272893030999582\\
	204.4375	-0.0559784710770164\\
	204.75	-0.0844548632368933\\
	205.0625	-0.107506100169526\\
	205.375	-0.119911371210435\\
	205.6875	-0.119524846885883\\
	206	-0.107878152429104\\
	206.3125	-0.0836475775736671\\
	206.625	-0.0479651985648676\\
	206.9375	-0.00399957959905232\\
	207.25	0.0429539122393969\\
	207.5625	0.0852976641344718\\
	207.875	0.116693234373714\\
	208.1875	0.134113867304851\\
	208.5	0.135191791732651\\
	208.8125	0.120503492343759\\
	209.125	0.0945700102379212\\
	209.4375	0.0606757334951939\\
	209.75	0.0245260532723651\\
	210.0625	-0.00818698156694863\\
	210.375	-0.0335298585312814\\
	210.6875	-0.0500362168958126\\
	211	-0.0562399771563931\\
	211.3125	-0.0517006612166092\\
	211.625	-0.0353554862744591\\
	211.9375	-0.00807125067852218\\
	212.25	0.0268298392334452\\
	212.5625	0.0610823674886268\\
	212.875	0.0862999995305788\\
	213.1875	0.0944959917178887\\
	213.5	0.083498911537227\\
	213.8125	0.0543519852332066\\
	214.125	0.0129350368752441\\
	214.4375	-0.0332027714697684\\
	214.75	-0.0776549291775958\\
	215.0625	-0.113100301705979\\
	215.375	-0.134871734299933\\
	215.6875	-0.139355496422186\\
	216	-0.126194021787063\\
	216.3125	-0.0981921630451302\\
	216.625	-0.0613714670535156\\
	216.9375	-0.0198519990866664\\
	217.25	0.0203123889204901\\
	217.5625	0.0544471739964711\\
	217.875	0.0781710111713631\\
	218.1875	0.0903423203651099\\
	218.5	0.0911747427111622\\
	218.8125	0.0827047037555173\\
	219.125	0.0654574816143465\\
	219.4375	0.0403967080817922\\
	219.75	0.0100047526027293\\
	220.0625	-0.0216268401148722\\
	220.375	-0.0518724807707739\\
	220.6875	-0.0793610686722609\\
	221	-0.101916763878368\\
	221.3125	-0.115944533492263\\
	221.625	-0.117899818830662\\
	221.9375	-0.105491758802548\\
	222.25	-0.0782718568542083\\
	222.5625	-0.0400229200299782\\
	222.875	0.00378150517306452\\
	223.1875	0.0469360236873301\\
	223.5	0.0849252289112804\\
	223.8125	0.112603794303851\\
	224.125	0.127401602153389\\
	224.4375	0.125917089325697\\
	224.75	0.107217550422179\\
	225.0625	0.0724656884742824\\
	225.375	0.0249497396588774\\
	225.6875	-0.0287940502602844\\
	226	-0.0819074603199204\\
	226.3125	-0.127993715880178\\
	226.625	-0.15798711102076\\
	226.9375	-0.166407930105502\\
	227.25	-0.150815789413317\\
	227.5625	-0.113164491220775\\
	227.875	-0.0607371579380449\\
	228.1875	-0.00374036675838609\\
	228.5	0.0491709753456889\\
	228.8125	0.0915286449884069\\
	229.125	0.117710808739613\\
	229.4375	0.125806847720226\\
	229.75	0.115124008982949\\
	230.0625	0.0910388476100687\\
	230.375	0.0580972988809033\\
	230.6875	0.0235140841380668\\
	231	-0.00884743484803397\\
	231.3125	-0.0361504143468724\\
	231.625	-0.0559594978247019\\
	231.9375	-0.0659998646385245\\
	232.25	-0.065624852023847\\
	232.5625	-0.0565275704369006\\
	232.875	-0.0407416195794514\\
	233.1875	-0.0211477707412902\\
	233.5	-9.38118431480949e-05\\
	233.8125	0.0197848717265286\\
	234.125	0.0359645615362618\\
	234.4375	0.045310275405173\\
	234.75	0.0473731154104869\\
	235.0625	0.0431355007466297\\
	235.375	0.0358801010368965\\
	235.6875	0.0284975546114415\\
	236	0.0218780791676846\\
	236.3125	0.0141273724544417\\
	236.625	0.00508092610186111\\
	236.9375	-0.00464918862914003\\
	237.25	-0.013643316346721\\
	237.5625	-0.0204646950580575\\
	237.875	-0.0259737307133067\\
	238.1875	-0.029508650975584\\
	238.5	-0.0301699901241444\\
	238.8125	-0.026934907908145\\
	239.125	-0.0197510107846828\\
	239.4375	-0.00866302169597048\\
	239.75	0.0033515908427784\\
	240.0625	0.0126328727183836\\
	240.375	0.0169654838266873\\
	240.6875	0.0161145429767485\\
	241	0.0122938993104434\\
	241.3125	0.00850857172465742\\
	241.625	0.00609429180037071\\
	241.9375	0.00532729002506298\\
	242.25	0.00460606779233296\\
	242.5625	0.00261205485320255\\
	242.875	-0.00123615302311181\\
	243.1875	-0.00520215619639413\\
	243.5	-0.00820612686077637\\
	243.8125	-0.00900723961737371\\
	244.125	-0.00835074316281846\\
	244.4375	-0.00644263748641988\\
	244.75	-0.00429311987490292\\
	245.0625	-0.00238785706829634\\
	245.375	-0.00156808557096809\\
	245.6875	-0.0030248617511465\\
	246	-0.00623881488579626\\
	246.3125	-0.0100545405650806\\
	246.625	-0.0140626894571637\\
	246.9375	-0.0167931287006431\\
	247.25	-0.0183346214627934\\
	247.5625	-0.0177954222069227\\
	247.875	-0.0143088377664883\\
	248.1875	-0.0078397236416963\\
	248.5	0.00102669819480227\\
	248.8125	0.00972194625171421\\
	249.125	0.016395771510048\\
	249.4375	0.0197466766798575\\
	249.75	0.0202956536444391\\
};
\end{axis}
\end{tikzpicture}%

==> figs/synthetic_data_sub_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.95686,0.93725,0.86667}%
\definecolor{mycolor2}{rgb}{0.26667,0.44706,0.70980}%
\definecolor{mycolor3}{rgb}{0.16471,0.67059,0.38039}%
\definecolor{mycolor4}{rgb}{0.82745,0.26275,0.30588}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=125.0625,
xmax=249.75,
xlabel style={font=\color{white!15!black}},
xlabel={Time [ms]},
ymin=-0.75,
ymax=0.75,
ylabel style={font=\color{white!15!black}},
ylabel={$z_4(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\figurewidth,
height=\figureheight
]

\addplot[area legend, draw=mycolor1, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
125.0625	-0.75\\
250	-0.75\\
250	0.75\\
125.0625	0.75\\
125.0625	-0.75\\
}--cycle;
\addlegendentry{data1}

\addplot [color=white!20!black, line width=0.8pt]
  table[row sep=crcr]{%
125.0625	0.205118982252589\\
125.375	0.23820514190556\\
125.6875	0.263341637227355\\
126	0.277687415765383\\
126.3125	0.286740581162828\\
126.625	0.267040786152364\\
126.9375	0.221647615511488\\
127.25	0.146525176261474\\
127.5625	0.0472171896219435\\
127.875	-0.0551336253846379\\
128.1875	-0.144488330549898\\
128.5	-0.200303737254766\\
128.8125	-0.228160496261312\\
129.125	-0.231098432275842\\
129.4375	-0.184367156141375\\
129.75	-0.096205728643435\\
130.0625	0.00126494441556835\\
130.375	0.0816186392720853\\
130.6875	0.132324360632813\\
131	0.151489342027161\\
131.3125	0.145873771007378\\
131.625	0.125118456975176\\
131.9375	0.0969423536164265\\
132.25	0.0698031969726955\\
132.5625	0.0485064246147598\\
132.875	0.0363147815324181\\
133.1875	0.03081998961104\\
133.5	0.0336376307660649\\
133.8125	0.0385045507973375\\
134.125	0.0510653064640213\\
134.4375	0.0486713461269998\\
134.75	0.0405588315929761\\
135.0625	0.0274559737731024\\
135.375	-0.0250241813152343\\
135.6875	-0.102440391844615\\
136	-0.188658787257528\\
136.3125	-0.253198873333423\\
136.625	-0.285230704522834\\
136.9375	-0.257373908888171\\
137.25	-0.19995739381289\\
137.5625	-0.140806425672918\\
137.875	-0.0466329548306576\\
138.1875	0.0607491898464802\\
138.5	0.161141145488788\\
138.8125	0.220016112710969\\
139.125	0.253136123136588\\
139.4375	0.25093434794873\\
139.75	0.218249638853857\\
140.0625	0.156507876617182\\
140.375	0.0632714267519753\\
140.6875	-0.0508296641043468\\
141	-0.169219056998276\\
141.3125	-0.260935954220284\\
141.625	-0.302981346597017\\
141.9375	-0.305255942716482\\
142.25	-0.279493122839063\\
142.5625	-0.211712928525595\\
142.875	-0.132060321565052\\
143.1875	-0.0400978876422759\\
143.5	0.0753479461006308\\
143.8125	0.203882767649943\\
144.125	0.31671726247188\\
144.4375	0.402164267300152\\
144.75	0.452076499257247\\
145.0625	0.449338219887512\\
145.375	0.37160050257769\\
145.6875	0.225585292626693\\
146	0.0455388720241527\\
146.3125	-0.140811791315121\\
146.625	-0.29135309682117\\
146.9375	-0.372420072206687\\
147.25	-0.393489123969177\\
147.5625	-0.346956866329626\\
147.875	-0.251641658910196\\
148.1875	-0.142654520828802\\
148.5	-0.043729610621938\\
148.8125	0.0421362133158703\\
149.125	0.100864622084372\\
149.4375	0.128963603975096\\
149.75	0.146392032904169\\
150.0625	0.154361362446781\\
150.375	0.108593246683086\\
150.6875	0.0170698287454879\\
151	-0.0850314356460416\\
151.3125	-0.193042596886031\\
151.625	-0.302088157500195\\
151.9375	-0.381862577070799\\
152.25	-0.423757715405421\\
152.5625	-0.399061735202279\\
152.875	-0.293848583726354\\
153.1875	-0.153064747967912\\
153.5	0.00296342234262867\\
153.8125	0.179296600110416\\
154.125	0.347522755401095\\
154.4375	0.463777502584313\\
154.75	0.539403790674615\\
155.0625	0.563720622742388\\
155.375	0.52812718167057\\
155.6875	0.451790914266204\\
156	0.33139413104752\\
156.3125	0.187665597752634\\
156.625	0.0256065880523742\\
156.9375	-0.138587468948685\\
157.25	-0.293121265737003\\
157.5625	-0.417107091802175\\
157.875	-0.502424579175887\\
158.1875	-0.52566349997654\\
158.5	-0.488011408156543\\
158.8125	-0.408671712183797\\
159.125	-0.302530332229535\\
159.4375	-0.197436252450027\\
159.75	-0.0987620503247099\\
160.0625	-0.00960120910385713\\
160.375	0.0425953901721266\\
160.6875	0.0635584193310583\\
161	0.0446264589972912\\
161.3125	0.0185233753185125\\
161.625	0.0122434410723323\\
161.9375	0.0342306316960237\\
162.25	0.071302082666594\\
162.5625	0.106954984471873\\
162.875	0.157129756025654\\
163.1875	0.181085991372307\\
163.5	0.195657445443598\\
163.8125	0.191004016628287\\
164.125	0.159035168384068\\
164.4375	0.125569853647786\\
164.75	0.0633138880303364\\
165.0625	0.000100696486735206\\
165.375	-0.0621981341556932\\
165.6875	-0.117831806129822\\
166	-0.157076647188849\\
166.3125	-0.1808948346697\\
166.625	-0.174189114359136\\
166.9375	-0.133054809548044\\
167.25	-0.058502664429671\\
167.5625	0.0411890750991965\\
167.875	0.130327778972753\\
168.1875	0.215951509144206\\
168.5	0.284085563484893\\
168.8125	0.300953219558117\\
169.125	0.250098338625037\\
169.4375	0.166391407521315\\
169.75	0.0572241890019465\\
170.0625	-0.062741155423788\\
170.375	-0.182532380679626\\
170.6875	-0.275807466337073\\
171	-0.317361388017808\\
171.3125	-0.318042530151187\\
171.625	-0.30074514872787\\
171.9375	-0.257131789224878\\
172.25	-0.179114115523725\\
172.5625	-0.0836840673739427\\
172.875	-0.0271000661560671\\
173.1875	0.00940354617099377\\
173.5	0.0309373456979625\\
173.8125	0.0475555514659935\\
174.125	0.0598060085703837\\
174.4375	0.0653515006474257\\
174.75	0.060399354240962\\
175.0625	0.0458975828605366\\
175.375	0.0389073933483089\\
175.6875	0.0470511955306753\\
176	0.0466027889966151\\
176.3125	0.04020852122502\\
176.625	0.00848659348884393\\
176.9375	-0.0306426893293477\\
177.25	-0.0690933471199705\\
177.5625	-0.10259387029351\\
177.875	-0.113971757049135\\
178.1875	-0.104389160072246\\
178.5	-0.0913244780580263\\
178.8125	-0.0674630097839363\\
179.125	-0.0491690536184406\\
179.4375	-0.0465578967125926\\
179.75	-0.052648160111487\\
180.0625	-0.0515185607939616\\
180.375	-0.0453823890853853\\
180.6875	-0.0337306044907685\\
181	-0.0084284176522692\\
181.3125	0.0290858116444131\\
181.625	0.0773106919712529\\
181.9375	0.121075328681339\\
182.25	0.14438991477284\\
182.5625	0.158949167757859\\
182.875	0.157364306581382\\
183.1875	0.144129466455792\\
183.5	0.14659343831151\\
183.8125	0.173035296866421\\
184.125	0.204374515777157\\
184.4375	0.232734323001256\\
184.75	0.21810469938071\\
185.0625	0.161792093944327\\
185.375	0.0811571012570318\\
185.6875	-0.0200482870680009\\
186	-0.124100263451694\\
186.3125	-0.194144171128433\\
186.625	-0.232179071920898\\
186.9375	-0.24336978405832\\
187.25	-0.234976910093722\\
187.5625	-0.211087831464275\\
187.875	-0.163823997891237\\
188.1875	-0.0960957985809782\\
188.5	-0.0198498844745692\\
188.8125	0.0636316310231615\\
189.125	0.133650933337311\\
189.4375	0.183961121731503\\
189.75	0.218748717329501\\
190.0625	0.211020615524504\\
190.375	0.160284486861862\\
190.6875	0.0726829768799624\\
191	-0.0376723027279573\\
191.3125	-0.149679623382874\\
191.625	-0.233635308433705\\
191.9375	-0.279971854323939\\
192.25	-0.262807075911031\\
192.5625	-0.199733502905158\\
192.875	-0.133551704854359\\
193.1875	-0.0720084208236128\\
193.5	-0.0142158538195885\\
193.8125	0.0279790550953718\\
194.125	0.0649376464663271\\
194.4375	0.113648072684977\\
194.75	0.15934109289886\\
195.0625	0.209703829867729\\
195.375	0.255111459551949\\
195.6875	0.274356078091517\\
196	0.259416017395254\\
196.3125	0.215637019201986\\
196.625	0.128692836235868\\
196.9375	0.0130129435815458\\
197.25	-0.110806950404916\\
197.5625	-0.262190901065221\\
197.875	-0.404209205751859\\
198.1875	-0.513341014464652\\
198.5	-0.556631061586321\\
198.8125	-0.532167949597912\\
199.125	-0.470088697156004\\
199.4375	-0.358821425057014\\
199.75	-0.203389424048862\\
200.0625	-0.0521373417960497\\
200.375	0.102441457840583\\
200.6875	0.244088414426392\\
201	0.354416538574136\\
201.3125	0.430439570368608\\
201.625	0.488464439742017\\
201.9375	0.510752072623698\\
202.25	0.47630735209901\\
202.5625	0.40101887104867\\
202.875	0.29339283002786\\
203.1875	0.188455971451738\\
203.5	0.0837158303900395\\
203.8125	-0.0225483462759983\\
204.125	-0.148614724697647\\
204.4375	-0.263608754207376\\
204.75	-0.363982714351335\\
205.0625	-0.4450187748477\\
205.375	-0.5037717926972\\
205.6875	-0.510687534437672\\
206	-0.462500722531742\\
206.3125	-0.354535837261101\\
206.625	-0.203270733682368\\
206.9375	-0.00967082608087661\\
207.25	0.182085735349816\\
207.5625	0.356600100859689\\
207.875	0.50299821629495\\
208.1875	0.580008493099989\\
208.5	0.579464145335918\\
208.8125	0.516297822117474\\
209.125	0.411095802960739\\
209.4375	0.267518855630416\\
209.75	0.105719966526233\\
210.0625	-0.0424808109424454\\
210.375	-0.141261462787311\\
210.6875	-0.207261453296864\\
211	-0.228069905895749\\
211.3125	-0.209343044809651\\
211.625	-0.141825168714982\\
211.9375	-0.0349887712655004\\
212.25	0.101262163623513\\
212.5625	0.232217022679253\\
212.875	0.333458327611778\\
213.1875	0.368056245089781\\
213.5	0.318524019658106\\
213.8125	0.204522563200743\\
214.125	0.050792335314098\\
214.4375	-0.128083378547933\\
214.75	-0.296282206464268\\
215.0625	-0.428987404801982\\
215.375	-0.507650024973951\\
215.6875	-0.530381191515029\\
216	-0.477975759722054\\
216.3125	-0.372281479189192\\
216.625	-0.234984902358203\\
216.9375	-0.0733517961256007\\
217.25	0.0774867617239907\\
217.5625	0.208867700632226\\
217.875	0.306487118383945\\
218.1875	0.34876615895445\\
218.5	0.338674431552063\\
218.8125	0.303855099963629\\
219.125	0.240612464379099\\
219.4375	0.146010711819703\\
219.75	0.0258674717589739\\
220.0625	-0.105709908288297\\
220.375	-0.199120739013786\\
220.6875	-0.285195733671113\\
221	-0.360439183317324\\
221.3125	-0.420396460159476\\
221.625	-0.431325387715416\\
221.9375	-0.389156077339183\\
222.25	-0.292508048326998\\
222.5625	-0.15353806965401\\
222.875	0.0129873482594668\\
223.1875	0.176662806495634\\
223.5	0.315294890777877\\
223.8125	0.423472189419639\\
224.125	0.481897360905957\\
224.4375	0.478398411834878\\
224.75	0.403262017964141\\
225.0625	0.281645042696576\\
225.375	0.09765126718069\\
225.6875	-0.118523174380737\\
226	-0.324493032936166\\
226.3125	-0.515915118672664\\
226.625	-0.644473533236093\\
226.9375	-0.682345964755911\\
227.25	-0.625880892037007\\
227.5625	-0.473816666837855\\
227.875	-0.246233902970923\\
228.1875	-0.0172445335549689\\
228.5	0.20285943977546\\
228.8125	0.39041074558864\\
229.125	0.533493066431737\\
229.4375	0.583822482476\\
229.75	0.541503545796955\\
230.0625	0.429465863782578\\
230.375	0.261864397941463\\
230.6875	0.102438172085749\\
231	-0.0408839285866387\\
231.3125	-0.181853956129377\\
231.625	-0.29338610103604\\
231.9375	-0.345052334884478\\
232.25	-0.341919168496905\\
232.5625	-0.309210041561103\\
232.875	-0.232320362513552\\
233.1875	-0.125171401395396\\
233.5	0.00316551107228532\\
233.8125	0.121788198725246\\
234.125	0.218263596607754\\
234.4375	0.292084502336632\\
234.75	0.309805556662837\\
235.0625	0.272448248544043\\
235.375	0.228867112302166\\
235.6875	0.193706980599394\\
236	0.156055191774122\\
236.3125	0.102357491624357\\
236.625	0.0373785954470358\\
236.9375	-0.0304946481732514\\
237.25	-0.101948201177648\\
237.5625	-0.165451966367401\\
237.875	-0.204406430038\\
238.1875	-0.226810799217205\\
238.5	-0.241716286304366\\
238.8125	-0.223054303698789\\
239.125	-0.172217232605773\\
239.4375	-0.0752480301474528\\
239.75	0.0263226980912363\\
240.0625	0.110837258255398\\
240.375	0.147113390635551\\
240.6875	0.145807371746111\\
241	0.111893640116963\\
241.3125	0.0735355780922366\\
241.625	0.0492509456370657\\
241.9375	0.0478924940059293\\
242.25	0.0473481505390747\\
242.5625	0.0235406618238814\\
242.875	-0.0162989160154674\\
243.1875	-0.0552233665208388\\
243.5	-0.0818992759248868\\
243.8125	-0.0961562511013221\\
244.125	-0.0939947589926424\\
244.4375	-0.0790354157023732\\
244.75	-0.055059349393122\\
245.0625	-0.0301141378459417\\
245.375	-0.0204972657067887\\
245.6875	-0.0301719886931374\\
246	-0.0606021818366188\\
246.3125	-0.0977278767280416\\
246.625	-0.137711680828589\\
246.9375	-0.183693202241217\\
247.25	-0.205700655657223\\
247.5625	-0.19454081524266\\
247.875	-0.157854673897642\\
248.1875	-0.092939977791862\\
248.5	0.00331761180605415\\
248.8125	0.107585327291422\\
249.125	0.192197160885502\\
249.4375	0.238236566556228\\
249.75	0.247434864248098\\
};
\addlegendentry{data2}

\addplot [color=mycolor2, line width=0.8pt]
  table[row sep=crcr]{%
125.0625	0.220827803834423\\
125.375	0.258612339420678\\
125.6875	0.286395087324367\\
126	0.300484423753904\\
126.3125	0.29906877096424\\
126.625	0.275334924697578\\
126.9375	0.22253700395135\\
127.25	0.141169910583363\\
127.5625	0.0439861322087947\\
127.875	-0.0550675293778435\\
128.1875	-0.14261646831486\\
128.5	-0.207418605533457\\
128.8125	-0.238384670182434\\
129.125	-0.226545776563424\\
129.4375	-0.174427147825145\\
129.75	-0.0931883208491922\\
130.0625	-0.00224786061763474\\
130.375	0.0768002133285513\\
130.6875	0.127426693094529\\
131	0.145406858841071\\
131.3125	0.137739425761737\\
131.625	0.116148294997988\\
131.9375	0.0905383898910818\\
132.25	0.0670679883152432\\
132.5625	0.04881146161067\\
132.875	0.0372533183452269\\
133.1875	0.0320064855590836\\
133.5	0.0335646107493473\\
133.8125	0.0408603080656129\\
134.125	0.0502640430150461\\
134.4375	0.0535932703359797\\
134.75	0.0419866742002044\\
135.0625	0.00906542623362474\\
135.375	-0.0464350252170728\\
135.6875	-0.119632218576016\\
136	-0.194735387964459\\
136.3125	-0.253965786015008\\
136.625	-0.282091824008174\\
136.9375	-0.272826133738355\\
137.25	-0.228041825040082\\
137.5625	-0.149426786965239\\
137.875	-0.046195314592491\\
138.1875	0.0646386367936258\\
138.5	0.163903325045046\\
138.8125	0.235679737853309\\
139.125	0.273693422335126\\
139.4375	0.275871298332141\\
139.75	0.24074709073987\\
140.0625	0.167676537525359\\
140.375	0.0621264975536679\\
140.6875	-0.0612311578535522\\
141	-0.182565920275045\\
141.3125	-0.280712814098212\\
141.625	-0.339619501019013\\
141.9375	-0.350049274404264\\
142.25	-0.314444372270646\\
142.5625	-0.243829677592568\\
142.875	-0.150107633698089\\
143.1875	-0.0390692578297097\\
143.5	0.088492218786761\\
143.8125	0.22476350466733\\
144.125	0.353420310149692\\
144.4375	0.453072807132775\\
144.75	0.503113532055367\\
145.0625	0.487934611881485\\
145.375	0.402421450421108\\
145.6875	0.253331270666207\\
146	0.0631657887201402\\
146.3125	-0.134493154919652\\
146.625	-0.300789495788912\\
146.9375	-0.403204102934206\\
147.25	-0.42714291306709\\
147.5625	-0.378046051252962\\
147.875	-0.279634134633103\\
148.1875	-0.159587215761535\\
148.5	-0.0441373908569266\\
148.8125	0.0491770058405602\\
149.125	0.114666963489164\\
149.4375	0.153201848636983\\
149.75	0.164856525967831\\
150.0625	0.147414340650702\\
150.375	0.0968839121134538\\
150.6875	0.0150692307164654\\
151	-0.0898427583594962\\
151.3125	-0.203603206150862\\
151.625	-0.307241251807608\\
151.9375	-0.380788367515755\\
152.25	-0.404807236923865\\
152.5625	-0.370315352833586\\
152.875	-0.278775090537174\\
153.1875	-0.144782945563354\\
153.5	0.0125511870391984\\
153.8125	0.175012149851569\\
154.125	0.321784767306295\\
154.4375	0.435971036436665\\
154.75	0.504837676384137\\
155.0625	0.521746909942802\\
155.375	0.490144960887917\\
155.6875	0.415106080398354\\
156	0.306143989933163\\
156.3125	0.172206170352596\\
156.625	0.023997174716902\\
156.9375	-0.126168641392381\\
157.25	-0.266010659969765\\
157.5625	-0.380356719836287\\
157.875	-0.45547716679018\\
158.1875	-0.480624470661306\\
158.5	-0.451188131300969\\
158.8125	-0.378567919126411\\
159.125	-0.280922662997455\\
159.4375	-0.178895260696385\\
159.75	-0.0869327071084939\\
160.0625	-0.0146677490886233\\
160.375	0.0310956775978958\\
160.6875	0.0489078789320485\\
161	0.0466083533904018\\
161.3125	0.037755554447225\\
161.625	0.0368192751346242\\
161.9375	0.048517532875174\\
162.25	0.0738035101128605\\
162.5625	0.108551704985373\\
162.875	0.146190312593276\\
163.1875	0.177333893074412\\
163.5	0.194409319675563\\
163.8125	0.191086605303559\\
164.125	0.167905641481865\\
164.4375	0.127296314504125\\
164.75	0.0729054824872918\\
165.0625	0.0101209140195302\\
165.375	-0.0541279145010235\\
165.6875	-0.110865534015587\\
166	-0.153213025125305\\
166.3125	-0.174510206166068\\
166.625	-0.165950921202337\\
166.9375	-0.125362365507947\\
167.25	-0.0560860396551141\\
167.5625	0.0323673128418206\\
167.875	0.122579999872688\\
168.1875	0.201012711805305\\
168.5	0.250809400183103\\
168.8125	0.261775259927952\\
169.125	0.22929701252489\\
169.4375	0.157889188096586\\
169.75	0.0581989340913327\\
170.0625	-0.0525286513306083\\
170.375	-0.154806792534819\\
170.6875	-0.232562252164858\\
171	-0.2753772803734\\
171.3125	-0.282631753713842\\
171.625	-0.25690569345815\\
171.9375	-0.208124285114771\\
172.25	-0.147029201301383\\
172.5625	-0.0849697992327183\\
172.875	-0.0308515895795714\\
173.1875	0.0105326181579586\\
173.5	0.037327859724936\\
173.8125	0.0536083715598068\\
174.125	0.0615565985267165\\
174.4375	0.065155588556637\\
174.75	0.0644221200572077\\
175.0625	0.0610702373328511\\
175.375	0.057528726140392\\
175.6875	0.0539566288560014\\
176	0.0471385366789819\\
176.3125	0.03304207941598\\
176.625	0.00900803468317591\\
176.9375	-0.0220711590554245\\
177.25	-0.052753096815833\\
177.5625	-0.0787896426716794\\
177.875	-0.0922167220211413\\
178.1875	-0.0925149605522679\\
178.5	-0.0824926679457428\\
178.8125	-0.0688995832747939\\
179.125	-0.0573143727040862\\
179.4375	-0.0529811116530973\\
179.75	-0.0541696601534939\\
180.0625	-0.0570737356702405\\
180.375	-0.0552097715297504\\
180.6875	-0.044241517817944\\
181	-0.0200819685502826\\
181.3125	0.0138147163783349\\
181.625	0.0527105438591542\\
181.9375	0.0896896292917061\\
182.25	0.11748956496276\\
182.5625	0.134217736329263\\
182.875	0.145302024938753\\
183.1875	0.155168657003258\\
183.5	0.171065290351088\\
183.8125	0.192517820853906\\
184.125	0.212252145509241\\
184.4375	0.218357607194186\\
184.75	0.19992441171544\\
185.0625	0.151277884144872\\
185.375	0.0753047231803149\\
185.6875	-0.0164249480582101\\
186	-0.107761686104469\\
186.3125	-0.18193187582627\\
186.625	-0.232202312388754\\
186.9375	-0.251992520126178\\
187.25	-0.242915913669827\\
187.5625	-0.210440267861706\\
187.875	-0.158716264102319\\
188.1875	-0.0921144692376591\\
188.5	-0.0144580757943642\\
188.8125	0.0676036010786265\\
189.125	0.143275681801995\\
189.4375	0.197791647400933\\
189.75	0.220332239681614\\
190.0625	0.20272283953913\\
190.375	0.146137372956179\\
190.6875	0.0562020288628378\\
191	-0.0504739817690146\\
191.3125	-0.152666539418788\\
191.625	-0.227829299624913\\
191.9375	-0.262039590517078\\
192.25	-0.253489082998271\\
192.5625	-0.209035106132633\\
192.875	-0.146466542833504\\
193.1875	-0.0798523460403543\\
193.5	-0.0195402177899021\\
193.8125	0.0333311163949914\\
194.125	0.0807275628220447\\
194.4375	0.129207287334374\\
194.75	0.180490804124979\\
195.0625	0.231528001450441\\
195.375	0.275729176643284\\
195.6875	0.297808800933228\\
196	0.289516066156487\\
196.3125	0.24105862217745\\
196.625	0.150736776673294\\
196.9375	0.0233172183322494\\
197.25	-0.128602285949383\\
197.5625	-0.287267134463398\\
197.875	-0.432649657454072\\
198.1875	-0.542204574163651\\
198.5	-0.596965581083693\\
198.8125	-0.585679498447921\\
199.125	-0.512132127227598\\
199.4375	-0.389091941237242\\
199.75	-0.232361014933567\\
200.0625	-0.0591240927877457\\
200.375	0.113837631221857\\
200.6875	0.272982932919822\\
201	0.405201007864232\\
201.3125	0.501864573894937\\
201.625	0.554320292857884\\
201.9375	0.559073877886134\\
202.25	0.517312736540627\\
202.5625	0.43755068879164\\
202.875	0.332367677904986\\
203.1875	0.2144558587512\\
203.5	0.0919193117408\\
203.8125	-0.0310607391273624\\
204.125	-0.156514372361716\\
204.4375	-0.282273517750518\\
204.75	-0.398731688143235\\
205.0625	-0.490648147349337\\
205.375	-0.541156726198189\\
205.6875	-0.539586841082461\\
206	-0.482214315317199\\
206.3125	-0.369033970191131\\
206.625	-0.207562896583046\\
206.9375	-0.0150694028594698\\
207.25	0.18371789198569\\
207.5625	0.360384895940867\\
207.875	0.491750918637834\\
208.1875	0.56336682638985\\
208.5	0.568751042913889\\
208.8125	0.510181750855085\\
209.125	0.400828080755309\\
209.4375	0.260328397236173\\
209.75	0.111532292790158\\
210.0625	-0.0245173880358917\\
210.375	-0.131910747364966\\
210.6875	-0.20047314757188\\
211	-0.224201163563063\\
211.3125	-0.201729252487132\\
211.625	-0.133840076423926\\
211.9375	-0.0283029759869239\\
212.25	0.0984521053169328\\
212.5625	0.220036780677211\\
212.875	0.307520618675163\\
213.1875	0.337372671848534\\
213.5	0.299818516627901\\
213.8125	0.197998096623603\\
214.125	0.0494615101653123\\
214.4375	-0.118240144566692\\
214.75	-0.278492403477973\\
215.0625	-0.406435743707154\\
215.375	-0.483481746684591\\
215.6875	-0.498263142070479\\
216	-0.450687312609718\\
216.3125	-0.351755316227844\\
216.625	-0.22013528453731\\
216.9375	-0.0736198528973148\\
217.25	0.0679573992188419\\
217.5625	0.186911837650887\\
217.875	0.268669769137655\\
218.1875	0.307974201750066\\
218.5	0.308294595320187\\
218.8125	0.275475029594718\\
219.125	0.214195309902019\\
219.4375	0.128964351063927\\
219.75	0.0281736756384694\\
220.0625	-0.0742772952150702\\
220.375	-0.170441787863122\\
220.6875	-0.255395518564113\\
221	-0.322588730379225\\
221.3125	-0.362000941383635\\
221.625	-0.363248160060528\\
221.9375	-0.321056544922272\\
222.25	-0.237568354695946\\
222.5625	-0.122539951777981\\
222.875	0.0091533230459176\\
223.1875	0.139500655456338\\
223.5	0.253152796516167\\
223.8125	0.335268656031385\\
224.125	0.377457139468239\\
224.4375	0.371780348840928\\
224.75	0.314733978439245\\
225.0625	0.211526789639908\\
225.375	0.0723016824871564\\
225.6875	-0.0860204420366614\\
226	-0.243238077405548\\
226.3125	-0.378490492731084\\
226.625	-0.467893621077336\\
226.9375	-0.494662918298598\\
227.25	-0.451130754201706\\
227.5625	-0.341955946834127\\
227.875	-0.186335432119605\\
228.1875	-0.012501375116089\\
228.5	0.152840194282077\\
228.8125	0.287496589590704\\
229.125	0.374629879424616\\
229.4375	0.404907405350534\\
229.75	0.376568630217069\\
230.0625	0.301448106872512\\
230.375	0.196697762476864\\
230.6875	0.0817692927730319\\
231	-0.0294764448081183\\
231.3125	-0.126132917654065\\
231.625	-0.198144261289552\\
231.9375	-0.237332376719595\\
232.25	-0.241135248271547\\
232.5625	-0.212449856596225\\
232.875	-0.157176653276114\\
233.1875	-0.0836032714096907\\
233.5	-0.00121989212770578\\
233.8125	0.0781817838212254\\
234.125	0.143501328432305\\
234.4375	0.184926206587819\\
234.75	0.199105250802102\\
235.0625	0.188613592753979\\
235.375	0.162768164313064\\
235.6875	0.131492584425501\\
236	0.0990524399523818\\
236.3125	0.0626084086403947\\
236.625	0.0218368039708136\\
236.9375	-0.0210158500185151\\
237.25	-0.0633925764262067\\
237.5625	-0.101778816168233\\
237.875	-0.135443759030641\\
238.1875	-0.157535623900002\\
238.5	-0.161311748566363\\
238.8125	-0.143066221956524\\
239.125	-0.104097761094119\\
239.4375	-0.0485069136021705\\
239.75	0.0118785362928608\\
240.0625	0.0620116413197312\\
240.375	0.091636476193105\\
240.6875	0.098113038654327\\
241	0.0877936570743552\\
241.3125	0.0701828031980669\\
241.625	0.0514693426855764\\
241.9375	0.0357089900523978\\
242.25	0.0217414050702195\\
242.5625	0.0060028622090165\\
242.875	-0.0141492233706095\\
243.1875	-0.0349341274272793\\
243.5	-0.0519974435633675\\
243.8125	-0.0600642974998785\\
244.125	-0.0591420820320303\\
244.4375	-0.0495943198965672\\
244.75	-0.0358667160895775\\
245.0625	-0.0236162154195681\\
245.375	-0.0193326691011166\\
245.6875	-0.0293930979426292\\
246	-0.0526844377604389\\
246.3125	-0.0843837213887242\\
246.625	-0.118842177919271\\
246.9375	-0.145555350897583\\
247.25	-0.157261397833425\\
247.5625	-0.14694022482058\\
247.875	-0.111427207501132\\
248.1875	-0.0542279299197417\\
248.5	0.0173200358421635\\
248.8125	0.0897972702656564\\
249.125	0.152023788569645\\
249.4375	0.194087484183631\\
249.75	0.212392538813748\\
};
\addlegendentry{data3}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
125.0625	0.236631484171718\\
125.375	0.263455128863216\\
125.6875	0.27804991419963\\
126	0.272857898435329\\
126.3125	0.250239569998482\\
126.625	0.201822132499433\\
126.9375	0.135052119997536\\
127.25	0.0515770358335559\\
127.5625	-0.0380284570233571\\
127.875	-0.123201858979113\\
128.1875	-0.19459236937992\\
128.5	-0.241793775410689\\
128.8125	-0.257358273030237\\
129.125	-0.238225179248527\\
129.4375	-0.192423851238577\\
129.75	-0.126249753828694\\
130.0625	-0.0519531777796419\\
130.375	0.0207381855867436\\
130.6875	0.0783644856001004\\
131	0.116754497091674\\
131.3125	0.133196884228647\\
131.625	0.131063023905393\\
131.9375	0.115136993518914\\
132.25	0.0937481738080444\\
132.5625	0.0748484467202033\\
132.875	0.0620067290928215\\
133.1875	0.0579515314540589\\
133.5	0.0591456235506568\\
133.8125	0.06167432111733\\
134.125	0.0621508073766448\\
134.4375	0.0500532414569699\\
134.75	0.0199804567124011\\
135.0625	-0.0245887316569414\\
135.375	-0.0806576091516086\\
135.6875	-0.146314073640024\\
136	-0.202193738637951\\
136.3125	-0.244843874120472\\
136.625	-0.262005948732913\\
136.9375	-0.242349826313003\\
137.25	-0.193295968084523\\
137.5625	-0.108996315833916\\
137.875	-0.00433946647304167\\
138.1875	0.10719606657799\\
138.5	0.212270063498507\\
138.8125	0.292931173645795\\
139.125	0.339314127063595\\
139.4375	0.339001582774015\\
139.75	0.291364750188916\\
140.0625	0.199203662050739\\
140.375	0.0748664825402856\\
140.6875	-0.0660006955020198\\
141	-0.20701509976888\\
141.3125	-0.327058943257908\\
141.625	-0.411138967498741\\
141.9375	-0.442664880298986\\
142.25	-0.418029314980215\\
142.5625	-0.336482514318725\\
142.875	-0.208034676322693\\
143.1875	-0.0462987996080722\\
143.5	0.129787188400969\\
143.8125	0.296991034487682\\
144.125	0.434078432831227\\
144.4375	0.519349958213041\\
144.75	0.541215450539938\\
145.0625	0.493506683803694\\
145.375	0.385017309653146\\
145.6875	0.223984612043091\\
146	0.0424359739978504\\
146.3125	-0.137738790140004\\
146.625	-0.291658439322883\\
146.9375	-0.394248533729913\\
147.25	-0.433369196008127\\
147.5625	-0.404835699912341\\
147.875	-0.320348553822748\\
148.1875	-0.193297709796171\\
148.5	-0.045756632439245\\
148.8125	0.0968431294840203\\
149.125	0.212109738014689\\
149.4375	0.287750520693198\\
149.75	0.305251449328506\\
150.0625	0.266725773388251\\
150.375	0.177563584544692\\
150.6875	0.0486662564389216\\
151	-0.101758986662995\\
151.3125	-0.252218319751476\\
151.625	-0.379565477348285\\
151.9375	-0.466632082007292\\
152.25	-0.493521948526458\\
152.5625	-0.460774115733454\\
152.875	-0.362318660802479\\
153.1875	-0.208880884310209\\
153.5	-0.0205517928316058\\
153.8125	0.18473447954049\\
154.125	0.376228190854943\\
154.4375	0.535499955932059\\
154.75	0.641775068692213\\
155.0625	0.677899932370518\\
155.375	0.647521931021955\\
155.6875	0.548613894405877\\
156	0.398222854834147\\
156.3125	0.210017229241461\\
156.625	0.00772601747762491\\
156.9375	-0.185265439590023\\
157.25	-0.353153310221151\\
157.5625	-0.474359723005188\\
157.875	-0.541560904066272\\
158.1875	-0.554853491579677\\
158.5	-0.511336295252196\\
158.8125	-0.429932033083428\\
159.125	-0.32083487828844\\
159.4375	-0.201985085429151\\
159.75	-0.088512981051706\\
160.0625	0.00588354704754097\\
160.375	0.0741711667248319\\
160.6875	0.114175320162562\\
161	0.133197080426526\\
161.3125	0.135880726931693\\
161.625	0.136111352418736\\
161.9375	0.134690737997297\\
162.25	0.141260488456612\\
162.5625	0.155033609473318\\
162.875	0.172773688825201\\
163.1875	0.186687451384564\\
163.5	0.192811957276085\\
163.8125	0.180506089765334\\
164.125	0.148522818883247\\
164.4375	0.0945408343412275\\
164.75	0.0231520376982055\\
165.0625	-0.0575992978995238\\
165.375	-0.138392598633328\\
165.6875	-0.203045947011898\\
166	-0.242943782597275\\
166.3125	-0.253202453914104\\
166.625	-0.223811879893573\\
166.9375	-0.160755811422621\\
167.25	-0.0709494126782744\\
167.5625	0.0361963894186014\\
167.875	0.136471640554739\\
168.1875	0.223192271389246\\
168.5	0.276894771074376\\
168.8125	0.292784542467903\\
169.125	0.266356369216471\\
169.4375	0.203745066384089\\
169.75	0.11218286477761\\
170.0625	0.00533668748115886\\
170.375	-0.0991557243794542\\
170.6875	-0.187578982982591\\
171	-0.247264294679272\\
171.3125	-0.277683739594105\\
171.625	-0.271478378610257\\
171.9375	-0.236242704380679\\
172.25	-0.179151394979614\\
172.5625	-0.1107484540924\\
172.875	-0.0395870534529434\\
173.1875	0.0276411379731342\\
173.5	0.0800406511497581\\
173.8125	0.118744336879495\\
174.125	0.138263852507589\\
174.4375	0.145563290215041\\
174.75	0.138549175627064\\
175.0625	0.121721823402706\\
175.375	0.0990026358138615\\
175.6875	0.0718029799177057\\
176	0.0427864592045767\\
176.3125	0.0153894013603543\\
176.625	-0.0106876339093329\\
176.9375	-0.033586436019105\\
177.25	-0.0480709692054683\\
177.5625	-0.0629083797696425\\
177.875	-0.0697318053616231\\
178.1875	-0.0738349309243297\\
178.5	-0.0750699472212503\\
178.8125	-0.0741547986780935\\
179.125	-0.0686212475655957\\
179.4375	-0.0658988712959807\\
179.75	-0.0601665976494142\\
180.0625	-0.0522717597571887\\
180.375	-0.0427446706431896\\
180.6875	-0.0342398241757116\\
181	-0.020244219940295\\
181.3125	-0.00600101669532318\\
181.625	0.0109393345008271\\
181.9375	0.031856218287156\\
182.25	0.0558307939568196\\
182.5625	0.0812257864960278\\
182.875	0.110652440466419\\
183.1875	0.135868792265829\\
183.5	0.16000821021137\\
183.8125	0.177042387009282\\
184.125	0.18172103228275\\
184.4375	0.168731982267269\\
184.75	0.137034016529467\\
185.0625	0.0877314193365113\\
185.375	0.0229088276682928\\
185.6875	-0.0505021787506926\\
186	-0.124725588622821\\
186.3125	-0.185557982143975\\
186.625	-0.233078429639373\\
186.9375	-0.252697498948272\\
187.25	-0.241864095870546\\
187.5625	-0.204138181571578\\
187.875	-0.140834476532738\\
188.1875	-0.0601340736377383\\
188.5	0.0266512162044161\\
188.8125	0.107944114635287\\
189.125	0.173833973417691\\
189.4375	0.212485585018261\\
189.75	0.22254449878749\\
190.0625	0.198023992460008\\
190.375	0.148080377951205\\
190.6875	0.0753368613703753\\
191	-0.0077407988665684\\
191.3125	-0.0898919056593856\\
191.625	-0.157231187835261\\
191.9375	-0.203875744398279\\
192.25	-0.227143315210344\\
192.5625	-0.220376643542439\\
192.875	-0.191535932050874\\
193.1875	-0.139598444834669\\
193.5	-0.0739083098120268\\
193.8125	0.0040902624064283\\
194.125	0.0833032463157053\\
194.4375	0.161427362608904\\
194.75	0.230095826390543\\
195.0625	0.282007536578803\\
195.375	0.317496207935179\\
195.6875	0.318060127711124\\
196	0.289987904702516\\
196.3125	0.227428000439241\\
196.625	0.135326293120631\\
196.9375	0.0171372340223032\\
197.25	-0.115288587317846\\
197.5625	-0.245644301560769\\
197.875	-0.361065148891059\\
198.1875	-0.447071154477911\\
198.5	-0.495227287723769\\
198.8125	-0.49330544782791\\
199.125	-0.443212391339978\\
199.4375	-0.349573261590504\\
199.75	-0.219727800777464\\
200.0625	-0.0679828727750168\\
200.375	0.0890623036813992\\
200.6875	0.241674164133204\\
201	0.370081896131027\\
201.3125	0.466522073314295\\
201.625	0.521117267646495\\
201.9375	0.535240186655018\\
202.25	0.506776237184011\\
202.5625	0.440419451886631\\
202.875	0.343109666637781\\
203.1875	0.220913840873099\\
203.5	0.0788044847428765\\
203.8125	-0.0698017452020316\\
204.125	-0.218638344658923\\
204.4375	-0.355786287281465\\
204.75	-0.469188140480503\\
205.0625	-0.548269442380839\\
205.375	-0.579654529457303\\
205.6875	-0.557191029437142\\
206	-0.483268598088795\\
206.3125	-0.357906965077465\\
206.625	-0.192416791895996\\
206.9375	-0.00774985090666384\\
207.25	0.178375783406381\\
207.5625	0.341698070354214\\
207.875	0.463539323960571\\
208.1875	0.530807769842629\\
208.5	0.532219064809963\\
208.8125	0.468818159085157\\
209.125	0.356009856355641\\
209.4375	0.208627845758718\\
209.75	0.0479247629074742\\
210.0625	-0.101063184635363\\
210.375	-0.217319235137257\\
210.6875	-0.286797438971324\\
211	-0.296819569318079\\
211.3125	-0.250113119711813\\
211.625	-0.15653934879515\\
211.9375	-0.0339963218007483\\
212.25	0.0986130646816172\\
212.5625	0.213387455512194\\
212.875	0.293143484149395\\
213.1875	0.320529606540608\\
213.5	0.291261960285125\\
213.8125	0.205605958242979\\
214.125	0.0773532213452882\\
214.4375	-0.0700159915568687\\
214.75	-0.219205876200004\\
215.0625	-0.342256582508521\\
215.375	-0.423979672599052\\
215.6875	-0.451054201721334\\
216	-0.419581211187737\\
216.3125	-0.333939975907513\\
216.625	-0.211050493937282\\
216.9375	-0.0637069534159105\\
217.25	0.0858027658842447\\
217.5625	0.21997113527304\\
217.875	0.321998939356957\\
218.1875	0.383194423111\\
218.5	0.395882253860797\\
218.8125	0.364674255786998\\
219.125	0.291796053286397\\
219.4375	0.187126594366053\\
219.75	0.0620023159229448\\
220.0625	-0.0643904815116229\\
220.375	-0.185091376855624\\
220.6875	-0.287463838875382\\
221	-0.358172322576502\\
221.3125	-0.387043609157888\\
221.625	-0.372186795809238\\
221.9375	-0.315035440200092\\
222.25	-0.218123908215915\\
222.5625	-0.0919830010003745\\
222.875	0.0514000838381151\\
223.1875	0.190880272021222\\
223.5	0.314721852557441\\
223.8125	0.398860208727419\\
224.125	0.435983796099864\\
224.4375	0.415154521145867\\
224.75	0.340808189430442\\
225.0625	0.217370317615434\\
225.375	0.0570821379184621\\
225.6875	-0.113642292062832\\
226	-0.272445670404911\\
226.3125	-0.401519717401707\\
226.625	-0.476839528414577\\
226.9375	-0.489991752400935\\
227.25	-0.439522172307991\\
227.5625	-0.330876997154197\\
227.875	-0.178501880989446\\
228.1875	-0.00848373927858014\\
228.5	0.159530762811669\\
228.8125	0.301974386948287\\
229.125	0.397450031401855\\
229.4375	0.439176558395637\\
229.75	0.421043596326879\\
230.0625	0.35455448354631\\
230.375	0.24491372751394\\
230.6875	0.113125746261048\\
231	-0.0230546114293276\\
231.3125	-0.144864697880425\\
231.625	-0.240248182827299\\
231.9375	-0.29731668789913\\
232.25	-0.313179989153268\\
232.5625	-0.291751905659318\\
232.875	-0.235162605498931\\
233.1875	-0.154547571797249\\
233.5	-0.0622971999822905\\
233.8125	0.0279611972075236\\
234.125	0.110344332432457\\
234.4375	0.173602842888666\\
234.75	0.217248983276218\\
235.0625	0.235229204360727\\
235.375	0.227316071673986\\
235.6875	0.196680428974414\\
236	0.149096981867794\\
236.3125	0.0867446923395481\\
236.625	0.0185213835338357\\
236.9375	-0.0492773118703478\\
237.25	-0.113474048774324\\
237.5625	-0.159822239102812\\
237.875	-0.192907348797036\\
238.1875	-0.204351082058743\\
238.5	-0.192325599271526\\
238.8125	-0.159261626791704\\
239.125	-0.112053980491438\\
239.4375	-0.051555574289414\\
239.75	0.0113421344189935\\
240.0625	0.0650527832125472\\
240.375	0.106972318002275\\
240.6875	0.132796623922443\\
241	0.140395083502009\\
241.3125	0.132094212202449\\
241.625	0.10857797085608\\
241.9375	0.0779254945047997\\
242.25	0.04527383521745\\
242.5625	0.0150354237437198\\
242.875	-0.0115650846039642\\
243.1875	-0.0268088163310474\\
243.5	-0.033298228235478\\
243.8125	-0.0285831230194521\\
244.125	-0.0203551851746689\\
244.4375	-0.0101790204126411\\
244.75	-0.00553854235498638\\
245.0625	-0.0075391859102107\\
245.375	-0.0160279339383038\\
245.6875	-0.0372668514398238\\
246	-0.0659958759748537\\
246.3125	-0.0969811862727079\\
246.625	-0.128553376006\\
246.9375	-0.146846824036292\\
247.25	-0.150467885170835\\
247.5625	-0.135207441816008\\
247.875	-0.0998318846770054\\
248.1875	-0.0497049965401641\\
248.5	0.012940801665482\\
248.8125	0.074749976007447\\
249.125	0.130501784796384\\
249.4375	0.171585609986932\\
249.75	0.194050410346352\\
};
\addlegendentry{data4}

\addplot [color=mycolor4, line width=0.8pt]
  table[row sep=crcr]{%
125.0625	0.0545439335981682\\
125.375	0.0648638984553637\\
125.6875	0.0723302651567415\\
126	0.0759420876156693\\
126.3125	0.0764058902697801\\
126.625	0.0709484463445355\\
126.9375	0.0582716530324316\\
127.25	0.0372564423192535\\
127.5625	0.0113036958148413\\
127.875	-0.0152794623923914\\
128.1875	-0.0384643800673445\\
128.5	-0.0555027313886621\\
128.8125	-0.0638093792812379\\
129.125	-0.0609545211592388\\
129.4375	-0.0472808246645158\\
129.75	-0.02493209168659\\
130.0625	0.000401488758644814\\
130.375	0.02223116956299\\
130.6875	0.0352716164129541\\
131	0.0389862460810443\\
131.3125	0.0359149366872078\\
131.625	0.0300945772652737\\
131.9375	0.0241171757228262\\
132.25	0.0191901721657678\\
132.5625	0.0150571892081925\\
132.875	0.0120503537514836\\
133.1875	0.0102013259748013\\
133.5	0.0104978304210663\\
133.8125	0.0126341704748584\\
134.125	0.0160721856061571\\
134.4375	0.0177065695928289\\
134.75	0.014564214809816\\
135.0625	0.00436062147825957\\
135.375	-0.0132138074725884\\
135.6875	-0.0368337437126086\\
136	-0.0601327041183088\\
136.3125	-0.0787249902800238\\
136.625	-0.0877422534577378\\
136.9375	-0.0851843457739536\\
137.25	-0.0720646917067601\\
137.5625	-0.0476774138023751\\
137.875	-0.0149953619877147\\
138.1875	0.0205453225157092\\
138.5	0.0525102997827945\\
138.8125	0.0752405325186707\\
139.125	0.0870312066729978\\
139.4375	0.0875179393712269\\
139.75	0.0768548523022994\\
140.0625	0.0545149196846267\\
140.375	0.0214042293623849\\
140.6875	-0.0184305655770434\\
141	-0.0588291226456438\\
141.3125	-0.0916450091219475\\
141.625	-0.111201545980948\\
141.9375	-0.114048704000858\\
142.25	-0.102056473156044\\
142.5625	-0.0791814909149593\\
142.875	-0.0494473342588063\\
143.1875	-0.0140672430023671\\
143.5	0.027379232054881\\
143.8125	0.0727228660099481\\
144.125	0.116648950316508\\
144.4375	0.1506855452063\\
144.75	0.167830299692852\\
145.0625	0.162395922090585\\
145.375	0.133990435915704\\
145.6875	0.0837980569504134\\
146	0.0206049294381837\\
146.3125	-0.0449973679277914\\
146.625	-0.100180288016607\\
146.9375	-0.133585602226087\\
147.25	-0.140571004963146\\
147.5625	-0.122862465624369\\
147.875	-0.0899503246725321\\
148.1875	-0.0506751692333072\\
148.5	-0.0138340492066883\\
148.8125	0.0155590163752133\\
149.125	0.0361552723468994\\
149.4375	0.0489672479658886\\
149.75	0.0531925704134498\\
150.0625	0.0481878626987003\\
150.375	0.0325542168201908\\
150.6875	0.00666818209192799\\
151	-0.0263523594909126\\
151.3125	-0.0615532108971465\\
151.625	-0.0927275567926216\\
151.9375	-0.113907365285538\\
152.25	-0.11905202490704\\
152.5625	-0.107573496059857\\
152.875	-0.07951791981472\\
153.1875	-0.0403354538000831\\
153.5	0.00372718294023555\\
153.8125	0.0477204510548252\\
154.125	0.0858168918954343\\
154.4375	0.114488114266082\\
154.75	0.130706387343118\\
155.0625	0.132070096377203\\
155.375	0.121831335170366\\
155.6875	0.100823675578231\\
156	0.0730613171809803\\
156.3125	0.0404482603128847\\
156.625	0.0061083283541241\\
156.9375	-0.0273679634217294\\
157.25	-0.0579476883728296\\
157.5625	-0.0820353351383033\\
157.875	-0.0967514307922739\\
158.1875	-0.100456174695461\\
158.5	-0.0912090028165248\\
158.8125	-0.0741887142981663\\
159.125	-0.0531341520240791\\
159.4375	-0.0328697944392743\\
159.75	-0.0155288621084915\\
160.0625	-0.00217442628321611\\
160.375	0.00619046991581008\\
160.6875	0.00922523280388392\\
161	0.00810359695392561\\
161.3125	0.00566206966659545\\
161.625	0.00510632858997932\\
161.9375	0.00708072427038994\\
162.25	0.0113550014503035\\
162.5625	0.0167267258431868\\
162.875	0.0220808144693162\\
163.1875	0.0261232229341116\\
163.5	0.0282495656359352\\
163.8125	0.0272125146759604\\
164.125	0.0233540032716937\\
164.4375	0.0171761234612771\\
164.75	0.00948370943973694\\
165.0625	0.00115305959103291\\
165.375	-0.00720649783422926\\
165.6875	-0.0143274472427332\\
166	-0.0198245241189322\\
166.3125	-0.0229840023874358\\
166.625	-0.0219682729403584\\
166.9375	-0.0165308480327825\\
167.25	-0.0070367941177504\\
167.5625	0.00512271484796458\\
167.875	0.0167726236659967\\
168.1875	0.0267874386651961\\
168.5	0.0328703486836037\\
168.8125	0.0342191559700731\\
169.125	0.0299318659134859\\
169.4375	0.0205828088716189\\
169.75	0.00708808624665075\\
170.0625	-0.00785668892093062\\
170.375	-0.0213323788141041\\
170.6875	-0.0310397937056891\\
171	-0.0358503567253288\\
171.3125	-0.0366874441540762\\
171.625	-0.0333186017792081\\
171.9375	-0.0271468551459102\\
172.25	-0.0191549460703966\\
172.5625	-0.0109338053537713\\
172.875	-0.003884237501536\\
173.1875	0.00106866043069635\\
173.5	0.0039047871170967\\
173.8125	0.00605085574227377\\
174.125	0.00771653465605508\\
174.4375	0.00908359368049117\\
174.75	0.00891201384989956\\
175.0625	0.00737923531904044\\
175.375	0.00592686010363933\\
175.6875	0.00554622011303373\\
176	0.00580486924349629\\
176.3125	0.00521403672221156\\
176.625	0.00215802416498336\\
176.9375	-0.00314851146908177\\
177.25	-0.00851873227275151\\
177.5625	-0.0129857026455332\\
177.875	-0.0143618384761133\\
178.1875	-0.0132467956646546\\
178.5	-0.0105560537788009\\
178.8125	-0.00779416363542394\\
179.125	-0.00582232798723939\\
179.4375	-0.0056930215250702\\
179.75	-0.00640560901609577\\
180.0625	-0.00727005437633758\\
180.375	-0.00734394784787513\\
180.6875	-0.00626652140280657\\
181	-0.00296167930821277\\
181.3125	0.00189533770639199\\
181.625	0.00781967861695923\\
181.9375	0.0134637463182959\\
182.25	0.0170817084129935\\
182.5625	0.0178650950053064\\
182.875	0.017239442347751\\
183.1875	0.0162461524415207\\
183.5	0.0175215972400385\\
183.8125	0.0212553704943997\\
184.125	0.0257985000825887\\
184.4375	0.0283155148156791\\
184.75	0.0266550554110357\\
185.0625	0.0197718689870643\\
185.375	0.00876688319811041\\
185.6875	-0.00389463685221666\\
186	-0.0151972387345793\\
186.3125	-0.0226543813987444\\
186.625	-0.0269289918971398\\
186.9375	-0.0274101612502509\\
187.25	-0.0253118216771502\\
187.5625	-0.0221307411779863\\
187.875	-0.017764668045216\\
188.1875	-0.0118485155791279\\
188.5	-0.00378970265769378\\
188.8125	0.00610391163929865\\
189.125	0.0161642436382149\\
189.4375	0.0235015499176055\\
189.75	0.0267773661303942\\
190.0625	0.0248564087720805\\
190.375	0.0187265062324187\\
190.6875	0.00812403571466975\\
191	-0.0055614891606235\\
191.3125	-0.01971441912023\\
191.625	-0.0303219763332385\\
191.9375	-0.0343654350714811\\
192.25	-0.0318663214588724\\
192.5625	-0.0240052374014137\\
192.875	-0.0154617127216871\\
193.1875	-0.00813200919684979\\
193.5	-0.00302347521413531\\
193.8125	0.00142823137105601\\
194.125	0.00637725644620514\\
194.4375	0.0130810387164346\\
194.75	0.0210790662282098\\
195.0625	0.0291362772380826\\
195.375	0.0368629374086599\\
195.6875	0.0403047279095032\\
196	0.0399576592273159\\
196.3125	0.0337462388460935\\
196.625	0.0219843360148444\\
196.9375	0.00471755132910671\\
197.25	-0.0166487750818569\\
197.5625	-0.0402573388527444\\
197.875	-0.0635365279641071\\
198.1875	-0.0823169434143137\\
198.5	-0.0932582336969636\\
198.8125	-0.0919455600423253\\
199.125	-0.0801186030927667\\
199.4375	-0.0610472241953966\\
199.75	-0.0373690794338654\\
200.0625	-0.0118078509947927\\
200.375	0.0141364861926988\\
200.6875	0.0398723335646853\\
201	0.0628068366137993\\
201.3125	0.0814145748254486\\
201.625	0.0923787621003485\\
201.9375	0.0956157277464165\\
202.25	0.0896400204280861\\
202.5625	0.0763391998825277\\
202.875	0.0587327313079061\\
203.1875	0.0396428994728622\\
203.5	0.019521196971671\\
203.8125	-0.00195716705935579\\
204.125	-0.0272893030999582\\
204.4375	-0.0559784710770164\\
204.75	-0.0844548632368933\\
205.0625	-0.107506100169526\\
205.375	-0.119911371210435\\
205.6875	-0.119524846885883\\
206	-0.107878152429104\\
206.3125	-0.0836475775736671\\
206.625	-0.0479651985648676\\
206.9375	-0.00399957959905232\\
207.25	0.0429539122393969\\
207.5625	0.0852976641344718\\
207.875	0.116693234373714\\
208.1875	0.134113867304851\\
208.5	0.135191791732651\\
208.8125	0.120503492343759\\
209.125	0.0945700102379212\\
209.4375	0.0606757334951939\\
209.75	0.0245260532723651\\
210.0625	-0.00818698156694863\\
210.375	-0.0335298585312814\\
210.6875	-0.0500362168958126\\
211	-0.0562399771563931\\
211.3125	-0.0517006612166092\\
211.625	-0.0353554862744591\\
211.9375	-0.00807125067852218\\
212.25	0.0268298392334452\\
212.5625	0.0610823674886268\\
212.875	0.0862999995305788\\
213.1875	0.0944959917178887\\
213.5	0.083498911537227\\
213.8125	0.0543519852332066\\
214.125	0.0129350368752441\\
214.4375	-0.0332027714697684\\
214.75	-0.0776549291775958\\
215.0625	-0.113100301705979\\
215.375	-0.134871734299933\\
215.6875	-0.139355496422186\\
216	-0.126194021787063\\
216.3125	-0.0981921630451302\\
216.625	-0.0613714670535156\\
216.9375	-0.0198519990866664\\
217.25	0.0203123889204901\\
217.5625	0.0544471739964711\\
217.875	0.0781710111713631\\
218.1875	0.0903423203651099\\
218.5	0.0911747427111622\\
218.8125	0.0827047037555173\\
219.125	0.0654574816143465\\
219.4375	0.0403967080817922\\
219.75	0.0100047526027293\\
220.0625	-0.0216268401148722\\
220.375	-0.0518724807707739\\
220.6875	-0.0793610686722609\\
221	-0.101916763878368\\
221.3125	-0.115944533492263\\
221.625	-0.117899818830662\\
221.9375	-0.105491758802548\\
222.25	-0.0782718568542083\\
222.5625	-0.0400229200299782\\
222.875	0.00378150517306452\\
223.1875	0.0469360236873301\\
223.5	0.0849252289112804\\
223.8125	0.112603794303851\\
224.125	0.127401602153389\\
224.4375	0.125917089325697\\
224.75	0.107217550422179\\
225.0625	0.0724656884742824\\
225.375	0.0249497396588774\\
225.6875	-0.0287940502602844\\
226	-0.0819074603199204\\
226.3125	-0.127993715880178\\
226.625	-0.15798711102076\\
226.9375	-0.166407930105502\\
227.25	-0.150815789413317\\
227.5625	-0.113164491220775\\
227.875	-0.0607371579380449\\
228.1875	-0.00374036675838609\\
228.5	0.0491709753456889\\
228.8125	0.0915286449884069\\
229.125	0.117710808739613\\
229.4375	0.125806847720226\\
229.75	0.115124008982949\\
230.0625	0.0910388476100687\\
230.375	0.0580972988809033\\
230.6875	0.0235140841380668\\
231	-0.00884743484803397\\
231.3125	-0.0361504143468724\\
231.625	-0.0559594978247019\\
231.9375	-0.0659998646385245\\
232.25	-0.065624852023847\\
232.5625	-0.0565275704369006\\
232.875	-0.0407416195794514\\
233.1875	-0.0211477707412902\\
233.5	-9.38118431480949e-05\\
233.8125	0.0197848717265286\\
234.125	0.0359645615362618\\
234.4375	0.045310275405173\\
234.75	0.0473731154104869\\
235.0625	0.0431355007466297\\
235.375	0.0358801010368965\\
235.6875	0.0284975546114415\\
236	0.0218780791676846\\
236.3125	0.0141273724544417\\
236.625	0.00508092610186111\\
236.9375	-0.00464918862914003\\
237.25	-0.013643316346721\\
237.5625	-0.0204646950580575\\
237.875	-0.0259737307133067\\
238.1875	-0.029508650975584\\
238.5	-0.0301699901241444\\
238.8125	-0.026934907908145\\
239.125	-0.0197510107846828\\
239.4375	-0.00866302169597048\\
239.75	0.0033515908427784\\
240.0625	0.0126328727183836\\
240.375	0.0169654838266873\\
240.6875	0.0161145429767485\\
241	0.0122938993104434\\
241.3125	0.00850857172465742\\
241.625	0.00609429180037071\\
241.9375	0.00532729002506298\\
242.25	0.00460606779233296\\
242.5625	0.00261205485320255\\
242.875	-0.00123615302311181\\
243.1875	-0.00520215619639413\\
243.5	-0.00820612686077637\\
243.8125	-0.00900723961737371\\
244.125	-0.00835074316281846\\
244.4375	-0.00644263748641988\\
244.75	-0.00429311987490292\\
245.0625	-0.00238785706829634\\
245.375	-0.00156808557096809\\
245.6875	-0.0030248617511465\\
246	-0.00623881488579626\\
246.3125	-0.0100545405650806\\
246.625	-0.0140626894571637\\
246.9375	-0.0167931287006431\\
247.25	-0.0183346214627934\\
247.5625	-0.0177954222069227\\
247.875	-0.0143088377664883\\
248.1875	-0.0078397236416963\\
248.5	0.00102669819480227\\
248.8125	0.00972194625171421\\
249.125	0.016395771510048\\
249.4375	0.0197466766798575\\
249.75	0.0202956536444391\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%
